Quantifying and Localizing Usable Information Leakage from Neural Network Gradients

In collaborative learning, clients keep their data private and communicate only the computed gradients of the deep neural network being trained on their local data. Several recent attacks show that one can still extract private information from the shared network's gradients compromising clients' privacy. In this paper, to quantify the private information leakage from gradients we adopt usable information theory. We focus on two types of private information: original information in data reconstruction attacks and latent information in attribute inference attacks. Furthermore, a sensitivity analysis over the gradients is performed to explore the underlying cause of information leakage and validate the results of the proposed framework. Finally, we conduct numerical evaluations on six benchmark datasets and four well-known deep models. We measure the impact of training hyperparameters, e.g., batches and epochs, as well as potential defense mechanisms, e.g., dropout and differential privacy. Our proposed framework enables clients to localize and quantify the private information leakage in a layer-wise manner, and enables a better understanding of the sources of information leakage in collaborative learning, which can be used by future studies to benchmark new attacks and defense mechanisms.

==> figs/aggr_changes_sen.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-15 15:54:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 42.57) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 42.57) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 54.50) --
	(149.31, 54.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.99, 54.50) --
	(147.99, 51.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 51.70) --
	(149.31, 51.70);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 49.88) --
	(149.31, 49.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.99, 49.88) --
	(147.99, 49.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 49.01) --
	(149.31, 49.01);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 47.97) --
	(149.31, 47.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.99, 47.97) --
	(147.99, 47.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 47.85) --
	(149.31, 47.85);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 48.13) --
	(149.31, 48.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.99, 48.13) --
	(147.99, 47.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 47.95) --
	(149.31, 47.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 47.93) --
	(149.31, 47.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.99, 47.93) --
	(147.99, 47.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.66, 47.83) --
	(149.31, 47.83);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 81.49) --
	( 56.66, 81.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.33, 81.49) --
	( 55.33, 73.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 73.23) --
	( 56.66, 73.23);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 58.81) --
	( 56.66, 58.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.33, 58.81) --
	( 55.33, 56.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 56.64) --
	( 56.66, 56.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 49.20) --
	( 56.66, 49.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.33, 49.20) --
	( 55.33, 48.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 48.84) --
	( 56.66, 48.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 50.01) --
	( 56.66, 50.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.33, 50.01) --
	( 55.33, 49.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 49.53) --
	( 56.66, 49.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 49.01) --
	( 56.66, 49.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.33, 49.01) --
	( 55.33, 48.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.01, 48.79) --
	( 56.66, 48.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 51.13) --
	(162.55, 51.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.22, 51.13) --
	(161.22, 49.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 49.83) --
	(162.55, 49.83);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 48.88) --
	(162.55, 48.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.22, 48.88) --
	(161.22, 48.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 48.42) --
	(162.55, 48.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 47.83) --
	(162.55, 47.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.22, 47.83) --
	(161.22, 47.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 47.78) --
	(162.55, 47.78);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 47.90) --
	(162.55, 47.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.22, 47.90) --
	(161.22, 47.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 47.82) --
	(162.55, 47.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 47.80) --
	(162.55, 47.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.22, 47.80) --
	(161.22, 47.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.90, 47.76) --
	(162.55, 47.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 72.34) --
	( 69.89, 72.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.57, 72.34) --
	( 68.57, 65.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 65.55) --
	( 69.89, 65.55);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 54.83) --
	( 69.89, 54.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.57, 54.83) --
	( 68.57, 53.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 53.36) --
	( 69.89, 53.36);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 48.57) --
	( 69.89, 48.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.57, 48.57) --
	( 68.57, 48.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 48.38) --
	( 69.89, 48.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 49.08) --
	( 69.89, 49.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.57, 49.08) --
	( 68.57, 48.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 48.84) --
	( 69.89, 48.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 48.35) --
	( 69.89, 48.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.57, 48.35) --
	( 68.57, 48.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.25, 48.26) --
	( 69.89, 48.26);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 49.90) --
	(175.78, 49.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.46, 49.90) --
	(174.46, 49.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 49.09) --
	(175.78, 49.09);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 48.32) --
	(175.78, 48.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.46, 48.32) --
	(174.46, 48.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 48.08) --
	(175.78, 48.08);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 47.78) --
	(175.78, 47.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.46, 47.78) --
	(174.46, 47.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 47.74) --
	(175.78, 47.74);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 47.83) --
	(175.78, 47.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.46, 47.83) --
	(174.46, 47.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 47.78) --
	(175.78, 47.78);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 47.77) --
	(175.78, 47.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.46, 47.77) --
	(174.46, 47.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.14, 47.74) --
	(175.78, 47.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 68.37) --
	( 83.13, 68.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.81, 68.37) --
	( 81.81, 59.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 59.55) --
	( 83.13, 59.55);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 53.73) --
	( 83.13, 53.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.81, 53.73) --
	( 81.81, 51.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 51.43) --
	( 83.13, 51.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 48.54) --
	( 83.13, 48.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.81, 48.54) --
	( 81.81, 48.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 48.18) --
	( 83.13, 48.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 48.93) --
	( 83.13, 48.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.81, 48.93) --
	( 81.81, 48.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 48.49) --
	( 83.13, 48.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 48.37) --
	( 83.13, 48.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.81, 48.37) --
	( 81.81, 48.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.48, 48.17) --
	( 83.13, 48.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 68.30) --
	( 96.37, 68.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.04, 68.30) --
	( 95.04, 61.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 61.00) --
	( 96.37, 61.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 53.09) --
	( 96.37, 53.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.04, 53.09) --
	( 95.04, 51.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 51.89) --
	( 96.37, 51.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 48.44) --
	( 96.37, 48.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.04, 48.44) --
	( 95.04, 48.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 48.24) --
	( 96.37, 48.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 48.80) --
	( 96.37, 48.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.04, 48.80) --
	( 95.04, 48.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 48.55) --
	( 96.37, 48.55);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 48.32) --
	( 96.37, 48.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.04, 48.32) --
	( 95.04, 48.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.72, 48.20) --
	( 96.37, 48.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 58.44) --
	(109.60, 58.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 58.44) --
	(108.28, 55.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 55.52) --
	(109.60, 55.52);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 51.47) --
	(109.60, 51.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 51.47) --
	(108.28, 50.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 50.29) --
	(109.60, 50.29);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 48.18) --
	(109.60, 48.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 48.18) --
	(108.28, 48.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 48.01) --
	(109.60, 48.01);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 48.51) --
	(109.60, 48.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 48.51) --
	(108.28, 48.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 48.26) --
	(109.60, 48.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 48.23) --
	(109.60, 48.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 48.23) --
	(108.28, 48.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 48.10) --
	(109.60, 48.10);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 60.56) --
	(122.84, 60.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52, 60.56) --
	(121.52, 56.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 56.38) --
	(122.84, 56.38);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 51.81) --
	(122.84, 51.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52, 51.81) --
	(121.52, 50.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 50.61) --
	(122.84, 50.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 48.21) --
	(122.84, 48.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52, 48.21) --
	(121.52, 48.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 48.03) --
	(122.84, 48.03);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 48.50) --
	(122.84, 48.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52, 48.50) --
	(121.52, 48.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 48.27) --
	(122.84, 48.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 48.11) --
	(122.84, 48.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52, 48.11) --
	(121.52, 48.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.19, 48.02) --
	(122.84, 48.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 56.13) --
	(136.08, 56.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.75, 56.13) --
	(134.75, 54.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 54.03) --
	(136.08, 54.03);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 50.80) --
	(136.08, 50.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.75, 50.80) --
	(134.75, 49.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 49.99) --
	(136.08, 49.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 48.05) --
	(136.08, 48.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.75, 48.05) --
	(134.75, 47.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 47.95) --
	(136.08, 47.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 48.29) --
	(136.08, 48.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.75, 48.29) --
	(134.75, 48.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 48.14) --
	(136.08, 48.14);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 48.02) --
	(136.08, 48.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.75, 48.02) --
	(134.75, 47.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.43, 47.94) --
	(136.08, 47.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77,147.50) --
	( 43.42,147.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.10,147.50) --
	( 42.10, 97.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 97.15) --
	( 43.42, 97.15);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 74.29) --
	( 43.42, 74.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.10, 74.29) --
	( 42.10, 65.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 65.36) --
	( 43.42, 65.36);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 50.90) --
	( 43.42, 50.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.10, 50.90) --
	( 42.10, 49.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 49.79) --
	( 43.42, 49.79);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 52.54) --
	( 43.42, 52.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.10, 52.54) --
	( 42.10, 51.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 51.20) --
	( 43.42, 51.20);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 50.13) --
	( 43.42, 50.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.10, 50.13) --
	( 42.10, 49.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 49.50) --
	( 43.42, 49.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (147.99, 53.10) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (147.99, 52.49) --
	(150.63, 47.92) --
	(145.35, 47.92) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (146.03, 45.95) --
	(149.95, 45.95) --
	(149.95, 49.87) --
	(146.03, 49.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.21, 48.04) -- (150.76, 48.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.99, 45.26) -- (147.99, 50.81);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.03, 45.92) rectangle (149.95, 49.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.03, 45.92) -- (149.95, 49.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.03, 49.85) -- (149.95, 45.92);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 55.33, 77.36) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 55.33, 60.78) --
	( 57.98, 56.20) --
	( 52.69, 56.20) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 53.37, 47.06) --
	( 57.30, 47.06) --
	( 57.30, 50.98) --
	( 53.37, 50.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.56, 49.77) -- ( 58.11, 49.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 47.00) -- ( 55.33, 52.55);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37, 46.94) rectangle ( 57.30, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37, 46.94) -- ( 57.30, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37, 50.86) -- ( 57.30, 46.94);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (161.22, 50.48) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (161.22, 51.70) --
	(163.87, 47.13) --
	(158.58, 47.13) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (159.26, 45.84) --
	(163.19, 45.84) --
	(163.19, 49.77) --
	(159.26, 49.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45, 47.86) -- (164.00, 47.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.22, 45.08) -- (161.22, 50.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.26, 45.82) rectangle (163.19, 49.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.26, 45.82) -- (163.19, 49.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.26, 49.74) -- (163.19, 45.82);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 68.57, 68.95) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 68.57, 57.15) --
	( 71.21, 52.57) --
	( 65.93, 52.57) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 66.61, 46.51) --
	( 70.53, 46.51) --
	( 70.53, 50.44) --
	( 66.61, 50.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.80, 48.96) -- ( 71.35, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.57, 46.18) -- ( 68.57, 51.73);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.61, 46.34) rectangle ( 70.53, 50.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.61, 46.34) -- ( 70.53, 50.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.61, 50.27) -- ( 70.53, 46.34);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (174.46, 49.50) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (174.46, 51.25) --
	(177.10, 46.68) --
	(171.82, 46.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.50, 45.80) --
	(176.42, 45.80) --
	(176.42, 49.72) --
	(172.50, 49.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.69, 47.81) -- (177.24, 47.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.46, 45.03) -- (174.46, 50.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.50, 45.79) rectangle (176.42, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.50, 45.79) -- (176.42, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.50, 49.72) -- (176.42, 45.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.81, 63.96) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 81.81, 55.63) --
	( 84.45, 51.06) --
	( 79.16, 51.06) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 79.84, 46.40) --
	( 83.77, 46.40) --
	( 83.77, 50.32) --
	( 79.84, 50.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03, 48.71) -- ( 84.58, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.81, 45.94) -- ( 81.81, 51.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.84, 46.31) rectangle ( 83.77, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.84, 46.31) -- ( 83.77, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.84, 50.23) -- ( 83.77, 46.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 95.04, 64.65) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 95.04, 55.54) --
	( 97.69, 50.97) --
	( 92.40, 50.97) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 93.08, 46.38) --
	( 97.00, 46.38) --
	( 97.00, 50.30) --
	( 93.08, 50.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.27, 48.68) -- ( 97.82, 48.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04, 45.90) -- ( 95.04, 51.45);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.08, 46.29) rectangle ( 97.00, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.08, 46.29) -- ( 97.00, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.08, 50.22) -- ( 97.00, 46.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.28, 56.98) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (108.28, 53.93) --
	(110.92, 49.35) --
	(105.64, 49.35) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (106.32, 46.13) --
	(110.24, 46.13) --
	(110.24, 50.05) --
	(106.32, 50.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.50, 48.39) -- (111.05, 48.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 45.61) -- (108.28, 51.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 46.20) rectangle (110.24, 50.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 46.20) -- (110.24, 50.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 50.13) -- (110.24, 46.20);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (121.52, 58.47) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (121.52, 54.26) --
	(124.16, 49.68) --
	(118.87, 49.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (119.55, 46.16) --
	(123.48, 46.16) --
	(123.48, 50.08) --
	(119.55, 50.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.74, 48.39) -- (124.29, 48.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.52, 45.61) -- (121.52, 51.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.55, 46.10) rectangle (123.48, 50.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.55, 46.10) -- (123.48, 50.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.55, 50.03) -- (123.48, 46.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (134.75, 55.08) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (134.75, 53.45) --
	(137.39, 48.87) --
	(132.11, 48.87) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (132.79, 46.04) --
	(136.71, 46.04) --
	(136.71, 49.97) --
	(132.79, 49.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.98, 48.21) -- (137.53, 48.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.75, 45.44) -- (134.75, 50.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.79, 46.02) rectangle (136.71, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.79, 46.02) -- (136.71, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.79, 49.94) -- (136.71, 46.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 42.10,122.33) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 42.10, 72.88) --
	( 44.74, 68.30) --
	( 39.46, 68.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 40.14, 48.38) --
	( 44.06, 48.38) --
	( 44.06, 52.31) --
	( 40.14, 52.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.32, 51.87) -- ( 44.87, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.10, 49.10) -- ( 42.10, 54.65);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 47.85) rectangle ( 44.06, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 47.85) -- ( 44.06, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 51.78) -- ( 44.06, 47.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10,122.33) --
	( 55.33, 77.36) --
	( 68.57, 68.95) --
	( 81.81, 63.96) --
	( 95.04, 64.65) --
	(108.28, 56.98) --
	(121.52, 58.47) --
	(134.75, 55.08) --
	(147.99, 53.10) --
	(161.22, 50.48) --
	(174.46, 49.50);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 69.83) --
	( 55.33, 57.72) --
	( 68.57, 54.10) --
	( 81.81, 52.58) --
	( 95.04, 52.49) --
	(108.28, 50.88) --
	(121.52, 51.21) --
	(134.75, 50.40) --
	(147.99, 49.44) --
	(161.22, 48.65) --
	(174.46, 48.20);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 50.35) --
	( 55.33, 49.02) --
	( 68.57, 48.47) --
	( 81.81, 48.36) --
	( 95.04, 48.34) --
	(108.28, 48.09) --
	(121.52, 48.12) --
	(134.75, 48.00) --
	(147.99, 47.91) --
	(161.22, 47.80) --
	(174.46, 47.76);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 51.87) --
	( 55.33, 49.77) --
	( 68.57, 48.96) --
	( 81.81, 48.71) --
	( 95.04, 48.68) --
	(108.28, 48.39) --
	(121.52, 48.39) --
	(134.75, 48.21) --
	(147.99, 48.04) --
	(161.22, 47.86) --
	(174.46, 47.81);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 49.81) --
	( 55.33, 48.90) --
	( 68.57, 48.31) --
	( 81.81, 48.27) --
	( 95.04, 48.26) --
	(108.28, 48.16) --
	(121.52, 48.07) --
	(134.75, 47.98) --
	(147.99, 47.88) --
	(161.22, 47.78) --
	(174.46, 47.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 42.57) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 42.57) --
	( 34.16,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 44.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 59.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 74.51) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 89.44) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,104.37) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,119.30) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,134.22) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 47.68) --
	( 34.16, 47.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 62.61) --
	( 34.16, 62.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 77.54) --
	( 34.16, 77.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 92.47) --
	( 34.16, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,107.40) --
	( 34.16,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,122.33) --
	( 34.16,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,137.26) --
	( 34.16,137.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 42.57) --
	(182.40, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 39.82) --
	( 42.10, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.33, 39.82) --
	( 55.33, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.57, 39.82) --
	( 68.57, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.81, 39.82) --
	( 81.81, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.04, 39.82) --
	( 95.04, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 39.82) --
	(108.28, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.52, 39.82) --
	(121.52, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.75, 39.82) --
	(134.75, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.99, 39.82) --
	(147.99, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.22, 39.82) --
	(161.22, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.46, 39.82) --
	(174.46, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.10, 31.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.33, 31.56) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.57, 31.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.81, 31.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.04, 31.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.28, 31.56) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.52, 31.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.75, 31.56) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.99, 31.56) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.22, 31.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.46, 31.56) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.28, 19.52) {Multiple of non-target info.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.28,  7.64) {(batch size)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 98.03) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{X})}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (125.35, 93.08) rectangle (179.44,151.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.85,139.49) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.85,122.67) rectangle (142.89,134.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.05,128.69) -- (141.69,128.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (136.87,128.69) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.05,128.69) -- (141.69,128.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.85,110.62) rectangle (142.89,122.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.05,116.64) -- (141.69,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (136.87,119.69) --
	(139.51,115.12) --
	(134.23,115.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.05,116.64) -- (141.69,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.85, 98.58) rectangle (142.89,110.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.05,104.60) -- (141.69,104.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (134.91,102.64) --
	(138.83,102.64) --
	(138.83,106.56) --
	(134.91,106.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.05,104.60) -- (141.69,104.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.39,122.67) rectangle (166.44,134.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.60,128.69) -- (165.23,128.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.64,128.69) -- (163.19,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.42,125.91) -- (160.42,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60,128.69) -- (165.23,128.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.39,110.62) rectangle (166.44,122.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.60,116.64) -- (165.23,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45,114.68) rectangle (162.38,118.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45,114.68) -- (162.38,118.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45,118.61) -- (162.38,114.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60,116.64) -- (165.23,116.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (146.89,126.28) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (146.89,114.23) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (146.89,102.19) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.44,126.28) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.44,114.23) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (162.94, 39.40) {\itshape //  \ \ \  //};
\end{scope}
\end{tikzpicture}


==> figs/aggr_changes_sim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-15 11:05:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 39.92, 42.57) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.92, 42.57) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 53.60) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 57.83) --
	( 78.04, 55.50) --
	( 75.35, 55.50) --
	( 76.69, 57.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 63.99) -- ( 78.10, 63.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 62.58) -- ( 76.69, 65.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 84.82) -- ( 77.69, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 86.82) -- ( 77.69, 84.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 51.54) --
	( 76.69, 52.95) --
	( 78.10, 51.54) --
	( 76.69, 50.12) --
	( 75.28, 51.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 54.15) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 57.94) --
	(101.02, 55.61) --
	( 98.33, 55.61) --
	( 99.67, 57.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 62.13) -- (101.08, 62.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 60.72) -- ( 99.67, 63.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 78.19) -- (100.67, 80.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 80.19) -- (100.67, 78.19);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 51.62) --
	( 99.67, 53.03) --
	(101.08, 51.62) --
	( 99.67, 50.20) --
	( 98.26, 51.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 53.91) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 58.15) --
	(124.00, 55.82) --
	(121.31, 55.82) --
	(122.65, 58.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 60.60) -- (124.06, 60.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 59.19) -- (122.65, 62.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 76.51) -- (123.65, 78.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 78.51) -- (123.65, 76.51);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 51.49) --
	(122.65, 52.90) --
	(124.06, 51.49) --
	(122.65, 50.08) --
	(121.24, 51.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 53.47) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 63.96) --
	(146.98, 61.63) --
	(144.29, 61.63) --
	(145.63, 63.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 60.57) -- (147.05, 60.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 59.16) -- (145.63, 61.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 73.06) -- (146.63, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 75.06) -- (146.63, 73.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 51.39) --
	(145.63, 52.80) --
	(147.05, 51.39) --
	(145.63, 49.98) --
	(144.22, 51.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 54.14) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 58.06) --
	(169.96, 55.73) --
	(167.27, 55.73) --
	(168.61, 58.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 67.64) -- (170.03, 67.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 66.23) -- (168.61, 69.05);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 63.50) -- (169.61, 65.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 65.49) -- (169.61, 63.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 51.02) --
	(168.61, 52.44) --
	(170.03, 51.02) --
	(168.61, 49.61) --
	(167.20, 51.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 53.54) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 57.98) --
	( 78.04, 55.65) --
	( 75.35, 55.65) --
	( 76.69, 57.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 60.59) -- ( 78.10, 60.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 59.18) -- ( 76.69, 62.00);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 60.53) -- ( 77.69, 62.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 62.53) -- ( 77.69, 60.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 51.35) --
	( 76.69, 52.76) --
	( 78.10, 51.35) --
	( 76.69, 49.94) --
	( 75.28, 51.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 54.13) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 61.94) --
	(101.02, 59.62) --
	( 98.33, 59.62) --
	( 99.67, 61.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 74.53) -- (101.08, 74.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 73.11) -- ( 99.67, 75.94);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 86.25) -- (100.67, 88.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 88.25) -- (100.67, 86.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 51.54) --
	( 99.67, 52.95) --
	(101.08, 51.54) --
	( 99.67, 50.13) --
	( 98.26, 51.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 53.79) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 62.58) --
	(124.00, 60.25) --
	(121.31, 60.25) --
	(122.65, 62.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 73.57) -- (124.06, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 72.16) -- (122.65, 74.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 58.90) -- (123.65, 60.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 60.89) -- (123.65, 58.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 51.59) --
	(122.65, 53.00) --
	(124.06, 51.59) --
	(122.65, 50.18) --
	(121.24, 51.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 53.96) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 57.55) --
	(146.98, 55.22) --
	(144.29, 55.22) --
	(145.63, 57.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 60.57) -- (147.05, 60.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 59.16) -- (145.63, 61.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 72.52) -- (146.63, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 74.51) -- (146.63, 72.52);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 51.56) --
	(145.63, 52.97) --
	(147.05, 51.56) --
	(145.63, 50.15) --
	(144.22, 51.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 53.65) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 93.55) --
	(169.96, 91.22) --
	(167.27, 91.22) --
	(168.61, 93.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 67.98) -- (170.03, 67.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 66.57) -- (168.61, 69.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 87.73) -- (169.61, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 89.73) -- (169.61, 87.73);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 51.16) --
	(168.61, 52.57) --
	(170.03, 51.16) --
	(168.61, 49.75) --
	(167.20, 51.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 53.30) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 58.02) --
	( 78.04, 55.69) --
	( 75.35, 55.69) --
	( 76.69, 58.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 76.83) -- ( 78.10, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 75.42) -- ( 76.69, 78.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 74.94) -- ( 77.69, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 76.93) -- ( 77.69, 74.94);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 52.49) --
	( 76.69, 53.90) --
	( 78.10, 52.49) --
	( 76.69, 51.08) --
	( 75.28, 52.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 53.77) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 65.92) --
	(101.02, 63.59) --
	( 98.33, 63.59) --
	( 99.67, 65.92);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 74.90) -- (101.08, 74.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 73.49) -- ( 99.67, 76.32);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 77.97) -- (100.67, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 79.96) -- (100.67, 77.97);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 52.39) --
	( 99.67, 53.80) --
	(101.08, 52.39) --
	( 99.67, 50.98) --
	( 98.26, 52.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 53.44) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 58.02) --
	(124.00, 55.69) --
	(121.31, 55.69) --
	(122.65, 58.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 66.62) -- (124.06, 66.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 65.20) -- (122.65, 68.03);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 74.67) -- (123.65, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 76.67) -- (123.65, 74.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 51.97) --
	(122.65, 53.38) --
	(124.06, 51.97) --
	(122.65, 50.56) --
	(121.24, 51.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 53.98) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 71.25) --
	(146.98, 68.92) --
	(144.29, 68.92) --
	(145.63, 71.25);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 73.09) -- (147.05, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 71.68) -- (145.63, 74.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 86.27) -- (146.63, 88.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 88.26) -- (146.63, 86.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 52.23) --
	(145.63, 53.65) --
	(147.05, 52.23) --
	(145.63, 50.82) --
	(144.22, 52.23);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 54.16) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 57.89) --
	(169.96, 55.56) --
	(167.27, 55.56) --
	(168.61, 57.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 85.30) -- (170.03, 85.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 83.89) -- (168.61, 86.71);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 82.69) -- (169.61, 84.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 84.69) -- (169.61, 82.69);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 53.08) --
	(168.61, 54.49) --
	(170.03, 53.08) --
	(168.61, 51.67) --
	(167.20, 53.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 53.82) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 57.83) --
	( 78.04, 55.50) --
	( 75.35, 55.50) --
	( 76.69, 57.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 80.42) -- ( 78.10, 80.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 79.00) -- ( 76.69, 81.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 77.07) -- ( 77.69, 79.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 79.07) -- ( 77.69, 77.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 52.57) --
	( 76.69, 53.98) --
	( 78.10, 52.57) --
	( 76.69, 51.16) --
	( 75.28, 52.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 53.59) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 58.06) --
	(101.02, 55.73) --
	( 98.33, 55.73) --
	( 99.67, 58.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 71.73) -- (101.08, 71.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 70.32) -- ( 99.67, 73.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 91.04) -- (100.67, 93.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 93.03) -- (100.67, 91.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 52.07) --
	( 99.67, 53.48) --
	(101.08, 52.07) --
	( 99.67, 50.66) --
	( 98.26, 52.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 53.62) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 57.87) --
	(124.00, 55.54) --
	(121.31, 55.54) --
	(122.65, 57.87);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 76.81) -- (124.06, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 75.40) -- (122.65, 78.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 84.95) -- (123.65, 86.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 86.94) -- (123.65, 84.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 52.83) --
	(122.65, 54.24) --
	(124.06, 52.83) --
	(122.65, 51.41) --
	(121.24, 52.83);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 53.75) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 66.30) --
	(146.98, 63.98) --
	(144.29, 63.98) --
	(145.63, 66.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 64.94) -- (147.05, 64.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 63.52) -- (145.63, 66.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64,103.10) -- (146.63,105.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64,105.10) -- (146.63,103.10);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 52.25) --
	(145.63, 53.66) --
	(147.05, 52.25) --
	(145.63, 50.84) --
	(144.22, 52.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 68.93) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 58.24) --
	(169.96, 55.91) --
	(167.27, 55.91) --
	(168.61, 58.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 65.37) -- (170.03, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 63.95) -- (168.61, 66.78);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 76.28) -- (169.61, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 78.27) -- (169.61, 76.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 52.59) --
	(168.61, 54.01) --
	(170.03, 52.59) --
	(168.61, 51.18) --
	(167.20, 52.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 53.95) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 72.07) --
	( 78.04, 69.74) --
	( 75.35, 69.74) --
	( 76.69, 72.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 88.28) -- ( 78.10, 88.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 86.87) -- ( 76.69, 89.69);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 58.99) -- ( 77.69, 60.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 60.99) -- ( 77.69, 58.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 50.12) --
	( 76.69, 51.53) --
	( 78.10, 50.12) --
	( 76.69, 48.71) --
	( 75.28, 50.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 54.07) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 58.13) --
	(101.02, 55.80) --
	( 98.33, 55.80) --
	( 99.67, 58.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 71.74) -- (101.08, 71.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 70.33) -- ( 99.67, 73.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 59.02) -- (100.67, 61.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 61.02) -- (100.67, 59.02);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 50.37) --
	( 99.67, 51.78) --
	(101.08, 50.37) --
	( 99.67, 48.96) --
	( 98.26, 50.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 53.23) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 57.91) --
	(124.00, 55.58) --
	(121.31, 55.58) --
	(122.65, 57.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 70.39) -- (124.06, 70.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 68.98) -- (122.65, 71.80);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 76.63) -- (123.65, 78.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 78.63) -- (123.65, 76.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 50.54) --
	(122.65, 51.95) --
	(124.06, 50.54) --
	(122.65, 49.13) --
	(121.24, 50.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 54.03) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 58.05) --
	(146.98, 55.72) --
	(144.29, 55.72) --
	(145.63, 58.05);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 75.05) -- (147.05, 75.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 73.64) -- (145.63, 76.46);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 85.78) -- (146.63, 87.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 87.78) -- (146.63, 85.78);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 50.65) --
	(145.63, 52.06) --
	(147.05, 50.65) --
	(145.63, 49.24) --
	(144.22, 50.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 53.38) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 74.07) --
	(169.96, 71.75) --
	(167.27, 71.75) --
	(168.61, 74.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 85.22) -- (170.03, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 83.81) -- (168.61, 86.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 59.02) -- (169.61, 61.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 61.01) -- (169.61, 59.02);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 50.53) --
	(168.61, 51.94) --
	(170.03, 50.53) --
	(168.61, 49.12) --
	(167.20, 50.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 54.06) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 78.90) --
	( 78.04, 76.57) --
	( 75.35, 76.57) --
	( 76.69, 78.90);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 76.16) -- ( 78.10, 76.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 74.74) -- ( 76.69, 77.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 58.99) -- ( 77.69, 60.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 60.99) -- ( 77.69, 58.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 50.64) --
	( 76.69, 52.05) --
	( 78.10, 50.64) --
	( 76.69, 49.23) --
	( 75.28, 50.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 54.19) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 58.00) --
	(101.02, 55.67) --
	( 98.33, 55.67) --
	( 99.67, 58.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 89.65) -- (101.08, 89.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 88.24) -- ( 99.67, 91.06);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 90.66) -- (100.67, 92.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 92.65) -- (100.67, 90.66);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 50.48) --
	( 99.67, 51.89) --
	(101.08, 50.48) --
	( 99.67, 49.07) --
	( 98.26, 50.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 54.01) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 57.97) --
	(124.00, 55.64) --
	(121.31, 55.64) --
	(122.65, 57.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 86.03) -- (124.06, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 84.62) -- (122.65, 87.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 87.30) -- (123.65, 89.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 89.29) -- (123.65, 87.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 50.03) --
	(122.65, 51.44) --
	(124.06, 50.03) --
	(122.65, 48.62) --
	(121.24, 50.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 54.01) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 59.08) --
	(146.98, 56.75) --
	(144.29, 56.75) --
	(145.63, 59.08);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 72.92) -- (147.05, 72.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 71.51) -- (145.63, 74.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 61.81) -- (146.63, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.64, 63.80) -- (146.63, 61.81);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 50.20) --
	(145.63, 51.61) --
	(147.05, 50.20) --
	(145.63, 48.79) --
	(144.22, 50.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 54.11) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 57.94) --
	(169.96, 55.62) --
	(167.27, 55.62) --
	(168.61, 57.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 80.11) -- (170.03, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 78.70) -- (168.61, 81.52);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 69.23) -- (169.61, 71.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 71.23) -- (169.61, 69.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 51.09) --
	(168.61, 52.50) --
	(170.03, 51.09) --
	(168.61, 49.67) --
	(167.20, 51.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,107.06) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,112.65) --
	( 55.06,110.33) --
	( 52.37,110.33) --
	( 53.71,112.65);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30,146.90) -- ( 55.12,146.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,145.49) -- ( 53.71,148.32);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,145.26) -- ( 54.71,147.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,147.26) -- ( 54.71,145.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 52.97) --
	( 53.71, 54.38) --
	( 55.12, 52.97) --
	( 53.71, 51.56) --
	( 52.30, 52.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,108.79) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,112.91) --
	( 55.06,110.58) --
	( 52.37,110.58) --
	( 53.71,112.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30,113.96) -- ( 55.12,113.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,112.55) -- ( 53.71,115.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,147.45) -- ( 54.71,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,149.45) -- ( 54.71,147.45);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 53.35) --
	( 53.71, 54.76) --
	( 55.12, 53.35) --
	( 53.71, 51.94) --
	( 52.30, 53.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,108.72) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,110.96) --
	( 55.06,108.64) --
	( 52.37,108.64) --
	( 53.71,110.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30,107.30) -- ( 55.12,107.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,105.89) -- ( 53.71,108.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,123.11) -- ( 54.71,125.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,125.11) -- ( 54.71,123.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 51.39) --
	( 53.71, 52.81) --
	( 55.12, 51.39) --
	( 53.71, 49.98) --
	( 52.30, 51.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,108.88) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,112.69) --
	( 55.06,110.36) --
	( 52.37,110.36) --
	( 53.71,112.69);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 60.50) -- ( 55.12, 60.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71, 59.09) -- ( 53.71, 61.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,108.48) -- ( 54.71,110.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,110.48) -- ( 54.71,108.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 50.89) --
	( 53.71, 52.30) --
	( 55.12, 50.89) --
	( 53.71, 49.48) --
	( 52.30, 50.89);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,108.22) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,148.03) --
	( 55.06,145.70) --
	( 52.37,145.70) --
	( 53.71,148.03);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30,137.62) -- ( 55.12,137.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,136.21) -- ( 53.71,139.03);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,112.36) -- ( 54.71,114.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,114.36) -- ( 54.71,112.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 52.23) --
	( 53.71, 53.64) --
	( 55.12, 52.23) --
	( 53.71, 50.81) --
	( 52.30, 52.23);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,108.91) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,112.76) --
	( 55.06,110.43) --
	( 52.37,110.43) --
	( 53.71,112.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30,110.36) -- ( 55.12,110.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,108.95) -- ( 53.71,111.77);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,123.76) -- ( 54.71,125.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,125.76) -- ( 54.71,123.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 52.54) --
	( 53.71, 53.95) --
	( 55.12, 52.54) --
	( 53.71, 51.13) --
	( 52.30, 52.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,106.34) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,121.08) --
	( 55.06,118.75) --
	( 52.37,118.75) --
	( 53.71,121.08);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30,119.75) -- ( 55.12,119.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,118.34) -- ( 53.71,121.16);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,116.34) -- ( 54.71,118.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,118.34) -- ( 54.71,116.34);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 49.94) --
	( 53.71, 51.35) --
	( 55.12, 49.94) --
	( 53.71, 48.53) --
	( 52.30, 49.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,109.12) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71, 57.83) --
	( 55.06, 55.50) --
	( 52.37, 55.50) --
	( 53.71, 57.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30,119.20) -- ( 55.12,119.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,117.79) -- ( 53.71,120.61);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,117.31) -- ( 54.71,119.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.71,119.31) -- ( 54.71,117.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 49.77) --
	( 53.71, 51.18) --
	( 55.12, 49.77) --
	( 53.71, 48.36) --
	( 52.30, 49.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 53.71,109.76) --
	( 76.69, 55.45) --
	( 99.67, 55.72) --
	(122.65, 55.40) --
	(145.63, 55.60) --
	(168.61, 58.13) --
	(168.61, 54.66) --
	(145.63, 52.13) --
	(122.65, 51.93) --
	( 99.67, 52.25) --
	( 76.69, 51.98) --
	( 53.71,106.75) --
	cycle;

\path[] ( 53.71,109.76) --
	( 76.69, 55.45) --
	( 99.67, 55.72) --
	(122.65, 55.40) --
	(145.63, 55.60) --
	(168.61, 58.13);

\path[] (168.61, 54.66) --
	(145.63, 52.13) --
	(122.65, 51.93) --
	( 99.67, 52.25) --
	( 76.69, 51.98) --
	( 53.71,106.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.71,108.26) --
	( 76.69, 53.71) --
	( 99.67, 53.99) --
	(122.65, 53.67) --
	(145.63, 53.87) --
	(168.61, 56.40);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] ( 53.71,117.86) --
	( 76.69, 71.81) --
	( 99.67, 68.03) --
	(122.65, 66.78) --
	(145.63, 70.73) --
	(168.61, 74.66) --
	(168.61, 55.49) --
	(145.63, 51.56) --
	(122.65, 47.61) --
	( 99.67, 48.86) --
	( 76.69, 52.63) --
	( 53.71,101.26) --
	cycle;

\path[] ( 53.71,117.86) --
	( 76.69, 71.81) --
	( 99.67, 68.03) --
	(122.65, 66.78) --
	(145.63, 70.73) --
	(168.61, 74.66);

\path[] (168.61, 55.49) --
	(145.63, 51.56) --
	(122.65, 47.61) --
	( 99.67, 48.86) --
	( 76.69, 52.63) --
	( 53.71,101.26);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.71,109.56) --
	( 76.69, 62.22) --
	( 99.67, 58.45) --
	(122.65, 57.20) --
	(145.63, 61.15) --
	(168.61, 65.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 53.71,123.12) --
	( 76.69, 84.39) --
	( 99.67, 84.13) --
	(122.65, 82.35) --
	(145.63, 77.87) --
	(168.61, 85.28) --
	(168.61, 65.26) --
	(145.63, 57.84) --
	(122.65, 62.33) --
	( 99.67, 64.10) --
	( 76.69, 64.37) --
	( 53.71,105.78) --
	cycle;

\path[] ( 53.71,123.12) --
	( 76.69, 84.39) --
	( 99.67, 84.13) --
	(122.65, 82.35) --
	(145.63, 77.87) --
	(168.61, 85.28);

\path[] (168.61, 65.26) --
	(145.63, 57.84) --
	(122.65, 62.33) --
	( 99.67, 64.10) --
	( 76.69, 64.37) --
	( 53.71,105.78);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.71,114.45) --
	( 76.69, 74.38) --
	( 99.67, 74.11) --
	(122.65, 72.34) --
	(145.63, 67.86) --
	(168.61, 75.27);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] ( 53.71,132.80) --
	( 76.69, 78.93) --
	( 99.67, 90.23) --
	(122.65, 86.20) --
	(145.63, 90.13) --
	(168.61, 82.78) --
	(168.61, 65.36) --
	(145.63, 72.71) --
	(122.65, 68.78) --
	( 99.67, 72.81) --
	( 76.69, 61.51) --
	( 53.71,117.72) --
	cycle;

\path[] ( 53.71,132.80) --
	( 76.69, 78.93) --
	( 99.67, 90.23) --
	(122.65, 86.20) --
	(145.63, 90.13) --
	(168.61, 82.78);

\path[] (168.61, 65.36) --
	(145.63, 72.71) --
	(122.65, 68.78) --
	( 99.67, 72.81) --
	( 76.69, 61.51) --
	( 53.71,117.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.71,125.26) --
	( 76.69, 70.22) --
	( 99.67, 81.52) --
	(122.65, 77.49) --
	(145.63, 81.42) --
	(168.61, 74.07);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] ( 53.71, 52.26) --
	( 76.69, 52.18) --
	( 99.67, 52.14) --
	(122.65, 52.13) --
	(145.63, 52.11) --
	(168.61, 52.30) --
	(168.61, 50.85) --
	(145.63, 50.66) --
	(122.65, 50.68) --
	( 99.67, 50.68) --
	( 76.69, 50.72) --
	( 53.71, 51.01) --
	cycle;

\path[] ( 53.71, 52.26) --
	( 76.69, 52.18) --
	( 99.67, 52.14) --
	(122.65, 52.13) --
	(145.63, 52.11) --
	(168.61, 52.30);

\path[] (168.61, 50.85) --
	(145.63, 50.66) --
	(122.65, 50.68) --
	( 99.67, 50.68) --
	( 76.69, 50.72) --
	( 53.71, 51.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.71, 51.64) --
	( 76.69, 51.45) --
	( 99.67, 51.41) --
	(122.65, 51.41) --
	(145.63, 51.38) --
	(168.61, 51.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.92, 42.57) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 42.57) --
	( 39.92,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 50.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 53.74) {-15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 81.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 85.25) {-10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.04,113.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 29.84,116.76) {-5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,144.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.89,148.28) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.17, 53.92) --
	( 39.92, 53.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.17, 85.43) --
	( 39.92, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.17,116.94) --
	( 39.92,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.17,148.45) --
	( 39.92,148.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 42.57) --
	(182.40, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.71, 39.82) --
	( 53.71, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.69, 39.82) --
	( 76.69, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.67, 39.82) --
	( 99.67, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.65, 39.82) --
	(122.65, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.63, 39.82) --
	(145.63, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.61, 39.82) --
	(168.61, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.71, 31.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.69, 31.56) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.67, 31.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.65, 31.56) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.63, 31.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.61, 31.56) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (111.16, 19.52) {Multiple of non-target info.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (111.16,  7.64) {(number of clients)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 98.03) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{p})}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (126.89, 94.18) rectangle (180.98,152.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.39,140.60) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.39,123.77) rectangle (144.43,135.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.41,129.80) circle (  1.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (132.39,123.77) rectangle (144.43,135.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.59,129.80) -- (143.23,129.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.39,111.73) rectangle (144.43,123.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.41,119.30) --
	(139.76,116.98) --
	(137.07,116.98) --
	(138.41,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] (132.39,111.73) rectangle (144.43,123.77);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.59,117.75) -- (143.23,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.39, 99.68) rectangle (144.43,111.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.00,105.71) -- (139.82,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.41,104.30) -- (138.41,107.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (132.39, 99.68) rectangle (144.43,111.73);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.59,105.71) -- (143.23,105.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.93,123.77) rectangle (167.98,135.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.96,128.80) -- (162.95,130.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.96,130.80) -- (162.95,128.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] (155.93,123.77) rectangle (167.98,135.82);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.14,129.80) -- (166.77,129.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.93,111.73) rectangle (167.98,123.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.54,117.75) --
	(161.96,119.16) --
	(163.37,117.75) --
	(161.96,116.34) --
	(160.54,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] (155.93,111.73) rectangle (167.98,123.77);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.14,117.75) -- (166.77,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.43,127.39) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.43,115.34) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.43,103.30) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.98,127.39) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.98,115.34) {5};
\end{scope}
\end{tikzpicture}


==> figs/aggr_vinfo_x.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:16:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 41.63, 42.57) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.63, 42.57) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92,103.18) --
	( 50.43,103.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.18,103.18) --
	( 49.18, 96.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92, 96.96) --
	( 50.43, 96.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92, 81.10) --
	( 50.43, 81.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.18, 81.10) --
	( 49.18, 72.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92, 72.84) --
	( 50.43, 72.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92, 69.20) --
	( 50.43, 69.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.18, 69.20) --
	( 49.18, 60.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92, 60.90) --
	( 50.43, 60.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92, 58.59) --
	( 50.43, 58.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.18, 58.59) --
	( 49.18, 56.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92, 56.11) --
	( 50.43, 56.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92,148.45) --
	( 50.43,148.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.18,148.45) --
	( 49.18,138.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.92,138.97) --
	( 50.43,138.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 69.25) --
	( 63.00, 69.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.74, 69.25) --
	( 61.74, 65.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 65.93) --
	( 63.00, 65.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 57.49) --
	( 63.00, 57.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.74, 57.49) --
	( 61.74, 55.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 55.94) --
	( 63.00, 55.94);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 51.41) --
	( 63.00, 51.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.74, 51.41) --
	( 61.74, 48.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 48.60) --
	( 63.00, 48.60);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 52.40) --
	( 63.00, 52.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.74, 52.40) --
	( 61.74, 47.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 47.84) --
	( 63.00, 47.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 62.51) --
	( 63.00, 62.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.74, 62.51) --
	( 61.74, 61.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.49, 61.09) --
	( 63.00, 61.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 59.52) --
	( 75.57, 59.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.31, 59.52) --
	( 74.31, 58.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 58.18) --
	( 75.57, 58.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 54.61) --
	( 75.57, 54.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.31, 54.61) --
	( 74.31, 50.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 50.84) --
	( 75.57, 50.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 55.27) --
	( 75.57, 55.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.31, 55.27) --
	( 74.31, 51.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 51.37) --
	( 75.57, 51.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 55.97) --
	( 75.57, 55.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.31, 55.97) --
	( 74.31, 52.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 52.23) --
	( 75.57, 52.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 53.18) --
	( 75.57, 53.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.31, 53.18) --
	( 74.31, 51.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.06, 51.53) --
	( 75.57, 51.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 56.97) --
	( 88.14, 56.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.88, 56.97) --
	( 86.88, 54.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 54.88) --
	( 88.14, 54.88);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 50.85) --
	( 88.14, 50.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.88, 50.85) --
	( 86.88, 47.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 47.61) --
	( 88.14, 47.61);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 51.57) --
	( 88.14, 51.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.88, 51.57) --
	( 86.88, 50.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 50.62) --
	( 88.14, 50.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 53.64) --
	( 88.14, 53.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.88, 53.64) --
	( 86.88, 51.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 51.08) --
	( 88.14, 51.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 53.49) --
	( 88.14, 53.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.88, 53.49) --
	( 86.88, 49.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.62, 49.14) --
	( 88.14, 49.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.19, 57.22) --
	(100.71, 57.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.45, 57.22) --
	( 99.45, 56.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.19, 56.16) --
	(100.71, 56.16);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.19, 54.41) --
	(100.71, 54.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.45, 54.41) --
	( 99.45, 50.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.19, 50.81) --
	(100.71, 50.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.19, 53.89) --
	(100.71, 53.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.45, 53.89) --
	( 99.45, 51.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.19, 51.76) --
	(100.71, 51.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.19, 54.12) --
	(100.71, 54.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.45, 54.12) --
	( 99.45, 51.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.19, 51.85) --
	(100.71, 51.85);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.76, 51.43) --
	(113.27, 51.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.02, 51.43) --
	(112.02, 49.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.76, 49.94) --
	(113.27, 49.94);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.76, 52.91) --
	(113.27, 52.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.02, 52.91) --
	(112.02, 52.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.76, 52.13) --
	(113.27, 52.13);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.33, 54.83) --
	(125.84, 54.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.59, 54.83) --
	(124.59, 53.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.33, 53.59) --
	(125.84, 53.59);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.33, 52.21) --
	(125.84, 52.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.59, 52.21) --
	(124.59, 51.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.33, 51.39) --
	(125.84, 51.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.33, 50.82) --
	(125.84, 50.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.59, 50.82) --
	(124.59, 50.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.33, 50.15) --
	(125.84, 50.15);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.33, 53.99) --
	(125.84, 53.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.59, 53.99) --
	(124.59, 50.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.33, 50.48) --
	(125.84, 50.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.90, 51.33) --
	(138.41, 51.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.16, 51.33) --
	(137.16, 50.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.90, 50.53) --
	(138.41, 50.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.90, 50.69) --
	(138.41, 50.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.16, 50.69) --
	(137.16, 49.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.90, 49.65) --
	(138.41, 49.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 49.18,103.38) --
	( 51.82, 98.80) --
	( 46.53, 98.80) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 47.21, 75.46) --
	( 51.14, 75.46) --
	( 51.14, 79.39) --
	( 47.21, 79.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 65.50) -- ( 51.95, 65.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.18, 62.73) -- ( 49.18, 68.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.21, 55.43) rectangle ( 51.14, 59.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.21, 55.43) -- ( 51.14, 59.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.21, 59.35) -- ( 51.14, 55.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 49.18,144.30) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 61.74, 70.71) --
	( 64.39, 66.13) --
	( 59.10, 66.13) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 59.78, 54.77) --
	( 63.71, 54.77) --
	( 63.71, 58.69) --
	( 59.78, 58.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.97, 50.06) -- ( 64.52, 50.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 47.28) -- ( 61.74, 52.83);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78, 48.30) rectangle ( 63.71, 52.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78, 48.30) -- ( 63.71, 52.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78, 52.22) -- ( 63.71, 48.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.74, 61.81) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 74.31, 61.91) --
	( 76.95, 57.34) --
	( 71.67, 57.34) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 72.35, 50.86) --
	( 76.27, 50.86) --
	( 76.27, 54.78) --
	( 72.35, 54.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 53.42) -- ( 77.09, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31, 50.64) -- ( 74.31, 56.19);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.35, 52.23) rectangle ( 76.27, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.35, 52.23) -- ( 76.27, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.35, 56.16) -- ( 76.27, 52.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 74.31, 52.38) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 86.88, 59.00) --
	( 89.52, 54.43) --
	( 84.24, 54.43) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 84.92, 47.34) --
	( 88.84, 47.34) --
	( 88.84, 51.26) --
	( 84.92, 51.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 51.10) -- ( 89.66, 51.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88, 48.33) -- ( 86.88, 53.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 50.44) rectangle ( 88.84, 54.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 50.44) -- ( 88.84, 54.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 54.37) -- ( 88.84, 50.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 86.88, 51.44) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 99.45, 59.75) --
	(102.09, 55.17) --
	( 96.81, 55.17) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 97.49, 50.73) --
	(101.41, 50.73) --
	(101.41, 54.66) --
	( 97.49, 54.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 52.86) -- (102.22, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 50.08) -- ( 99.45, 55.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.49, 51.06) rectangle (101.41, 54.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.49, 51.06) -- (101.41, 54.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.49, 54.98) -- (101.41, 51.06);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.24, 50.70) -- (114.79, 50.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02, 47.93) -- (112.02, 53.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 50.56) rectangle (113.98, 54.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 50.56) -- (113.98, 54.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 54.49) -- (113.98, 50.56);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (124.59, 57.27) --
	(127.23, 52.70) --
	(121.94, 52.70) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (122.62, 49.84) --
	(126.55, 49.84) --
	(126.55, 53.76) --
	(122.62, 53.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.81, 50.49) -- (127.36, 50.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.59, 47.71) -- (124.59, 53.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.62, 50.35) rectangle (126.55, 54.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.62, 50.35) -- (126.55, 54.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.62, 54.28) -- (126.55, 50.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.38, 50.93) -- (139.93, 50.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.16, 48.16) -- (137.16, 53.71);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.19, 48.21) rectangle (139.12, 52.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.19, 48.21) -- (139.12, 52.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.19, 52.14) -- (139.12, 48.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.18,144.30) --
	( 61.74, 61.81) --
	( 74.31, 52.38) --
	( 86.88, 51.44);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.18,100.33) --
	( 61.74, 67.66) --
	( 74.31, 58.86) --
	( 86.88, 55.95) --
	( 99.45, 56.70) --
	(124.59, 54.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.18, 77.42) --
	( 61.74, 56.73) --
	( 74.31, 52.82) --
	( 86.88, 49.30) --
	( 99.45, 52.70) --
	(124.59, 51.80);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.18, 65.50) --
	( 61.74, 50.06) --
	( 74.31, 53.42) --
	( 86.88, 51.10) --
	( 99.45, 52.86) --
	(112.02, 50.70) --
	(124.59, 50.49) --
	(137.16, 50.93);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.18, 57.39) --
	( 61.74, 50.26) --
	( 74.31, 54.19) --
	( 86.88, 52.40) --
	( 99.45, 53.02) --
	(112.02, 52.53) --
	(124.59, 52.31) --
	(137.16, 50.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.63, 42.57) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 42.57) --
	( 41.63,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.75, 54.18) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.55, 57.78) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 75.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 79.36) {-1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.75, 97.35) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.55,100.95) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,118.94) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,122.54) {-0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.81,140.53) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 33.60,144.13) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 57.95) --
	( 41.63, 57.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 79.54) --
	( 41.63, 79.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,101.13) --
	( 41.63,101.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,122.72) --
	( 41.63,122.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,144.30) --
	( 41.63,144.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 42.57) --
	(182.40, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.18, 39.82) --
	( 49.18, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.74, 39.82) --
	( 61.74, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 39.82) --
	( 74.31, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.88, 39.82) --
	( 86.88, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.45, 39.82) --
	( 99.45, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.02, 39.82) --
	(112.02, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 39.82) --
	(124.59, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.16, 39.82) --
	(137.16, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.72, 39.82) --
	(149.72, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.29, 39.82) --
	(162.29, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.86, 39.82) --
	(174.86, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.18, 31.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.74, 31.56) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.31, 31.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.88, 31.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.45, 31.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.02, 31.56) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.59, 31.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.16, 31.56) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.72, 31.56) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.29, 31.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.86, 31.56) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.02, 19.52) {Multiple of non-target info.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.02,  7.64) {(batch size)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 98.03) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{X})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (112.91, 94.18) rectangle (180.99,152.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.41,140.60) {Layer Set No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.41,123.77) rectangle (130.45,135.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.61,129.80) -- (129.25,129.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (124.43,129.80) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61,129.80) -- (129.25,129.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.41,111.73) rectangle (130.45,123.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.61,117.75) -- (129.25,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (124.43,120.80) --
	(127.07,116.23) --
	(121.79,116.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61,117.75) -- (129.25,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.41, 99.68) rectangle (130.45,111.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.61,105.71) -- (129.25,105.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (122.47,103.75) --
	(126.39,103.75) --
	(126.39,107.67) --
	(122.47,107.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61,105.71) -- (129.25,105.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.95,123.77) rectangle (161.00,135.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.16,129.80) -- (159.79,129.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.20,129.80) -- (157.75,129.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.97,127.02) -- (154.97,132.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.16,129.80) -- (159.79,129.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.95,111.73) rectangle (161.00,123.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.16,117.75) -- (159.79,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01,115.79) rectangle (156.94,119.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01,115.79) -- (156.94,119.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01,119.71) -- (156.94,115.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.16,117.75) -- (159.79,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.45,127.39) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.45,115.34) {\{1\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.45,103.30) {\{2\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (165.00,127.39) {\{3\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (165.00,115.34) {\{4\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (162.94, 39.40) {\itshape //  \ \ \  //};
\end{scope}
\end{tikzpicture}


==> figs/aggr_vinfo_y.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:15:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 42.57) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 42.57) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,107.57) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 54.45) -- ( 73.82, 54.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 53.03) -- ( 72.41, 55.86);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 59.97) -- ( 73.41, 61.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 61.97) -- ( 73.41, 59.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 56.47) --
	( 72.41, 57.88) --
	( 73.82, 56.47) --
	( 72.41, 55.06) --
	( 71.00, 56.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 64.39) --
	( 73.76, 66.72) --
	( 71.07, 66.72) --
	( 72.41, 64.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 64.17) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 60.59) -- ( 97.74, 60.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 59.18) -- ( 96.32, 62.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 56.24) -- ( 97.32, 58.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 58.24) -- ( 97.32, 56.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 62.53) --
	( 96.32, 63.94) --
	( 97.74, 62.53) --
	( 96.32, 61.12) --
	( 94.91, 62.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 49.62) --
	( 97.67, 51.95) --
	( 94.98, 51.95) --
	( 96.32, 49.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 58.31) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 67.91) --
	(121.58, 65.58) --
	(118.89, 65.58) --
	(120.23, 67.91);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 62.86) -- (121.65, 62.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 61.45) -- (120.23, 64.27);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 52.98) -- (121.23, 54.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 54.98) -- (121.23, 52.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 55.15) --
	(120.23, 56.56) --
	(121.65, 55.15) --
	(120.23, 53.74) --
	(118.82, 55.15);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 61.75) --
	(121.58, 64.07) --
	(118.89, 64.07) --
	(120.23, 61.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 56.58) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 57.08) -- (145.56, 57.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 55.67) -- (144.14, 58.50);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 54.79) -- (145.14, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 56.79) -- (145.14, 54.79);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 53.72) --
	(144.14, 55.13) --
	(145.56, 53.72) --
	(144.14, 52.30) --
	(142.73, 53.72);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 59.82) --
	(145.49, 62.15) --
	(142.80, 62.15) --
	(144.14, 59.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 54.02) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 57.56) --
	(169.40, 55.23) --
	(166.71, 55.23) --
	(168.06, 57.56);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 56.01) -- (169.47, 56.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 54.60) -- (168.06, 57.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 55.01) -- (169.05, 57.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 57.01) -- (169.05, 55.01);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 57.79) --
	(168.06, 59.20) --
	(169.47, 57.79) --
	(168.06, 56.38) --
	(166.64, 57.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 47.64) --
	(169.40, 49.97) --
	(166.71, 49.97) --
	(168.06, 47.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 55.08) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,128.81) circle (  1.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 51.85) -- ( 73.41, 53.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 53.85) -- ( 73.41, 51.85);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 56.57) --
	( 72.41, 57.98) --
	( 73.82, 56.57) --
	( 72.41, 55.16) --
	( 71.00, 56.57);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 60.84) --
	( 73.76, 63.17) --
	( 71.07, 63.17) --
	( 72.41, 60.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 84.40) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 55.12) --
	( 97.67, 52.79) --
	( 94.98, 52.79) --
	( 96.32, 55.12);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 58.57) -- ( 97.74, 58.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 57.16) -- ( 96.32, 59.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 58.83) -- ( 97.32, 60.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 60.82) -- ( 97.32, 58.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 66.99) --
	( 96.32, 68.41) --
	( 97.74, 66.99) --
	( 96.32, 65.58) --
	( 94.91, 66.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 65.74) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 63.33) --
	(121.58, 61.00) --
	(118.89, 61.00) --
	(120.23, 63.33);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 57.92) -- (121.65, 57.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 56.51) -- (120.23, 59.33);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 56.01) -- (121.23, 58.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 58.00) -- (121.23, 56.01);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 55.65) --
	(120.23, 57.06) --
	(121.65, 55.65) --
	(120.23, 54.24) --
	(118.82, 55.65);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 61.59) --
	(121.58, 63.92) --
	(118.89, 63.92) --
	(120.23, 61.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 50.08) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 54.91) --
	(145.49, 52.58) --
	(142.80, 52.58) --
	(144.14, 54.91);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 54.31) -- (145.56, 54.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 52.90) -- (144.14, 55.72);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 54.68) -- (145.14, 56.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 56.68) -- (145.14, 54.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 63.63) --
	(144.14, 65.04) --
	(145.56, 63.63) --
	(144.14, 62.22) --
	(142.73, 63.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 48.37) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 51.44) -- (169.47, 51.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 50.03) -- (168.06, 52.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 54.08) -- (169.05, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 56.08) -- (169.05, 54.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 54.63) --
	(168.06, 56.04) --
	(169.47, 54.63) --
	(168.06, 53.22) --
	(166.64, 54.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 47.13) --
	(169.40, 49.46) --
	(166.71, 49.46) --
	(168.06, 47.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 51.95) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,121.50) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 78.70) --
	( 73.76, 76.37) --
	( 71.07, 76.37) --
	( 72.41, 78.70);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 68.56) -- ( 73.82, 68.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 67.15) -- ( 72.41, 69.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 66.07) -- ( 73.41, 68.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 68.07) -- ( 73.41, 66.07);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 62.71) --
	( 72.41, 64.12) --
	( 73.82, 62.71) --
	( 72.41, 61.30) --
	( 71.00, 62.71);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 58.69) --
	( 73.76, 61.02) --
	( 71.07, 61.02) --
	( 72.41, 58.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 64.44) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 57.60) --
	( 97.67, 55.27) --
	( 94.98, 55.27) --
	( 96.32, 57.60);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 57.68) -- ( 97.74, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 56.26) -- ( 96.32, 59.09);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 51.18) -- ( 97.32, 53.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 53.18) -- ( 97.32, 51.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 56.85) --
	( 96.32, 58.26) --
	( 97.74, 56.85) --
	( 96.32, 55.44) --
	( 94.91, 56.85);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 47.94) --
	( 97.67, 50.27) --
	( 94.98, 50.27) --
	( 96.32, 47.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 56.95) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 50.26) --
	(121.58, 47.93) --
	(118.89, 47.93) --
	(120.23, 50.26);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 56.14) -- (121.65, 56.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 54.73) -- (120.23, 57.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 53.26) -- (121.23, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 55.26) -- (121.23, 53.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 62.81) --
	(120.23, 64.22) --
	(121.65, 62.81) --
	(120.23, 61.39) --
	(118.82, 62.81);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 53.57) --
	(121.58, 55.90) --
	(118.89, 55.90) --
	(120.23, 53.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 55.43) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 61.99) --
	(145.49, 59.66) --
	(142.80, 59.66) --
	(144.14, 61.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 61.14) -- (145.56, 61.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 59.73) -- (144.14, 62.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 55.74) -- (145.14, 57.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 57.74) -- (145.14, 55.74);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 60.28) --
	(144.14, 61.69) --
	(145.56, 60.28) --
	(144.14, 58.87) --
	(142.73, 60.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 73.56) --
	(145.49, 75.88) --
	(142.80, 75.88) --
	(144.14, 73.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 51.65) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 52.50) -- (169.47, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 51.09) -- (168.06, 53.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 53.55) -- (169.05, 55.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 55.55) -- (169.05, 53.55);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 54.73) --
	(168.06, 56.14) --
	(169.47, 54.73) --
	(168.06, 53.31) --
	(166.64, 54.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 50.26) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,140.05) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 54.27) --
	( 73.76, 51.94) --
	( 71.07, 51.94) --
	( 72.41, 54.27);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 53.72) -- ( 73.82, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 52.31) -- ( 72.41, 55.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 65.35) -- ( 73.41, 67.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 67.35) -- ( 73.41, 65.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 61.30) --
	( 72.41, 62.71) --
	( 73.82, 61.30) --
	( 72.41, 59.89) --
	( 71.00, 61.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 57.85) --
	( 73.76, 60.18) --
	( 71.07, 60.18) --
	( 72.41, 57.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 84.19) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 62.47) --
	( 97.67, 60.14) --
	( 94.98, 60.14) --
	( 96.32, 62.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 48.90) -- ( 97.32, 50.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 50.89) -- ( 97.32, 48.90);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 64.70) --
	( 96.32, 66.11) --
	( 97.74, 64.70) --
	( 96.32, 63.29) --
	( 94.91, 64.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 46.08) --
	( 97.67, 48.41) --
	( 94.98, 48.41) --
	( 96.32, 46.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 69.39) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 52.76) --
	(121.58, 50.43) --
	(118.89, 50.43) --
	(120.23, 52.76);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 60.62) -- (121.65, 60.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 59.21) -- (120.23, 62.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 51.77) -- (121.23, 53.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 53.77) -- (121.23, 51.77);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 58.03) --
	(120.23, 59.44) --
	(121.65, 58.03) --
	(120.23, 56.62) --
	(118.82, 58.03);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 53.31) --
	(121.58, 55.64) --
	(118.89, 55.64) --
	(120.23, 53.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 56.17) circle (  1.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 57.93) -- (145.14, 59.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 59.92) -- (145.14, 57.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 59.70) --
	(144.14, 61.11) --
	(145.56, 59.70) --
	(144.14, 58.29) --
	(142.73, 59.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 58.06) --
	(145.49, 60.39) --
	(142.80, 60.39) --
	(144.14, 58.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 56.71) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 64.56) --
	(169.40, 62.23) --
	(166.71, 62.23) --
	(168.06, 64.56);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 55.35) -- (169.47, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 53.94) -- (168.06, 56.77);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 52.18) -- (169.05, 54.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 54.18) -- (169.05, 52.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 54.49) --
	(168.06, 55.90) --
	(169.47, 54.49) --
	(168.06, 53.08) --
	(166.64, 54.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 50.95) --
	(169.40, 53.28) --
	(166.71, 53.28) --
	(168.06, 50.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 55.61) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 89.43) circle (  1.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 55.17) -- ( 73.41, 57.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 57.17) -- ( 73.41, 55.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 50.18) --
	( 72.41, 51.59) --
	( 73.82, 50.18) --
	( 72.41, 48.76) --
	( 71.00, 50.18);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 51.38) --
	( 73.76, 53.71) --
	( 71.07, 53.71) --
	( 72.41, 51.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 59.84) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 52.66) --
	( 97.67, 50.33) --
	( 94.98, 50.33) --
	( 96.32, 52.66);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 51.69) -- ( 97.74, 51.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 50.28) -- ( 96.32, 53.10);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 51.67) -- ( 97.32, 53.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 53.67) -- ( 97.32, 51.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 58.05) --
	( 96.32, 59.46) --
	( 97.74, 58.05) --
	( 96.32, 56.64) --
	( 94.91, 58.05);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 63.99) --
	( 97.67, 66.31) --
	( 94.98, 66.31) --
	( 96.32, 63.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 52.47) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 61.01) --
	(121.58, 58.68) --
	(118.89, 58.68) --
	(120.23, 61.01);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 61.06) -- (121.65, 61.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 59.65) -- (120.23, 62.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 55.32) -- (121.23, 57.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 57.32) -- (121.23, 55.32);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 59.82) --
	(120.23, 61.23) --
	(121.65, 59.82) --
	(120.23, 58.40) --
	(118.82, 59.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 60.35) --
	(121.58, 62.68) --
	(118.89, 62.68) --
	(120.23, 60.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 54.21) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 63.76) --
	(145.49, 61.43) --
	(142.80, 61.43) --
	(144.14, 63.76);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 56.25) -- (145.56, 56.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 54.84) -- (144.14, 57.66);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 51.29) -- (145.14, 53.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 53.29) -- (145.14, 51.29);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 48.22) --
	(144.14, 49.63) --
	(145.56, 48.22) --
	(144.14, 46.80) --
	(142.73, 48.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 51.03) --
	(145.49, 53.35) --
	(142.80, 53.35) --
	(144.14, 51.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 55.23) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 53.30) --
	(169.40, 50.97) --
	(166.71, 50.97) --
	(168.06, 53.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 57.25) -- (169.05, 59.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 59.24) -- (169.05, 57.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 47.74) --
	(168.06, 49.15) --
	(169.47, 47.74) --
	(168.06, 46.33) --
	(166.64, 47.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 52.19) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,126.77) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 59.99) --
	( 73.76, 57.66) --
	( 71.07, 57.66) --
	( 72.41, 59.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 59.58) -- ( 73.82, 59.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 58.17) -- ( 72.41, 60.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 63.43) -- ( 73.41, 65.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 65.43) -- ( 73.41, 63.43);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00, 70.49) --
	( 72.41, 71.90) --
	( 73.82, 70.49) --
	( 72.41, 69.08) --
	( 71.00, 70.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 61.19) --
	( 73.76, 63.52) --
	( 71.07, 63.52) --
	( 72.41, 61.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 86.22) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 66.54) --
	( 97.67, 64.21) --
	( 94.98, 64.21) --
	( 96.32, 66.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 54.63) -- ( 97.74, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 53.21) -- ( 96.32, 56.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 50.23) -- ( 97.32, 52.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 52.23) -- ( 97.32, 50.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 51.27) --
	( 96.32, 52.68) --
	( 97.74, 51.27) --
	( 96.32, 49.85) --
	( 94.91, 51.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 58.67) --
	( 97.67, 61.00) --
	( 94.98, 61.00) --
	( 96.32, 58.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32, 54.85) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 56.06) --
	(121.58, 53.73) --
	(118.89, 53.73) --
	(120.23, 56.06);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 56.37) -- (121.65, 56.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 54.95) -- (120.23, 57.78);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 58.40) -- (121.23, 60.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 60.39) -- (121.23, 58.40);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82, 50.69) --
	(120.23, 52.10) --
	(121.65, 50.69) --
	(120.23, 49.28) --
	(118.82, 50.69);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 47.86) --
	(121.58, 50.19) --
	(118.89, 50.19) --
	(120.23, 47.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 56.74) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 66.22) -- (145.56, 66.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 64.81) -- (144.14, 67.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 56.95) -- (145.14, 58.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.15, 58.95) -- (145.14, 56.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 58.88) --
	(144.14, 60.30) --
	(145.56, 58.88) --
	(144.14, 57.47) --
	(142.73, 58.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 60.04) --
	(145.49, 62.36) --
	(142.80, 62.36) --
	(144.14, 60.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 56.05) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 63.45) -- (169.47, 63.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 62.04) -- (168.06, 64.86);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 58.30) -- (169.05, 60.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 60.30) -- (169.05, 58.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.64, 50.83) --
	(168.06, 52.24) --
	(169.47, 50.83) --
	(168.06, 49.42) --
	(166.64, 50.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06, 55.96) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 64.73) --
	( 49.85, 62.40) --
	( 47.16, 62.40) --
	( 48.50, 64.73);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 68.01) -- ( 49.91, 68.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 66.60) -- ( 48.50, 69.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,105.41) -- ( 49.50,107.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,107.41) -- ( 49.50,105.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,101.23) --
	( 48.50,102.64) --
	( 49.91,101.23) --
	( 48.50, 99.82) --
	( 47.09,101.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 87.06) --
	( 49.85, 89.39) --
	( 47.16, 89.39) --
	( 48.50, 87.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 76.28) --
	( 49.85, 73.95) --
	( 47.16, 73.95) --
	( 48.50, 76.28);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 82.12) -- ( 49.91, 82.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 80.70) -- ( 48.50, 83.53);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,133.83) -- ( 49.50,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,135.83) -- ( 49.50,133.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,130.63) --
	( 48.50,132.04) --
	( 49.91,130.63) --
	( 48.50,129.22) --
	( 47.09,130.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,106.54) --
	( 49.85,108.87) --
	( 47.16,108.87) --
	( 48.50,106.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 63.65) --
	( 49.85, 61.32) --
	( 47.16, 61.32) --
	( 48.50, 63.65);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 76.98) -- ( 49.91, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 75.57) -- ( 48.50, 78.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,106.52) -- ( 49.50,108.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,108.52) -- ( 49.50,106.52);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 82.95) --
	( 48.50, 84.36) --
	( 49.91, 82.95) --
	( 48.50, 81.54) --
	( 47.09, 82.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 88.86) --
	( 49.85, 91.19) --
	( 47.16, 91.19) --
	( 48.50, 88.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 72.70) --
	( 49.85, 70.37) --
	( 47.16, 70.37) --
	( 48.50, 72.70);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 88.31) -- ( 49.91, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 86.90) -- ( 48.50, 89.72);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,127.09) -- ( 49.50,129.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,129.08) -- ( 49.50,127.09);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,116.57) --
	( 48.50,117.98) --
	( 49.91,116.57) --
	( 48.50,115.16) --
	( 47.09,116.57);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 97.74) --
	( 49.85,100.07) --
	( 47.16,100.07) --
	( 48.50, 97.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 67.99) --
	( 49.85, 65.66) --
	( 47.16, 65.66) --
	( 48.50, 67.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 77.14) -- ( 49.91, 77.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 75.72) -- ( 48.50, 78.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,115.41) -- ( 49.50,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,117.41) -- ( 49.50,115.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,111.69) --
	( 48.50,113.10) --
	( 49.91,111.69) --
	( 48.50,110.27) --
	( 47.09,111.69);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,114.53) --
	( 49.85,116.86) --
	( 47.16,116.86) --
	( 48.50,114.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 67.42) --
	( 49.85, 65.09) --
	( 47.16, 65.09) --
	( 48.50, 67.42);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,105.65) -- ( 49.91,105.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,104.24) -- ( 48.50,107.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,137.57) -- ( 49.50,139.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,139.57) -- ( 49.50,137.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,137.27) --
	( 48.50,138.68) --
	( 49.91,137.27) --
	( 48.50,135.86) --
	( 47.09,137.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,122.57) --
	( 49.85,124.90) --
	( 47.16,124.90) --
	( 48.50,122.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 60.95) --
	( 49.85, 58.62) --
	( 47.16, 58.62) --
	( 48.50, 60.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 70.52) -- ( 49.91, 70.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 69.10) -- ( 48.50, 71.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50, 89.62) -- ( 49.50, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50, 91.61) -- ( 49.50, 89.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 85.06) --
	( 48.50, 86.48) --
	( 49.91, 85.06) --
	( 48.50, 83.65) --
	( 47.09, 85.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 71.71) --
	( 49.85, 74.04) --
	( 47.16, 74.04) --
	( 48.50, 71.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 82.03) --
	( 49.85, 79.70) --
	( 47.16, 79.70) --
	( 48.50, 82.03);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 88.90) -- ( 49.91, 88.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 87.48) -- ( 48.50, 90.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,124.27) -- ( 49.50,126.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.50,126.26) -- ( 49.50,124.27);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,104.92) --
	( 48.50,106.33) --
	( 49.91,104.92) --
	( 48.50,103.51) --
	( 47.09,104.92);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 86.75) --
	( 49.85, 89.08) --
	( 47.16, 89.08) --
	( 48.50, 86.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 48.50,125.64) --
	( 72.41, 80.49) --
	( 96.32, 66.24) --
	(120.23, 61.49) --
	(120.23, 48.25) --
	( 96.32, 53.00) --
	( 72.41, 67.26) --
	( 48.50,112.40) --
	cycle;

\path[] ( 48.50,125.64) --
	( 72.41, 80.49) --
	( 96.32, 66.24) --
	(120.23, 61.49);

\path[] (120.23, 48.25) --
	( 96.32, 53.00) --
	( 72.41, 67.26) --
	( 48.50,112.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.50,119.02) --
	( 72.41, 73.88) --
	( 96.32, 59.62) --
	(120.23, 54.87) --
	(144.14, 53.67) --
	(168.06, 53.51);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 48.50, 72.34) --
	( 72.41, 69.99) --
	( 96.32, 62.92) --
	(120.23, 62.11) --
	(144.14, 65.89) --
	(168.06, 64.14) --
	(168.06, 49.70) --
	(144.14, 51.45) --
	(120.23, 51.90) --
	( 96.32, 51.74) --
	( 72.41, 55.55) --
	( 48.50, 63.50) --
	cycle;

\path[] ( 48.50, 72.34) --
	( 72.41, 69.99) --
	( 96.32, 62.92) --
	(120.23, 62.11) --
	(144.14, 65.89) --
	(168.06, 64.14);

\path[] (168.06, 49.70) --
	(144.14, 51.45) --
	(120.23, 51.90) --
	( 96.32, 51.74) --
	( 72.41, 55.55) --
	( 48.50, 63.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.50, 67.92) --
	( 72.41, 62.77) --
	( 96.32, 57.33) --
	(120.23, 57.00) --
	(144.14, 58.67) --
	(168.06, 56.92);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] ( 48.50, 86.63) --
	( 72.41, 65.34) --
	( 96.32, 62.23) --
	(120.23, 64.27) --
	(144.14, 64.60) --
	(168.06, 61.35) --
	(168.06, 50.15) --
	(144.14, 53.40) --
	(120.23, 54.05) --
	( 96.32, 51.03) --
	( 72.41, 52.82) --
	( 48.50, 77.78) --
	cycle;

\path[] ( 48.50, 86.63) --
	( 72.41, 65.34) --
	( 96.32, 62.23) --
	(120.23, 64.27) --
	(144.14, 64.60) --
	(168.06, 61.35);

\path[] (168.06, 50.15) --
	(144.14, 53.40) --
	(120.23, 54.05) --
	( 96.32, 51.03) --
	( 72.41, 52.82) --
	( 48.50, 77.78);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.50, 82.20) --
	( 72.41, 59.08) --
	( 96.32, 56.63) --
	(120.23, 59.16) --
	(144.14, 59.00) --
	(168.06, 55.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 48.50,123.45) --
	( 72.41, 67.06) --
	( 96.32, 59.60) --
	(120.23, 61.38) --
	(144.14, 61.99) --
	(168.06, 61.82) --
	(168.06, 50.30) --
	(144.14, 50.47) --
	(120.23, 49.87) --
	( 96.32, 48.08) --
	( 72.41, 55.55) --
	( 48.50,113.48) --
	cycle;

\path[] ( 48.50,123.45) --
	( 72.41, 67.06) --
	( 96.32, 59.60) --
	(120.23, 61.38) --
	(144.14, 61.99) --
	(168.06, 61.82);

\path[] (168.06, 50.30) --
	(144.14, 50.47) --
	(120.23, 49.87) --
	( 96.32, 48.08) --
	( 72.41, 55.55) --
	( 48.50,113.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.50,118.46) --
	( 72.41, 61.31) --
	( 96.32, 53.84) --
	(120.23, 55.62) --
	(144.14, 56.23) --
	(168.06, 56.06);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] ( 48.50,114.99) --
	( 72.41, 66.78) --
	( 96.32, 67.22) --
	(120.23, 64.18) --
	(144.14, 64.56) --
	(144.14, 50.25) --
	(120.23, 49.87) --
	( 96.32, 52.91) --
	( 72.41, 52.46) --
	( 48.50,102.59) --
	cycle;

\path[] ( 48.50,114.99) --
	( 72.41, 66.78) --
	( 96.32, 67.22) --
	(120.23, 64.18) --
	(144.14, 64.56);

\path[] (144.14, 50.25) --
	(120.23, 49.87) --
	( 96.32, 52.91) --
	( 72.41, 52.46) --
	( 48.50,102.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.50,108.79) --
	( 72.41, 59.62) --
	( 96.32, 60.07) --
	(120.23, 57.02) --
	(144.14, 57.40) --
	(168.06, 53.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] ( 48.50,104.65) --
	( 72.41, 67.68) --
	( 72.41, 53.54) --
	( 48.50, 92.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.23, 65.03) --
	(144.14, 69.80) --
	(144.14, 54.31) --
	(120.23, 50.88) --
	cycle;

\path[] ( 48.50,104.65) --
	( 72.41, 67.68);

\path[] (120.23, 65.03) --
	(144.14, 69.80);

\path[] ( 72.41, 53.54) --
	( 48.50, 92.40);

\path[] (144.14, 54.31) --
	(120.23, 50.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.50, 98.52) --
	( 72.41, 60.61) --
	( 96.32, 54.81) --
	(120.23, 57.96) --
	(144.14, 62.05) --
	(168.06, 50.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 42.57) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 42.57) --
	( 34.16,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 52.98) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 69.79) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 86.60) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,103.40) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,120.21) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,137.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 56.01) --
	( 34.16, 56.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 72.82) --
	( 34.16, 72.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 89.63) --
	( 34.16, 89.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,106.43) --
	( 34.16,106.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,123.24) --
	( 34.16,123.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,140.05) --
	( 34.16,140.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 42.57) --
	(182.40, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.50, 39.82) --
	( 48.50, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.41, 39.82) --
	( 72.41, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.32, 39.82) --
	( 96.32, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.23, 39.82) --
	(120.23, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.14, 39.82) --
	(144.14, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.06, 39.82) --
	(168.06, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.50, 31.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.41, 31.56) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.32, 31.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.23, 31.56) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.14, 31.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.06, 31.56) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.28, 19.52) {Multiple of non-target info.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.28,  7.64) {(number of clients)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 98.03) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{P})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (122.94, 94.18) rectangle (180.92,152.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.44,140.60) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.44,123.77) rectangle (140.49,135.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.47,129.80) circle (  1.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (128.44,123.77) rectangle (140.49,135.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.65,129.80) -- (139.28,129.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.44,111.73) rectangle (140.49,123.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.47,119.30) --
	(135.81,116.98) --
	(133.12,116.98) --
	(134.47,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (128.44,111.73) rectangle (140.49,123.77);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.65,117.75) -- (139.28,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.44, 99.68) rectangle (140.49,111.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.05,105.71) -- (135.88,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.47,104.30) -- (134.47,107.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] (128.44, 99.68) rectangle (140.49,111.73);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.65,105.71) -- (139.28,105.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.88,123.77) rectangle (167.92,135.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90,128.80) -- (162.90,130.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90,130.80) -- (162.90,128.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (155.88,123.77) rectangle (167.92,135.82);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.08,129.80) -- (166.72,129.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.88,111.73) rectangle (167.92,123.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,117.75) --
	(161.90,119.16) --
	(163.31,117.75) --
	(161.90,116.34) --
	(160.49,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] (155.88,111.73) rectangle (167.92,123.77);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.08,117.75) -- (166.72,117.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.88, 99.68) rectangle (167.92,111.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.90,104.15) --
	(163.24,106.48) --
	(160.55,106.48) --
	(161.90,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] (155.88, 99.68) rectangle (167.92,111.73);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.08,105.71) -- (166.72,105.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.49,127.39) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.49,115.34) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.49,103.30) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.92,127.39) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.92,115.34) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.92,103.30) {5};
\end{scope}
\end{tikzpicture}


==> figs/changes_sen_p1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-20 14:09:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (231.26, 72.27);
\end{scope}
\begin{scope}
\path[clip] ( 31.50,  5.60) rectangle ( 74.28, 69.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.50,  5.60) rectangle ( 74.28, 69.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50,  5.86) --
	( 74.28,  5.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 16.41) --
	( 74.28, 16.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 26.96) --
	( 74.28, 26.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 37.51) --
	( 74.28, 37.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 48.06) --
	( 74.28, 48.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 58.61) --
	( 74.28, 58.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 69.16) --
	( 74.28, 69.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 17.53) --
	( 37.26, 17.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.44, 17.53) --
	( 36.44, 16.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 16.11) --
	( 37.26, 16.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 21.04) --
	( 45.49, 21.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.66, 21.04) --
	( 44.66, 19.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 19.24) --
	( 45.49, 19.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 24.63) --
	( 53.71, 24.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.89, 24.63) --
	( 52.89, 22.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 22.31) --
	( 53.71, 22.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 13.98) --
	( 61.94, 13.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.12, 13.98) --
	( 61.12, 13.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 13.53) --
	( 61.94, 13.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 11.98) --
	( 70.17, 11.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.34, 11.98) --
	( 69.34, 11.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 11.85) --
	( 70.17, 11.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 26.13) --
	( 37.26, 26.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.44, 26.13) --
	( 36.44, 20.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 20.69) --
	( 37.26, 20.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 30.14) --
	( 45.49, 30.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.66, 30.14) --
	( 44.66, 25.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 25.33) --
	( 45.49, 25.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 38.00) --
	( 53.71, 38.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.89, 38.00) --
	( 52.89, 31.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 31.60) --
	( 53.71, 31.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 21.38) --
	( 61.94, 21.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.12, 21.38) --
	( 61.12, 18.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 18.99) --
	( 61.94, 18.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 14.49) --
	( 70.17, 14.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.34, 14.49) --
	( 69.34, 13.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 13.81) --
	( 70.17, 13.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 25.78) --
	( 37.26, 25.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.44, 25.78) --
	( 36.44, 22.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 22.98) --
	( 37.26, 22.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 41.16) --
	( 45.49, 41.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.66, 41.16) --
	( 44.66, 35.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 35.37) --
	( 45.49, 35.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 50.71) --
	( 53.71, 50.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.89, 50.71) --
	( 52.89, 43.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 43.10) --
	( 53.71, 43.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 14.51) --
	( 61.94, 14.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.12, 14.51) --
	( 61.12, 13.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 13.84) --
	( 61.94, 13.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 11.90) --
	( 70.17, 11.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.34, 11.90) --
	( 69.34, 11.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 11.75) --
	( 70.17, 11.75);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 16.86) --
	( 37.26, 16.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.44, 16.86) --
	( 36.44, 15.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 15.57) --
	( 37.26, 15.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 24.10) --
	( 45.49, 24.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.66, 24.10) --
	( 44.66, 21.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 21.24) --
	( 45.49, 21.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 24.56) --
	( 53.71, 24.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.89, 24.56) --
	( 52.89, 21.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 21.78) --
	( 53.71, 21.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 12.73) --
	( 61.94, 12.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.12, 12.73) --
	( 61.12, 12.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 12.45) --
	( 61.94, 12.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 11.50) --
	( 70.17, 11.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.34, 11.50) --
	( 69.34, 11.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 11.44) --
	( 70.17, 11.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 36.44, 16.82) circle (  1.96);

\path[fill=fillColor] ( 44.66, 20.14) circle (  1.96);

\path[fill=fillColor] ( 52.89, 23.47) circle (  1.96);

\path[fill=fillColor] ( 61.12, 13.75) circle (  1.96);

\path[fill=fillColor] ( 69.34, 11.92) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 36.44, 26.46) --
	( 39.08, 21.89) --
	( 33.79, 21.89) --
	cycle;

\path[fill=fillColor] ( 44.66, 30.79) --
	( 47.31, 26.21) --
	( 42.02, 26.21) --
	cycle;

\path[fill=fillColor] ( 52.89, 37.85) --
	( 55.53, 33.28) --
	( 50.25, 33.28) --
	cycle;

\path[fill=fillColor] ( 61.12, 23.24) --
	( 63.76, 18.66) --
	( 58.47, 18.66) --
	cycle;

\path[fill=fillColor] ( 69.34, 17.20) --
	( 71.99, 12.62) --
	( 66.70, 12.62) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 34.48, 22.41) --
	( 38.40, 22.41) --
	( 38.40, 26.34) --
	( 34.48, 26.34) --
	cycle;

\path[fill=fillColor] ( 42.70, 36.30) --
	( 46.63, 36.30) --
	( 46.63, 40.23) --
	( 42.70, 40.23) --
	cycle;

\path[fill=fillColor] ( 50.93, 44.94) --
	( 54.85, 44.94) --
	( 54.85, 48.86) --
	( 50.93, 48.86) --
	cycle;

\path[fill=fillColor] ( 59.15, 12.21) --
	( 63.08, 12.21) --
	( 63.08, 16.14) --
	( 59.15, 16.14) --
	cycle;

\path[fill=fillColor] ( 67.38,  9.86) --
	( 71.31,  9.86) --
	( 71.31, 13.79) --
	( 67.38, 13.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.66, 16.21) -- ( 39.21, 16.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.44, 13.44) -- ( 36.44, 18.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 22.67) -- ( 47.44, 22.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66, 19.90) -- ( 44.66, 25.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.12, 23.17) -- ( 55.66, 23.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89, 20.39) -- ( 52.89, 25.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 12.59) -- ( 63.89, 12.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12,  9.81) -- ( 61.12, 15.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.57, 11.47) -- ( 72.12, 11.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34,  8.70) -- ( 69.34, 14.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44, 16.82) --
	( 44.66, 20.14) --
	( 52.89, 23.47) --
	( 61.12, 13.75) --
	( 69.34, 11.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44, 23.41) --
	( 44.66, 27.74) --
	( 52.89, 34.80) --
	( 61.12, 20.18) --
	( 69.34, 14.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44, 24.38) --
	( 44.66, 38.26) --
	( 52.89, 46.90) --
	( 61.12, 14.17) --
	( 69.34, 11.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44, 16.21) --
	( 44.66, 22.67) --
	( 52.89, 23.17) --
	( 61.12, 12.59) --
	( 69.34, 11.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.50,  5.60) rectangle ( 74.28, 69.42);
\end{scope}
\begin{scope}
\path[clip] ( 79.78,  5.60) rectangle (147.24, 69.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.78,  5.60) rectangle (147.24, 69.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78,  5.86) --
	(147.24,  5.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 16.41) --
	(147.24, 16.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 26.96) --
	(147.24, 26.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 37.51) --
	(147.24, 37.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 48.06) --
	(147.24, 48.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 58.61) --
	(147.24, 58.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 69.16) --
	(147.24, 69.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 14.58) --
	( 85.54, 14.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.71, 14.58) --
	( 84.71, 13.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 13.84) --
	( 85.54, 13.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 15.75) --
	( 93.76, 15.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.94, 15.75) --
	( 92.94, 14.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 14.86) --
	( 93.76, 14.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 17.09) --
	(101.99, 17.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.17, 17.09) --
	(101.17, 15.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 15.95) --
	(101.99, 15.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 18.35) --
	(110.22, 18.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.39, 18.35) --
	(109.39, 16.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 16.99) --
	(110.22, 16.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 18.78) --
	(118.44, 18.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.62, 18.78) --
	(117.62, 17.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 17.35) --
	(118.44, 17.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 20.77) --
	(126.67, 20.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.85, 20.77) --
	(125.85, 18.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 18.96) --
	(126.67, 18.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 13.03) --
	(134.90, 13.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.07, 13.03) --
	(134.07, 12.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.71) --
	(134.90, 12.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 11.81) --
	(143.12, 11.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.30, 11.81) --
	(142.30, 11.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 11.70) --
	(143.12, 11.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 17.93) --
	( 85.54, 17.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.71, 17.93) --
	( 84.71, 16.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 16.43) --
	( 85.54, 16.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 19.41) --
	( 93.76, 19.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.94, 19.41) --
	( 92.94, 17.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 17.79) --
	( 93.76, 17.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 25.05) --
	(101.99, 25.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.17, 25.05) --
	(101.17, 22.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 22.33) --
	(101.99, 22.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 29.20) --
	(110.22, 29.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.39, 29.20) --
	(109.39, 25.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 25.70) --
	(110.22, 25.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 32.52) --
	(118.44, 32.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.62, 32.52) --
	(117.62, 28.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 28.34) --
	(118.44, 28.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 43.52) --
	(126.67, 43.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.85, 43.52) --
	(125.85, 37.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 37.41) --
	(126.67, 37.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 22.03) --
	(134.90, 22.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.07, 22.03) --
	(134.07, 19.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 19.97) --
	(134.90, 19.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 15.27) --
	(143.12, 15.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.30, 15.27) --
	(142.30, 14.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 14.50) --
	(143.12, 14.50);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 17.83) --
	( 85.54, 17.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.71, 17.83) --
	( 84.71, 16.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 16.35) --
	( 85.54, 16.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 19.85) --
	( 93.76, 19.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.94, 19.85) --
	( 92.94, 18.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 18.14) --
	( 93.76, 18.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 24.46) --
	(101.99, 24.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.17, 24.46) --
	(101.17, 21.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 21.76) --
	(101.99, 21.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 27.17) --
	(110.22, 27.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.39, 27.17) --
	(109.39, 23.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 23.95) --
	(110.22, 23.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 28.70) --
	(118.44, 28.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.62, 28.70) --
	(117.62, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 25.12) --
	(118.44, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 24.77) --
	(126.67, 24.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.85, 24.77) --
	(125.85, 22.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 22.00) --
	(126.67, 22.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.92) --
	(134.90, 12.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.07, 12.92) --
	(134.07, 12.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.57) --
	(134.90, 12.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 11.62) --
	(143.12, 11.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.30, 11.62) --
	(142.30, 11.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 11.53) --
	(143.12, 11.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 15.52) --
	( 85.54, 15.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.71, 15.52) --
	( 84.71, 14.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 14.51) --
	( 85.54, 14.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 19.88) --
	( 93.76, 19.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.94, 19.88) --
	( 92.94, 18.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 18.03) --
	( 93.76, 18.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 27.32) --
	(101.99, 27.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.17, 27.32) --
	(101.17, 23.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 23.91) --
	(101.99, 23.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 28.54) --
	(110.22, 28.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.39, 28.54) --
	(109.39, 25.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 25.03) --
	(110.22, 25.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 26.03) --
	(118.44, 26.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.62, 26.03) --
	(117.62, 23.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 23.10) --
	(118.44, 23.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 22.84) --
	(126.67, 22.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.85, 22.84) --
	(125.85, 20.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 20.54) --
	(126.67, 20.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.40) --
	(134.90, 12.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.07, 12.40) --
	(134.07, 12.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.16) --
	(134.90, 12.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 11.52) --
	(143.12, 11.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.30, 11.52) --
	(142.30, 11.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 11.45) --
	(143.12, 11.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 84.71, 14.21) circle (  1.96);

\path[fill=fillColor] ( 92.94, 15.30) circle (  1.96);

\path[fill=fillColor] (101.17, 16.52) circle (  1.96);

\path[fill=fillColor] (109.39, 17.67) circle (  1.96);

\path[fill=fillColor] (117.62, 18.06) circle (  1.96);

\path[fill=fillColor] (125.85, 19.87) circle (  1.96);

\path[fill=fillColor] (134.07, 12.87) circle (  1.96);

\path[fill=fillColor] (142.30, 11.75) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 84.71, 20.23) --
	( 87.36, 15.65) --
	( 82.07, 15.65) --
	cycle;

\path[fill=fillColor] ( 92.94, 21.65) --
	( 95.58, 17.07) --
	( 90.30, 17.07) --
	cycle;

\path[fill=fillColor] (101.17, 26.74) --
	(103.81, 22.16) --
	( 98.52, 22.16) --
	cycle;

\path[fill=fillColor] (109.39, 30.51) --
	(112.04, 25.93) --
	(106.75, 25.93) --
	cycle;

\path[fill=fillColor] (117.62, 33.48) --
	(120.26, 28.90) --
	(114.98, 28.90) --
	cycle;

\path[fill=fillColor] (125.85, 43.52) --
	(128.49, 38.94) --
	(123.20, 38.94) --
	cycle;

\path[fill=fillColor] (134.07, 24.05) --
	(136.72, 19.47) --
	(131.43, 19.47) --
	cycle;

\path[fill=fillColor] (142.30, 17.94) --
	(144.94, 13.36) --
	(139.66, 13.36) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 82.75, 15.13) --
	( 86.68, 15.13) --
	( 86.68, 19.06) --
	( 82.75, 19.06) --
	cycle;

\path[fill=fillColor] ( 90.98, 17.04) --
	( 94.90, 17.04) --
	( 94.90, 20.96) --
	( 90.98, 20.96) --
	cycle;

\path[fill=fillColor] ( 99.21, 21.15) --
	(103.13, 21.15) --
	(103.13, 25.07) --
	( 99.21, 25.07) --
	cycle;

\path[fill=fillColor] (107.43, 23.60) --
	(111.36, 23.60) --
	(111.36, 27.52) --
	(107.43, 27.52) --
	cycle;

\path[fill=fillColor] (115.66, 24.95) --
	(119.58, 24.95) --
	(119.58, 28.87) --
	(115.66, 28.87) --
	cycle;

\path[fill=fillColor] (123.88, 21.42) --
	(127.81, 21.42) --
	(127.81, 25.35) --
	(123.88, 25.35) --
	cycle;

\path[fill=fillColor] (132.11, 10.78) --
	(136.04, 10.78) --
	(136.04, 14.71) --
	(132.11, 14.71) --
	cycle;

\path[fill=fillColor] (140.34,  9.62) --
	(144.26,  9.62) --
	(144.26, 13.54) --
	(140.34, 13.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.94, 15.01) -- ( 87.49, 15.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 12.24) -- ( 84.71, 17.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.17, 18.95) -- ( 95.72, 18.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.94, 16.18) -- ( 92.94, 21.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.39, 25.61) -- (103.94, 25.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.17, 22.84) -- (101.17, 28.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.62, 26.78) -- (112.17, 26.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39, 24.01) -- (109.39, 29.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.85, 24.57) -- (120.40, 24.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.62, 21.79) -- (117.62, 27.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07, 21.69) -- (128.62, 21.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 18.91) -- (125.85, 24.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.30, 12.28) -- (136.85, 12.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.07,  9.51) -- (134.07, 15.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52, 11.49) -- (145.07, 11.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30,  8.71) -- (142.30, 14.26);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 14.21) --
	( 92.94, 15.30) --
	(101.17, 16.52) --
	(109.39, 17.67) --
	(117.62, 18.06) --
	(125.85, 19.87) --
	(134.07, 12.87) --
	(142.30, 11.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 17.18) --
	( 92.94, 18.60) --
	(101.17, 23.69) --
	(109.39, 27.45) --
	(117.62, 30.43) --
	(125.85, 40.46) --
	(134.07, 21.00) --
	(142.30, 14.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 17.09) --
	( 92.94, 19.00) --
	(101.17, 23.11) --
	(109.39, 25.56) --
	(117.62, 26.91) --
	(125.85, 23.39) --
	(134.07, 12.75) --
	(142.30, 11.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 15.01) --
	( 92.94, 18.95) --
	(101.17, 25.61) --
	(109.39, 26.78) --
	(117.62, 24.57) --
	(125.85, 21.69) --
	(134.07, 12.28) --
	(142.30, 11.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.78,  5.60) rectangle (147.24, 69.42);
\end{scope}
\begin{scope}
\path[clip] (152.74,  5.60) rectangle (228.42, 69.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.74,  5.60) rectangle (228.42, 69.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74,  5.86) --
	(228.42,  5.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 16.41) --
	(228.42, 16.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 26.96) --
	(228.42, 26.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 37.51) --
	(228.42, 37.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 48.06) --
	(228.42, 48.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 58.61) --
	(228.42, 58.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 69.16) --
	(228.42, 69.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 15.23) --
	(158.49, 15.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 15.23) --
	(157.67, 14.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 14.34) --
	(158.49, 14.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 19.60) --
	(166.72, 19.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.90, 19.60) --
	(165.90, 17.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 17.94) --
	(166.72, 17.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 19.29) --
	(174.95, 19.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.12, 19.29) --
	(174.12, 17.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 17.69) --
	(174.95, 17.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 21.94) --
	(183.17, 21.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.35, 21.94) --
	(182.35, 19.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 19.85) --
	(183.17, 19.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 28.19) --
	(191.40, 28.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.58, 28.19) --
	(190.58, 24.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 24.92) --
	(191.40, 24.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 27.21) --
	(199.63, 27.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.80, 27.21) --
	(198.80, 24.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 24.17) --
	(199.63, 24.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 25.46) --
	(207.85, 25.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.03, 25.46) --
	(207.03, 22.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 22.78) --
	(207.85, 22.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 14.76) --
	(216.08, 14.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.26, 14.76) --
	(215.26, 14.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 14.10) --
	(216.08, 14.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 12.08) --
	(224.31, 12.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.48, 12.08) --
	(223.48, 11.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 11.91) --
	(224.31, 11.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 20.99) --
	(158.49, 20.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 20.99) --
	(157.67, 18.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 18.69) --
	(158.49, 18.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 23.86) --
	(166.72, 23.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.90, 23.86) --
	(165.90, 21.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 21.35) --
	(166.72, 21.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 32.66) --
	(174.95, 32.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.12, 32.66) --
	(174.12, 28.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 28.50) --
	(174.95, 28.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 43.85) --
	(183.17, 43.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.35, 43.85) --
	(182.35, 37.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 37.52) --
	(183.17, 37.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 50.36) --
	(191.40, 50.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.58, 50.36) --
	(190.58, 42.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 42.76) --
	(191.40, 42.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 52.00) --
	(199.63, 52.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.80, 52.00) --
	(198.80, 44.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 44.03) --
	(199.63, 44.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 58.19) --
	(207.85, 58.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 30.62) --
	(216.08, 30.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.26, 30.62) --
	(215.26, 26.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 26.83) --
	(216.08, 26.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 17.72) --
	(224.31, 17.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.48, 17.72) --
	(223.48, 16.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 16.39) --
	(224.31, 16.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 17.48) --
	(158.49, 17.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 17.48) --
	(157.67, 16.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 16.54) --
	(158.49, 16.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 20.50) --
	(166.72, 20.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.90, 20.50) --
	(165.90, 19.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 19.35) --
	(166.72, 19.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 23.56) --
	(174.95, 23.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.12, 23.56) --
	(174.12, 22.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 22.03) --
	(174.95, 22.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 29.48) --
	(183.17, 29.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.35, 29.48) --
	(182.35, 27.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 27.08) --
	(183.17, 27.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 36.71) --
	(191.40, 36.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.58, 36.71) --
	(190.58, 33.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 33.52) --
	(191.40, 33.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 38.72) --
	(199.63, 38.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.80, 38.72) --
	(198.80, 35.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 35.48) --
	(199.63, 35.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 29.88) --
	(207.85, 29.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.03, 29.88) --
	(207.03, 27.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 27.74) --
	(207.85, 27.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 14.41) --
	(216.08, 14.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.26, 14.41) --
	(215.26, 14.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 14.16) --
	(216.08, 14.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 11.72) --
	(224.31, 11.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.48, 11.72) --
	(223.48, 11.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 11.67) --
	(224.31, 11.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 20.44) --
	(158.49, 20.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 20.44) --
	(157.67, 18.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 18.02) --
	(158.49, 18.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 31.62) --
	(166.72, 31.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.90, 31.62) --
	(165.90, 26.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 26.61) --
	(166.72, 26.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 43.69) --
	(174.95, 43.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.12, 43.69) --
	(174.12, 35.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 35.72) --
	(174.95, 35.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 59.51) --
	(183.17, 59.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.35, 59.51) --
	(182.35, 47.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 47.62) --
	(183.17, 47.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 66.06) --
	(191.40, 66.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.58, 66.06) --
	(190.58, 52.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 52.67) --
	(191.40, 52.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 50.14) --
	(199.63, 50.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.80, 50.14) --
	(198.80, 40.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 40.67) --
	(199.63, 40.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 29.16) --
	(207.85, 29.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.03, 29.16) --
	(207.03, 24.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 24.78) --
	(207.85, 24.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 13.59) --
	(216.08, 13.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.26, 13.59) --
	(215.26, 13.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 13.03) --
	(216.08, 13.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 11.74) --
	(224.31, 11.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.48, 11.74) --
	(223.48, 11.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 11.61) --
	(224.31, 11.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (157.67, 14.78) circle (  1.96);

\path[fill=fillColor] (165.90, 18.77) circle (  1.96);

\path[fill=fillColor] (174.12, 18.49) circle (  1.96);

\path[fill=fillColor] (182.35, 20.89) circle (  1.96);

\path[fill=fillColor] (190.58, 26.55) circle (  1.96);

\path[fill=fillColor] (198.80, 25.69) circle (  1.96);

\path[fill=fillColor] (207.03, 24.12) circle (  1.96);

\path[fill=fillColor] (215.26, 14.43) circle (  1.96);

\path[fill=fillColor] (223.48, 11.99) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (157.67, 22.89) --
	(160.31, 18.31) --
	(155.03, 18.31) --
	cycle;

\path[fill=fillColor] (165.90, 25.66) --
	(168.54, 21.08) --
	(163.26, 21.08) --
	cycle;

\path[fill=fillColor] (174.12, 33.63) --
	(176.77, 29.06) --
	(171.48, 29.06) --
	cycle;

\path[fill=fillColor] (182.35, 43.74) --
	(184.99, 39.16) --
	(179.71, 39.16) --
	cycle;

\path[fill=fillColor] (190.58, 49.61) --
	(193.22, 45.03) --
	(187.93, 45.03) --
	cycle;

\path[fill=fillColor] (198.80, 51.06) --
	(201.45, 46.49) --
	(196.16, 46.49) --
	cycle;

\path[fill=fillColor] (207.03, 66.94) --
	(209.67, 62.36) --
	(204.39, 62.36) --
	cycle;

\path[fill=fillColor] (215.26, 31.78) --
	(217.90, 27.20) --
	(212.61, 27.20) --
	cycle;

\path[fill=fillColor] (223.48, 20.11) --
	(226.13, 15.53) --
	(220.84, 15.53) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (155.71, 15.05) --
	(159.63, 15.05) --
	(159.63, 18.97) --
	(155.71, 18.97) --
	cycle;

\path[fill=fillColor] (163.94, 17.97) --
	(167.86, 17.97) --
	(167.86, 21.89) --
	(163.94, 21.89) --
	cycle;

\path[fill=fillColor] (172.16, 20.83) --
	(176.09, 20.83) --
	(176.09, 24.76) --
	(172.16, 24.76) --
	cycle;

\path[fill=fillColor] (180.39, 26.31) --
	(184.31, 26.31) --
	(184.31, 30.24) --
	(180.39, 30.24) --
	cycle;

\path[fill=fillColor] (188.62, 33.15) --
	(192.54, 33.15) --
	(192.54, 37.08) --
	(188.62, 37.08) --
	cycle;

\path[fill=fillColor] (196.84, 35.14) --
	(200.77, 35.14) --
	(200.77, 39.07) --
	(196.84, 39.07) --
	cycle;

\path[fill=fillColor] (205.07, 26.84) --
	(208.99, 26.84) --
	(208.99, 30.77) --
	(205.07, 30.77) --
	cycle;

\path[fill=fillColor] (213.29, 12.32) --
	(217.22, 12.32) --
	(217.22, 16.25) --
	(213.29, 16.25) --
	cycle;

\path[fill=fillColor] (221.52,  9.73) --
	(225.44,  9.73) --
	(225.44, 13.66) --
	(221.52, 13.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.90, 19.23) -- (160.45, 19.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.67, 16.45) -- (157.67, 22.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.12, 29.12) -- (168.67, 29.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.90, 26.34) -- (165.90, 31.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.35, 39.70) -- (176.90, 39.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.12, 36.93) -- (174.12, 42.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.58, 53.57) -- (185.13, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.35, 50.79) -- (182.35, 56.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.80, 59.36) -- (193.35, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.58, 56.59) -- (190.58, 62.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.03, 45.41) -- (201.58, 45.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.80, 42.63) -- (198.80, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.26, 26.97) -- (209.80, 26.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.03, 24.20) -- (207.03, 29.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.48, 13.31) -- (218.03, 13.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.26, 10.53) -- (215.26, 16.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.71, 11.67) -- (226.26, 11.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,  8.90) -- (223.48, 14.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 14.78) --
	(165.90, 18.77) --
	(174.12, 18.49) --
	(182.35, 20.89) --
	(190.58, 26.55) --
	(198.80, 25.69) --
	(207.03, 24.12) --
	(215.26, 14.43) --
	(223.48, 11.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 19.84) --
	(165.90, 22.61) --
	(174.12, 30.58) --
	(182.35, 40.69) --
	(190.58, 46.56) --
	(198.80, 48.01) --
	(207.03, 63.89) --
	(215.26, 28.73) --
	(223.48, 17.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 17.01) --
	(165.90, 19.93) --
	(174.12, 22.80) --
	(182.35, 28.28) --
	(190.58, 35.11) --
	(198.80, 37.10) --
	(207.03, 28.81) --
	(215.26, 14.29) --
	(223.48, 11.69);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 19.23) --
	(165.90, 29.12) --
	(174.12, 39.70) --
	(182.35, 53.57) --
	(190.58, 59.36) --
	(198.80, 45.41) --
	(207.03, 26.97) --
	(215.26, 13.31) --
	(223.48, 11.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (186.46, 53.34) rectangle (227.60, 63.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.03, 55.67) {1 Norm};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.74,  5.60) rectangle (228.42, 69.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,  5.60) --
	( 74.28,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44,  2.85) --
	( 36.44,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.66,  2.85) --
	( 44.66,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89,  2.85) --
	( 52.89,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.12,  2.85) --
	( 61.12,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.34,  2.85) --
	( 69.34,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.78,  5.60) --
	(147.24,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71,  2.85) --
	( 84.71,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.94,  2.85) --
	( 92.94,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17,  2.85) --
	(101.17,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.39,  2.85) --
	(109.39,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62,  2.85) --
	(117.62,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.85,  2.85) --
	(125.85,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.07,  2.85) --
	(134.07,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.30,  2.85) --
	(142.30,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74,  5.60) --
	(228.42,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67,  2.85) --
	(157.67,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.90,  2.85) --
	(165.90,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.12,  2.85) --
	(174.12,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.35,  2.85) --
	(182.35,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.58,  2.85) --
	(190.58,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80,  2.85) --
	(198.80,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03,  2.85) --
	(207.03,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.26,  2.85) --
	(215.26,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.48,  2.85) --
	(223.48,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,  5.60) --
	( 31.50, 69.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55,  8.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 18.65) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 29.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 39.75) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 50.31) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 60.86) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 11.13) --
	( 31.50, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 21.68) --
	( 31.50, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 32.23) --
	( 31.50, 32.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 42.79) --
	( 31.50, 42.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 53.34) --
	( 31.50, 53.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 63.89) --
	( 31.50, 63.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 10.42, 37.51) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{X})}$};
\end{scope}
\end{tikzpicture}


==> figs/changes_sen_p2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-20 14:16:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.35, 27.51) rectangle (102.71,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.35, 27.51) rectangle (102.71,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.35, 28.17) --
	(102.71, 28.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.35, 45.80) --
	(102.71, 45.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.35, 63.44) --
	(102.71, 63.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.35, 81.07) --
	(102.71, 81.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.35, 98.70) --
	(102.71, 98.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.35,116.34) --
	(102.71,116.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.35,133.97) --
	(102.71,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.35, 36.98) --
	(102.71, 36.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.35, 54.62) --
	(102.71, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.35, 72.25) --
	(102.71, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.35, 89.89) --
	(102.71, 89.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.35,107.52) --
	(102.71,107.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.35,125.15) --
	(102.71,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70, 27.51) --
	( 38.70,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 27.51) --
	( 52.61,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.53, 27.51) --
	( 66.53,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.44, 27.51) --
	( 80.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.36, 27.51) --
	( 94.36,139.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 78.12) --
	( 40.09, 78.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70, 78.12) --
	( 38.70, 68.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 68.83) --
	( 40.09, 68.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.22, 70.67) --
	( 54.00, 70.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.61, 70.67) --
	( 52.61, 64.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.22, 64.99) --
	( 54.00, 64.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.14, 53.98) --
	( 67.92, 53.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.53, 53.98) --
	( 66.53, 51.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.14, 51.16) --
	( 67.92, 51.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.05, 43.93) --
	( 81.84, 43.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.44, 43.93) --
	( 80.44, 42.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.05, 42.79) --
	( 81.84, 42.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.97, 44.84) --
	( 95.75, 44.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.36, 44.84) --
	( 94.36, 43.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.97, 43.69) --
	( 95.75, 43.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30,126.74) --
	( 40.09,126.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,126.74) --
	( 38.70, 92.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 92.92) --
	( 40.09, 92.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.22, 93.79) --
	( 54.00, 93.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.61, 93.79) --
	( 52.61, 78.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.22, 78.81) --
	( 54.00, 78.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.14, 67.51) --
	( 67.92, 67.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.53, 67.51) --
	( 66.53, 59.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.14, 59.40) --
	( 67.92, 59.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.05, 58.58) --
	( 81.84, 58.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.44, 58.58) --
	( 80.44, 53.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.05, 53.51) --
	( 81.84, 53.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.97, 47.00) --
	( 95.75, 47.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.36, 47.00) --
	( 94.36, 44.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.97, 44.75) --
	( 95.75, 44.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30,115.99) --
	( 40.09,115.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.22,132.97) --
	( 54.00,132.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.61,132.97) --
	( 52.61,114.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.22,114.63) --
	( 54.00,114.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.14, 85.90) --
	( 67.92, 85.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.53, 85.90) --
	( 66.53, 76.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.14, 76.05) --
	( 67.92, 76.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.05, 46.23) --
	( 81.84, 46.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.44, 46.23) --
	( 80.44, 44.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.05, 44.26) --
	( 81.84, 44.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.97, 47.52) --
	( 95.75, 47.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.36, 47.52) --
	( 94.36, 45.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.97, 45.08) --
	( 95.75, 45.08);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 78.83) --
	( 40.09, 78.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70, 78.83) --
	( 38.70, 69.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 69.79) --
	( 40.09, 69.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.22, 78.95) --
	( 54.00, 78.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.61, 78.95) --
	( 52.61, 69.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.22, 69.91) --
	( 54.00, 69.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.14, 54.40) --
	( 67.92, 54.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.53, 54.40) --
	( 66.53, 50.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.14, 50.88) --
	( 67.92, 50.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.05, 41.51) --
	( 81.84, 41.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.44, 41.51) --
	( 80.44, 40.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.05, 40.74) --
	( 81.84, 40.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.97, 42.40) --
	( 95.75, 42.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.36, 42.40) --
	( 94.36, 41.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.97, 41.39) --
	( 95.75, 41.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 38.70, 73.48) circle (  1.96);

\path[fill=fillColor] ( 52.61, 67.83) circle (  1.96);

\path[fill=fillColor] ( 66.53, 52.57) circle (  1.96);

\path[fill=fillColor] ( 80.44, 43.36) circle (  1.96);

\path[fill=fillColor] ( 94.36, 44.26) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 38.70,112.88) --
	( 41.34,108.30) --
	( 36.05,108.30) --
	cycle;

\path[fill=fillColor] ( 52.61, 89.35) --
	( 55.25, 84.77) --
	( 49.97, 84.77) --
	cycle;

\path[fill=fillColor] ( 66.53, 66.51) --
	( 69.17, 61.93) --
	( 63.89, 61.93) --
	cycle;

\path[fill=fillColor] ( 80.44, 59.10) --
	( 83.09, 54.52) --
	( 77.80, 54.52) --
	cycle;

\path[fill=fillColor] ( 94.36, 48.93) --
	( 97.00, 44.35) --
	( 91.72, 44.35) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 36.73,123.19) --
	( 40.66,123.19) --
	( 40.66,127.12) --
	( 36.73,127.12) --
	cycle;

\path[fill=fillColor] ( 50.65,121.84) --
	( 54.57,121.84) --
	( 54.57,125.76) --
	( 50.65,125.76) --
	cycle;

\path[fill=fillColor] ( 64.57, 79.01) --
	( 68.49, 79.01) --
	( 68.49, 82.94) --
	( 64.57, 82.94) --
	cycle;

\path[fill=fillColor] ( 78.48, 43.28) --
	( 82.41, 43.28) --
	( 82.41, 47.21) --
	( 78.48, 47.21) --
	cycle;

\path[fill=fillColor] ( 92.40, 44.34) --
	( 96.32, 44.34) --
	( 96.32, 48.26) --
	( 92.40, 48.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 74.31) -- ( 41.47, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.70, 71.54) -- ( 38.70, 77.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.84, 74.43) -- ( 55.39, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.61, 71.65) -- ( 52.61, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.75, 52.64) -- ( 69.30, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.53, 49.87) -- ( 66.53, 55.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67, 41.12) -- ( 83.22, 41.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.44, 38.35) -- ( 80.44, 43.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59, 41.89) -- ( 97.13, 41.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 39.12) -- ( 94.36, 44.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70, 73.48) --
	( 52.61, 67.83) --
	( 66.53, 52.57) --
	( 80.44, 43.36) --
	( 94.36, 44.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70,109.83) --
	( 52.61, 86.30) --
	( 66.53, 63.46) --
	( 80.44, 56.05) --
	( 94.36, 45.87);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70,125.15) --
	( 52.61,123.80) --
	( 66.53, 80.97) --
	( 80.44, 45.25) --
	( 94.36, 46.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70, 74.31) --
	( 52.61, 74.43) --
	( 66.53, 52.64) --
	( 80.44, 41.12) --
	( 94.36, 41.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.64,119.99) {\bfseries LeNet};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.35, 27.51) rectangle (102.71,139.04);
\end{scope}
\begin{scope}
\path[clip] (108.21, 27.51) rectangle (222.32,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.21, 27.51) rectangle (222.32,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.21, 28.17) --
	(222.32, 28.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.21, 45.80) --
	(222.32, 45.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.21, 63.44) --
	(222.32, 63.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.21, 81.07) --
	(222.32, 81.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.21, 98.70) --
	(222.32, 98.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.21,116.34) --
	(222.32,116.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.21,133.97) --
	(222.32,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.21, 36.98) --
	(222.32, 36.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.21, 54.62) --
	(222.32, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.21, 72.25) --
	(222.32, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.21, 89.89) --
	(222.32, 89.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.21,107.52) --
	(222.32,107.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.21,125.15) --
	(222.32,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 27.51) --
	(116.56,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.48, 27.51) --
	(130.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.39, 27.51) --
	(144.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31, 27.51) --
	(158.31,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.22, 27.51) --
	(172.22,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.14, 27.51) --
	(186.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06, 27.51) --
	(200.06,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.97, 27.51) --
	(213.97,139.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.17, 73.47) --
	(117.95, 73.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.56, 73.47) --
	(116.56, 65.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.17, 65.00) --
	(117.95, 65.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.08, 67.54) --
	(131.87, 67.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.48, 67.54) --
	(130.48, 61.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.08, 61.57) --
	(131.87, 61.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.00, 53.99) --
	(145.78, 53.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.39, 53.99) --
	(144.39, 51.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.00, 51.03) --
	(145.78, 51.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.92, 52.03) --
	(159.70, 52.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.31, 52.03) --
	(158.31, 49.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.92, 49.45) --
	(159.70, 49.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.83, 52.80) --
	(173.62, 52.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.22, 52.80) --
	(172.22, 50.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.83, 50.14) --
	(173.62, 50.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.75, 48.05) --
	(187.53, 48.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.14, 48.05) --
	(186.14, 46.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.75, 46.24) --
	(187.53, 46.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66, 42.31) --
	(201.45, 42.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.06, 42.31) --
	(200.06, 41.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66, 41.58) --
	(201.45, 41.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 43.84) --
	(215.36, 43.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 43.84) --
	(213.97, 42.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 42.83) --
	(215.36, 42.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.17,101.48) --
	(117.95,101.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.56,101.48) --
	(116.56, 87.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.17, 87.04) --
	(117.95, 87.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.08, 85.35) --
	(131.87, 85.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.48, 85.35) --
	(130.48, 75.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.08, 75.79) --
	(131.87, 75.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.00, 81.97) --
	(145.78, 81.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.39, 81.97) --
	(144.39, 73.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.00, 73.14) --
	(145.78, 73.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.92, 73.47) --
	(159.70, 73.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.31, 73.47) --
	(158.31, 66.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.92, 66.29) --
	(159.70, 66.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.83, 79.02) --
	(173.62, 79.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.22, 79.02) --
	(172.22, 70.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.83, 70.53) --
	(173.62, 70.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.75, 70.70) --
	(187.53, 70.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.14, 70.70) --
	(186.14, 64.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.75, 64.28) --
	(187.53, 64.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66, 62.54) --
	(201.45, 62.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.06, 62.54) --
	(200.06, 57.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66, 57.92) --
	(201.45, 57.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 50.51) --
	(215.36, 50.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 50.51) --
	(213.97, 47.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 47.97) --
	(215.36, 47.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.17,101.37) --
	(117.95,101.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.56,101.37) --
	(116.56, 87.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.17, 87.10) --
	(117.95, 87.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.08, 78.20) --
	(131.87, 78.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.48, 78.20) --
	(130.48, 70.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.08, 70.08) --
	(131.87, 70.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.00, 76.71) --
	(145.78, 76.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.39, 76.71) --
	(144.39, 68.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.00, 68.64) --
	(145.78, 68.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.92, 71.68) --
	(159.70, 71.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.31, 71.68) --
	(158.31, 64.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.92, 64.68) --
	(159.70, 64.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.83, 71.35) --
	(173.62, 71.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.22, 71.35) --
	(172.22, 64.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.83, 64.40) --
	(173.62, 64.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.75, 55.22) --
	(187.53, 55.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.14, 55.22) --
	(186.14, 51.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.75, 51.55) --
	(187.53, 51.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66, 42.41) --
	(201.45, 42.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.06, 42.41) --
	(200.06, 41.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66, 41.37) --
	(201.45, 41.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 43.98) --
	(215.36, 43.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 43.98) --
	(213.97, 42.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 42.67) --
	(215.36, 42.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.17, 88.14) --
	(117.95, 88.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.56, 88.14) --
	(116.56, 76.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.17, 76.38) --
	(117.95, 76.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.08, 84.11) --
	(131.87, 84.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.48, 84.11) --
	(130.48, 74.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.08, 74.14) --
	(131.87, 74.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.00, 80.16) --
	(145.78, 80.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.39, 80.16) --
	(144.39, 70.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.00, 70.97) --
	(145.78, 70.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.92, 70.18) --
	(159.70, 70.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.31, 70.18) --
	(158.31, 63.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.92, 63.43) --
	(159.70, 63.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.83, 68.03) --
	(173.62, 68.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.22, 68.03) --
	(172.22, 61.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.83, 61.89) --
	(173.62, 61.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.75, 51.78) --
	(187.53, 51.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.14, 51.78) --
	(186.14, 48.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.75, 48.88) --
	(187.53, 48.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66, 41.71) --
	(201.45, 41.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.06, 41.71) --
	(200.06, 40.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66, 40.77) --
	(201.45, 40.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 44.32) --
	(215.36, 44.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.97, 44.32) --
	(213.97, 42.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 42.83) --
	(215.36, 42.83);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (116.56, 69.24) circle (  1.96);

\path[fill=fillColor] (130.48, 64.56) circle (  1.96);

\path[fill=fillColor] (144.39, 52.51) circle (  1.96);

\path[fill=fillColor] (158.31, 50.74) circle (  1.96);

\path[fill=fillColor] (172.22, 51.47) circle (  1.96);

\path[fill=fillColor] (186.14, 47.14) circle (  1.96);

\path[fill=fillColor] (200.06, 41.95) circle (  1.96);

\path[fill=fillColor] (213.97, 43.33) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (116.56, 97.31) --
	(119.20, 92.74) --
	(113.92, 92.74) --
	cycle;

\path[fill=fillColor] (130.48, 83.62) --
	(133.12, 79.05) --
	(127.83, 79.05) --
	cycle;

\path[fill=fillColor] (144.39, 80.60) --
	(147.03, 76.03) --
	(141.75, 76.03) --
	cycle;

\path[fill=fillColor] (158.31, 72.93) --
	(160.95, 68.35) --
	(155.67, 68.35) --
	cycle;

\path[fill=fillColor] (172.22, 77.82) --
	(174.87, 73.25) --
	(169.58, 73.25) --
	cycle;

\path[fill=fillColor] (186.14, 70.54) --
	(188.78, 65.96) --
	(183.50, 65.96) --
	cycle;

\path[fill=fillColor] (200.06, 63.28) --
	(202.70, 58.70) --
	(197.41, 58.70) --
	cycle;

\path[fill=fillColor] (213.97, 52.29) --
	(216.61, 47.71) --
	(211.33, 47.71) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (114.60, 92.28) --
	(118.52, 92.28) --
	(118.52, 96.20) --
	(114.60, 96.20) --
	cycle;

\path[fill=fillColor] (128.51, 72.18) --
	(132.44, 72.18) --
	(132.44, 76.10) --
	(128.51, 76.10) --
	cycle;

\path[fill=fillColor] (142.43, 70.71) --
	(146.35, 70.71) --
	(146.35, 74.64) --
	(142.43, 74.64) --
	cycle;

\path[fill=fillColor] (156.35, 66.22) --
	(160.27, 66.22) --
	(160.27, 70.14) --
	(156.35, 70.14) --
	cycle;

\path[fill=fillColor] (170.26, 65.91) --
	(174.19, 65.91) --
	(174.19, 69.83) --
	(170.26, 69.83) --
	cycle;

\path[fill=fillColor] (184.18, 51.42) --
	(188.10, 51.42) --
	(188.10, 55.35) --
	(184.18, 55.35) --
	cycle;

\path[fill=fillColor] (198.09, 39.93) --
	(202.02, 39.93) --
	(202.02, 43.85) --
	(198.09, 43.85) --
	cycle;

\path[fill=fillColor] (212.01, 41.36) --
	(215.93, 41.36) --
	(215.93, 45.29) --
	(212.01, 45.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 82.26) -- (119.33, 82.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.56, 79.48) -- (116.56, 85.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.70, 79.13) -- (133.25, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48, 76.35) -- (130.48, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62, 75.57) -- (147.17, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.39, 72.79) -- (144.39, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53, 66.80) -- (161.08, 66.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.31, 64.03) -- (158.31, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.45, 64.96) -- (175.00, 64.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.22, 62.19) -- (172.22, 67.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.36, 50.33) -- (188.91, 50.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.14, 47.55) -- (186.14, 53.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.28, 41.24) -- (202.83, 41.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.06, 38.47) -- (200.06, 44.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.20, 43.58) -- (216.75, 43.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.97, 40.80) -- (213.97, 46.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 69.24) --
	(130.48, 64.56) --
	(144.39, 52.51) --
	(158.31, 50.74) --
	(172.22, 51.47) --
	(186.14, 47.14) --
	(200.06, 41.95) --
	(213.97, 43.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 94.26) --
	(130.48, 80.57) --
	(144.39, 77.55) --
	(158.31, 69.88) --
	(172.22, 74.77) --
	(186.14, 67.49) --
	(200.06, 60.23) --
	(213.97, 49.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 94.24) --
	(130.48, 74.14) --
	(144.39, 72.67) --
	(158.31, 68.18) --
	(172.22, 67.87) --
	(186.14, 53.39) --
	(200.06, 41.89) --
	(213.97, 43.33);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 82.26) --
	(130.48, 79.13) --
	(144.39, 75.57) --
	(158.31, 66.80) --
	(172.22, 64.96) --
	(186.14, 50.33) --
	(200.06, 41.24) --
	(213.97, 43.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (199.16,119.99) {\bfseries AlexNet};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.21, 27.51) rectangle (222.32,139.04);
\end{scope}
\begin{scope}
\path[clip] (227.82, 27.51) rectangle (355.85,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.82, 27.51) rectangle (355.85,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.82, 28.17) --
	(355.85, 28.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.82, 45.80) --
	(355.85, 45.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.82, 63.44) --
	(355.85, 63.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.82, 81.07) --
	(355.85, 81.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.82, 98.70) --
	(355.85, 98.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.82,116.34) --
	(355.85,116.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.82,133.97) --
	(355.85,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82, 36.98) --
	(355.85, 36.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82, 54.62) --
	(355.85, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82, 72.25) --
	(355.85, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82, 89.89) --
	(355.85, 89.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,107.52) --
	(355.85,107.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,125.15) --
	(355.85,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.17, 27.51) --
	(236.17,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.09, 27.51) --
	(250.09,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.00, 27.51) --
	(264.00,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.92, 27.51) --
	(277.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84, 27.51) --
	(291.84,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.75, 27.51) --
	(305.75,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.67, 27.51) --
	(319.67,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.58, 27.51) --
	(333.58,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 27.51) --
	(347.50,139.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.78, 75.00) --
	(237.56, 75.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.17, 75.00) --
	(236.17, 65.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.78, 65.83) --
	(237.56, 65.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.70, 68.61) --
	(251.48, 68.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.09, 68.61) --
	(250.09, 61.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.70, 61.53) --
	(251.48, 61.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.61, 66.35) --
	(265.40, 66.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.00, 66.35) --
	(264.00, 59.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.61, 59.09) --
	(265.40, 59.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.53, 61.88) --
	(279.31, 61.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.92, 61.88) --
	(277.92, 56.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.53, 56.72) --
	(279.31, 56.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.44, 60.09) --
	(293.23, 60.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.84, 60.09) --
	(291.84, 55.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.44, 55.49) --
	(293.23, 55.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.36, 62.34) --
	(307.14, 62.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.75, 62.34) --
	(305.75, 57.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.36, 57.39) --
	(307.14, 57.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.28, 54.74) --
	(321.06, 54.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.67, 54.74) --
	(319.67, 51.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.28, 51.40) --
	(321.06, 51.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.19, 44.44) --
	(334.98, 44.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.58, 44.44) --
	(333.58, 43.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.19, 43.03) --
	(334.98, 43.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.11, 46.61) --
	(348.89, 46.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.50, 46.61) --
	(347.50, 44.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.11, 44.74) --
	(348.89, 44.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.78,114.65) --
	(237.56,114.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.17,114.65) --
	(236.17, 96.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.78, 96.49) --
	(237.56, 96.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.70, 77.87) --
	(251.48, 77.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.09, 77.87) --
	(250.09, 70.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.70, 70.00) --
	(251.48, 70.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.61, 92.45) --
	(265.40, 92.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.00, 92.45) --
	(264.00, 81.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.61, 81.92) --
	(265.40, 81.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.53, 94.60) --
	(279.31, 94.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.92, 94.60) --
	(277.92, 83.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.53, 83.87) --
	(279.31, 83.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.44, 81.64) --
	(293.23, 81.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.84, 81.64) --
	(291.84, 73.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.44, 73.28) --
	(293.23, 73.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.36, 85.81) --
	(307.14, 85.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.75, 85.81) --
	(305.75, 76.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.36, 76.35) --
	(307.14, 76.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.28, 78.22) --
	(321.06, 78.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.67, 78.22) --
	(319.67, 70.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.28, 70.35) --
	(321.06, 70.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.19, 67.87) --
	(334.98, 67.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.58, 67.87) --
	(333.58, 61.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.19, 61.99) --
	(334.98, 61.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.11, 58.53) --
	(348.89, 58.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.50, 58.53) --
	(347.50, 54.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.11, 54.02) --
	(348.89, 54.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.78, 90.98) --
	(237.56, 90.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.17, 90.98) --
	(236.17, 82.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.78, 82.88) --
	(237.56, 82.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.70, 68.10) --
	(251.48, 68.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.09, 68.10) --
	(250.09, 63.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.70, 63.93) --
	(251.48, 63.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.61, 70.22) --
	(265.40, 70.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.00, 70.22) --
	(264.00, 66.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.61, 66.11) --
	(265.40, 66.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.53, 72.91) --
	(279.31, 72.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.92, 72.91) --
	(277.92, 68.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.53, 68.10) --
	(279.31, 68.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.44, 75.02) --
	(293.23, 75.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.84, 75.02) --
	(291.84, 70.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.44, 70.12) --
	(293.23, 70.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.36, 85.35) --
	(307.14, 85.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.75, 85.35) --
	(305.75, 79.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.36, 79.97) --
	(307.14, 79.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.28, 58.39) --
	(321.06, 58.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.67, 58.39) --
	(319.67, 56.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.28, 56.04) --
	(321.06, 56.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.19, 44.09) --
	(334.98, 44.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.58, 44.09) --
	(333.58, 43.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.19, 43.53) --
	(334.98, 43.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.11, 46.73) --
	(348.89, 46.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.50, 46.73) --
	(347.50, 45.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.11, 45.82) --
	(348.89, 45.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.78,123.07) --
	(237.56,123.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.17,123.07) --
	(236.17,100.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.78,100.32) --
	(237.56,100.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.70,101.22) --
	(251.48,101.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.09,101.22) --
	(250.09, 85.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.70, 85.25) --
	(251.48, 85.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.61,116.47) --
	(265.40,116.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.00,116.47) --
	(264.00, 96.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.61, 96.87) --
	(265.40, 96.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.53,120.43) --
	(279.31,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.92,120.43) --
	(277.92,100.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.53,100.02) --
	(279.31,100.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.44,105.18) --
	(293.23,105.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.84,105.18) --
	(291.84, 88.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.44, 88.69) --
	(293.23, 88.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.36, 90.25) --
	(307.14, 90.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.75, 90.25) --
	(305.75, 77.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.36, 77.42) --
	(307.14, 77.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.28, 56.74) --
	(321.06, 56.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.67, 56.74) --
	(319.67, 52.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.28, 52.04) --
	(321.06, 52.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.19, 44.55) --
	(334.98, 44.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.58, 44.55) --
	(333.58, 42.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.19, 42.82) --
	(334.98, 42.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.11, 48.77) --
	(348.89, 48.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (347.50, 48.77) --
	(347.50, 45.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.11, 45.98) --
	(348.89, 45.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (236.17, 70.41) circle (  1.96);

\path[fill=fillColor] (250.09, 65.07) circle (  1.96);

\path[fill=fillColor] (264.00, 62.72) circle (  1.96);

\path[fill=fillColor] (277.92, 59.30) circle (  1.96);

\path[fill=fillColor] (291.84, 57.79) circle (  1.96);

\path[fill=fillColor] (305.75, 59.87) circle (  1.96);

\path[fill=fillColor] (319.67, 53.07) circle (  1.96);

\path[fill=fillColor] (333.58, 43.73) circle (  1.96);

\path[fill=fillColor] (347.50, 45.67) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (236.17,108.62) --
	(238.81,104.04) --
	(233.53,104.04) --
	cycle;

\path[fill=fillColor] (250.09, 76.98) --
	(252.73, 72.41) --
	(247.44, 72.41) --
	cycle;

\path[fill=fillColor] (264.00, 90.24) --
	(266.65, 85.66) --
	(261.36, 85.66) --
	cycle;

\path[fill=fillColor] (277.92, 92.29) --
	(280.56, 87.71) --
	(275.28, 87.71) --
	cycle;

\path[fill=fillColor] (291.84, 80.51) --
	(294.48, 75.93) --
	(289.19, 75.93) --
	cycle;

\path[fill=fillColor] (305.75, 84.13) --
	(308.39, 79.55) --
	(303.11, 79.55) --
	cycle;

\path[fill=fillColor] (319.67, 77.34) --
	(322.31, 72.76) --
	(317.03, 72.76) --
	cycle;

\path[fill=fillColor] (333.58, 67.98) --
	(336.23, 63.40) --
	(330.94, 63.40) --
	cycle;

\path[fill=fillColor] (347.50, 59.33) --
	(350.14, 54.75) --
	(344.86, 54.75) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (234.21, 84.97) --
	(238.13, 84.97) --
	(238.13, 88.89) --
	(234.21, 88.89) --
	cycle;

\path[fill=fillColor] (248.13, 64.05) --
	(252.05, 64.05) --
	(252.05, 67.98) --
	(248.13, 67.98) --
	cycle;

\path[fill=fillColor] (262.04, 66.20) --
	(265.97, 66.20) --
	(265.97, 70.13) --
	(262.04, 70.13) --
	cycle;

\path[fill=fillColor] (275.96, 68.54) --
	(279.88, 68.54) --
	(279.88, 72.46) --
	(275.96, 72.46) --
	cycle;

\path[fill=fillColor] (289.87, 70.61) --
	(293.80, 70.61) --
	(293.80, 74.53) --
	(289.87, 74.53) --
	cycle;

\path[fill=fillColor] (303.79, 80.70) --
	(307.71, 80.70) --
	(307.71, 84.62) --
	(303.79, 84.62) --
	cycle;

\path[fill=fillColor] (317.71, 55.26) --
	(321.63, 55.26) --
	(321.63, 59.18) --
	(317.71, 59.18) --
	cycle;

\path[fill=fillColor] (331.62, 41.85) --
	(335.55, 41.85) --
	(335.55, 45.77) --
	(331.62, 45.77) --
	cycle;

\path[fill=fillColor] (345.54, 44.31) --
	(349.46, 44.31) --
	(349.46, 48.24) --
	(345.54, 48.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.40,111.69) -- (238.95,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.17,108.92) -- (236.17,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.31, 93.24) -- (252.86, 93.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.09, 90.46) -- (250.09, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.23,106.67) -- (266.78,106.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.00,103.89) -- (264.00,109.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.14,110.23) -- (280.69,110.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.92,107.45) -- (277.92,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.06, 96.93) -- (294.61, 96.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.84, 94.16) -- (291.84, 99.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.98, 83.83) -- (308.53, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.75, 81.06) -- (305.75, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.89, 54.39) -- (322.44, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.67, 51.62) -- (319.67, 57.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.81, 43.68) -- (336.36, 43.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.58, 40.91) -- (333.58, 46.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 47.37) -- (350.28, 47.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.50, 44.60) -- (347.50, 50.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.17, 70.41) --
	(250.09, 65.07) --
	(264.00, 62.72) --
	(277.92, 59.30) --
	(291.84, 57.79) --
	(305.75, 59.87) --
	(319.67, 53.07) --
	(333.58, 43.73) --
	(347.50, 45.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.17,105.57) --
	(250.09, 73.93) --
	(264.00, 87.19) --
	(277.92, 89.24) --
	(291.84, 77.46) --
	(305.75, 81.08) --
	(319.67, 74.29) --
	(333.58, 64.93) --
	(347.50, 56.28);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.17, 86.93) --
	(250.09, 66.01) --
	(264.00, 68.17) --
	(277.92, 70.50) --
	(291.84, 72.57) --
	(305.75, 82.66) --
	(319.67, 57.22) --
	(333.58, 43.81) --
	(347.50, 46.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.17,111.69) --
	(250.09, 93.24) --
	(264.00,106.67) --
	(277.92,110.23) --
	(291.84, 96.93) --
	(305.75, 83.83) --
	(319.67, 54.39) --
	(333.58, 43.68) --
	(347.50, 47.37);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (291.84,119.86) rectangle (347.50,133.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (319.67,123.98) {F Norm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (284.75,119.99) {\bfseries VGG9};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.82, 27.51) rectangle (355.85,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.35, 27.51) --
	(102.71, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70, 24.76) --
	( 38.70, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.61, 24.76) --
	( 52.61, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.53, 24.76) --
	( 66.53, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.44, 24.76) --
	( 80.44, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.36, 24.76) --
	( 94.36, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.70, 17.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 52.61, 17.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 66.53, 17.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.44, 17.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.36, 17.60) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.21, 27.51) --
	(222.32, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 24.76) --
	(116.56, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.48, 24.76) --
	(130.48, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.39, 24.76) --
	(144.39, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31, 24.76) --
	(158.31, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.22, 24.76) --
	(172.22, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.14, 24.76) --
	(186.14, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06, 24.76) --
	(200.06, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.97, 24.76) --
	(213.97, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (116.56, 17.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (130.48, 17.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.39, 17.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.31, 17.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (172.22, 17.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.14, 17.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (200.06, 17.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.97, 17.60) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82, 27.51) --
	(355.85, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.17, 24.76) --
	(236.17, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.09, 24.76) --
	(250.09, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.00, 24.76) --
	(264.00, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.92, 24.76) --
	(277.92, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84, 24.76) --
	(291.84, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.75, 24.76) --
	(305.75, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.67, 24.76) --
	(319.67, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.58, 24.76) --
	(333.58, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 24.76) --
	(347.50, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (236.17, 17.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (250.09, 17.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (264.00, 17.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.92, 17.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (291.84, 17.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (305.75, 17.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (319.67, 17.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (333.58, 17.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.50, 17.60) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.35, 27.51) --
	( 30.35,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.40, 34.51) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.40, 52.14) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.40, 69.77) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.40, 87.41) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.40,105.04) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.40,122.67) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 36.98) --
	( 30.35, 36.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 54.62) --
	( 30.35, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 72.25) --
	( 30.35, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 89.89) --
	( 30.35, 89.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60,107.52) --
	( 30.35,107.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60,125.15) --
	( 30.35,125.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (193.10,  7.25) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 83.27) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{X})}$};
\end{scope}
\end{tikzpicture}


==> figs/changes_sen_pi.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-20 14:10:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (231.26, 72.27);
\end{scope}
\begin{scope}
\path[clip] ( 31.50,  5.60) rectangle ( 74.28, 69.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.50,  5.60) rectangle ( 74.28, 69.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50,  5.86) --
	( 74.28,  5.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 16.41) --
	( 74.28, 16.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 26.96) --
	( 74.28, 26.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 37.51) --
	( 74.28, 37.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 48.06) --
	( 74.28, 48.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 58.61) --
	( 74.28, 58.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 69.16) --
	( 74.28, 69.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 30.23) --
	( 37.26, 30.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.44, 30.23) --
	( 36.44, 27.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 27.25) --
	( 37.26, 27.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 30.90) --
	( 45.49, 30.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.66, 30.90) --
	( 44.66, 27.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 27.49) --
	( 45.49, 27.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 18.09) --
	( 53.71, 18.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.89, 18.09) --
	( 52.89, 14.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 14.75) --
	( 53.71, 14.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 13.66) --
	( 61.94, 13.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.12, 13.66) --
	( 61.12, 12.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 12.98) --
	( 61.94, 12.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 18.11) --
	( 70.17, 18.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.34, 18.11) --
	( 69.34, 16.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 16.89) --
	( 70.17, 16.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 42.29) --
	( 37.26, 42.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.44, 42.29) --
	( 36.44, 28.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 28.02) --
	( 37.26, 28.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 24.63) --
	( 45.49, 24.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.66, 24.63) --
	( 44.66, 19.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 19.71) --
	( 45.49, 19.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 18.03) --
	( 53.71, 18.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.89, 18.03) --
	( 52.89, 15.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 15.34) --
	( 53.71, 15.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 16.53) --
	( 61.94, 16.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.12, 16.53) --
	( 61.12, 14.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 14.93) --
	( 61.94, 14.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 19.82) --
	( 70.17, 19.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.34, 19.82) --
	( 69.34, 16.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 16.75) --
	( 70.17, 16.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 49.33) --
	( 37.26, 49.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.44, 49.33) --
	( 36.44, 41.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 41.10) --
	( 37.26, 41.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 33.34) --
	( 45.49, 33.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.66, 33.34) --
	( 44.66, 28.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 28.90) --
	( 45.49, 28.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 21.71) --
	( 53.71, 21.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.89, 21.71) --
	( 52.89, 19.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 19.17) --
	( 53.71, 19.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 13.68) --
	( 61.94, 13.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.12, 13.68) --
	( 61.12, 13.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 13.12) --
	( 61.94, 13.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 19.76) --
	( 70.17, 19.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.34, 19.76) --
	( 69.34, 17.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 17.28) --
	( 70.17, 17.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 38.79) --
	( 37.26, 38.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.44, 38.79) --
	( 36.44, 32.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 32.76) --
	( 37.26, 32.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 26.53) --
	( 45.49, 26.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.66, 26.53) --
	( 44.66, 22.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.84, 22.82) --
	( 45.49, 22.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 15.60) --
	( 53.71, 15.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.89, 15.60) --
	( 52.89, 14.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.07, 14.68) --
	( 53.71, 14.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 12.88) --
	( 61.94, 12.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.12, 12.88) --
	( 61.12, 12.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.29, 12.58) --
	( 61.94, 12.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 16.52) --
	( 70.17, 16.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.34, 16.52) --
	( 69.34, 15.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.52, 15.44) --
	( 70.17, 15.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 36.44, 28.74) circle (  1.96);

\path[fill=fillColor] ( 44.66, 29.20) circle (  1.96);

\path[fill=fillColor] ( 52.89, 16.42) circle (  1.96);

\path[fill=fillColor] ( 61.12, 13.32) circle (  1.96);

\path[fill=fillColor] ( 69.34, 17.50) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 36.44, 38.21) --
	( 39.08, 33.63) --
	( 33.79, 33.63) --
	cycle;

\path[fill=fillColor] ( 44.66, 25.22) --
	( 47.31, 20.65) --
	( 42.02, 20.65) --
	cycle;

\path[fill=fillColor] ( 52.89, 19.74) --
	( 55.53, 15.16) --
	( 50.25, 15.16) --
	cycle;

\path[fill=fillColor] ( 61.12, 18.78) --
	( 63.76, 14.21) --
	( 58.47, 14.21) --
	cycle;

\path[fill=fillColor] ( 69.34, 21.34) --
	( 71.99, 16.76) --
	( 66.70, 16.76) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 34.48, 43.25) --
	( 38.40, 43.25) --
	( 38.40, 47.18) --
	( 34.48, 47.18) --
	cycle;

\path[fill=fillColor] ( 42.70, 29.16) --
	( 46.63, 29.16) --
	( 46.63, 33.08) --
	( 42.70, 33.08) --
	cycle;

\path[fill=fillColor] ( 50.93, 18.48) --
	( 54.85, 18.48) --
	( 54.85, 22.41) --
	( 50.93, 22.41) --
	cycle;

\path[fill=fillColor] ( 59.15, 11.44) --
	( 63.08, 11.44) --
	( 63.08, 15.36) --
	( 59.15, 15.36) --
	cycle;

\path[fill=fillColor] ( 67.38, 16.56) --
	( 71.31, 16.56) --
	( 71.31, 20.48) --
	( 67.38, 20.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.66, 35.78) -- ( 39.21, 35.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.44, 33.00) -- ( 36.44, 38.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 24.68) -- ( 47.44, 24.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66, 21.90) -- ( 44.66, 27.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.12, 15.14) -- ( 55.66, 15.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89, 12.37) -- ( 52.89, 17.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34, 12.73) -- ( 63.89, 12.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12,  9.95) -- ( 61.12, 15.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.57, 15.98) -- ( 72.12, 15.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34, 13.21) -- ( 69.34, 18.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44, 28.74) --
	( 44.66, 29.20) --
	( 52.89, 16.42) --
	( 61.12, 13.32) --
	( 69.34, 17.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44, 35.16) --
	( 44.66, 22.17) --
	( 52.89, 16.69) --
	( 61.12, 15.73) --
	( 69.34, 18.28);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44, 45.21) --
	( 44.66, 31.12) --
	( 52.89, 20.44) --
	( 61.12, 13.40) --
	( 69.34, 18.52);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44, 35.78) --
	( 44.66, 24.68) --
	( 52.89, 15.14) --
	( 61.12, 12.73) --
	( 69.34, 15.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.50,  5.60) rectangle ( 74.28, 69.42);
\end{scope}
\begin{scope}
\path[clip] ( 79.78,  5.60) rectangle (147.24, 69.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.78,  5.60) rectangle (147.24, 69.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78,  5.86) --
	(147.24,  5.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 16.41) --
	(147.24, 16.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 26.96) --
	(147.24, 26.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 37.51) --
	(147.24, 37.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 48.06) --
	(147.24, 48.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 58.61) --
	(147.24, 58.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.78, 69.16) --
	(147.24, 69.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 36.19) --
	( 85.54, 36.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.71, 36.19) --
	( 84.71, 27.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 27.71) --
	( 85.54, 27.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 27.80) --
	( 93.76, 27.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.94, 27.80) --
	( 92.94, 24.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 24.64) --
	( 93.76, 24.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 17.68) --
	(101.99, 17.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.17, 17.68) --
	(101.17, 16.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 16.46) --
	(101.99, 16.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 16.80) --
	(110.22, 16.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.39, 16.80) --
	(109.39, 15.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 15.73) --
	(110.22, 15.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 16.06) --
	(118.44, 16.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.62, 16.06) --
	(117.62, 15.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 15.13) --
	(118.44, 15.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 13.72) --
	(126.67, 13.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.85, 13.72) --
	(125.85, 13.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 13.35) --
	(126.67, 13.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.98) --
	(134.90, 12.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.07, 12.98) --
	(134.07, 12.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.77) --
	(134.90, 12.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 17.08) --
	(143.12, 17.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.30, 17.08) --
	(142.30, 16.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 16.20) --
	(143.12, 16.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 38.21) --
	( 85.54, 38.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.71, 38.21) --
	( 84.71, 31.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 31.57) --
	( 85.54, 31.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 34.59) --
	( 93.76, 34.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.94, 34.59) --
	( 92.94, 27.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 27.38) --
	( 93.76, 27.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 25.91) --
	(101.99, 25.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.17, 25.91) --
	(101.17, 22.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 22.26) --
	(101.99, 22.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 20.31) --
	(110.22, 20.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.39, 20.31) --
	(109.39, 17.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 17.97) --
	(110.22, 17.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 22.52) --
	(118.44, 22.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.62, 22.52) --
	(117.62, 18.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 18.77) --
	(118.44, 18.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 19.22) --
	(126.67, 19.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.85, 19.22) --
	(125.85, 17.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 17.19) --
	(126.67, 17.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 18.42) --
	(134.90, 18.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.07, 18.42) --
	(134.07, 16.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 16.94) --
	(134.90, 16.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 24.28) --
	(143.12, 24.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.30, 24.28) --
	(142.30, 21.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 21.30) --
	(143.12, 21.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 36.96) --
	( 85.54, 36.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.71, 36.96) --
	( 84.71, 30.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 30.21) --
	( 85.54, 30.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 22.29) --
	( 93.76, 22.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.94, 22.29) --
	( 92.94, 19.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 19.22) --
	( 93.76, 19.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 21.26) --
	(101.99, 21.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.17, 21.26) --
	(101.17, 19.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 19.06) --
	(101.99, 19.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 18.87) --
	(110.22, 18.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.39, 18.87) --
	(109.39, 17.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 17.10) --
	(110.22, 17.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 16.56) --
	(118.44, 16.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.62, 16.56) --
	(117.62, 15.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 15.39) --
	(118.44, 15.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 14.02) --
	(126.67, 14.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.85, 14.02) --
	(125.85, 13.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 13.44) --
	(126.67, 13.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.68) --
	(134.90, 12.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.07, 12.68) --
	(134.07, 12.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.35) --
	(134.90, 12.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 15.25) --
	(143.12, 15.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.30, 15.25) --
	(142.30, 14.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 14.43) --
	(143.12, 14.43);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 55.56) --
	( 85.54, 55.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.71, 55.56) --
	( 84.71, 44.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.89, 44.83) --
	( 85.54, 44.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 33.69) --
	( 93.76, 33.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.94, 33.69) --
	( 92.94, 28.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.12, 28.66) --
	( 93.76, 28.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 27.04) --
	(101.99, 27.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.17, 27.04) --
	(101.17, 23.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.34, 23.44) --
	(101.99, 23.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 21.22) --
	(110.22, 21.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.39, 21.22) --
	(109.39, 19.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.57, 19.08) --
	(110.22, 19.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 21.14) --
	(118.44, 21.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.62, 21.14) --
	(117.62, 19.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.80, 19.05) --
	(118.44, 19.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 14.73) --
	(126.67, 14.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.85, 14.73) --
	(125.85, 13.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.02, 13.97) --
	(126.67, 13.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 13.32) --
	(134.90, 13.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.07, 13.32) --
	(134.07, 12.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.25, 12.80) --
	(134.90, 12.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 19.90) --
	(143.12, 19.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.30, 19.90) --
	(142.30, 17.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.48, 17.84) --
	(143.12, 17.84);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 84.71, 31.95) circle (  1.96);

\path[fill=fillColor] ( 92.94, 26.22) circle (  1.96);

\path[fill=fillColor] (101.17, 17.07) circle (  1.96);

\path[fill=fillColor] (109.39, 16.27) circle (  1.96);

\path[fill=fillColor] (117.62, 15.59) circle (  1.96);

\path[fill=fillColor] (125.85, 13.53) circle (  1.96);

\path[fill=fillColor] (134.07, 12.87) circle (  1.96);

\path[fill=fillColor] (142.30, 16.64) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 84.71, 37.94) --
	( 87.36, 33.36) --
	( 82.07, 33.36) --
	cycle;

\path[fill=fillColor] ( 92.94, 34.04) --
	( 95.58, 29.46) --
	( 90.30, 29.46) --
	cycle;

\path[fill=fillColor] (101.17, 27.14) --
	(103.81, 22.56) --
	( 98.52, 22.56) --
	cycle;

\path[fill=fillColor] (109.39, 22.19) --
	(112.04, 17.62) --
	(106.75, 17.62) --
	cycle;

\path[fill=fillColor] (117.62, 23.70) --
	(120.26, 19.12) --
	(114.98, 19.12) --
	cycle;

\path[fill=fillColor] (125.85, 21.26) --
	(128.49, 16.68) --
	(123.20, 16.68) --
	cycle;

\path[fill=fillColor] (134.07, 20.74) --
	(136.72, 16.16) --
	(131.43, 16.16) --
	cycle;

\path[fill=fillColor] (142.30, 25.84) --
	(144.94, 21.26) --
	(139.66, 21.26) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 82.75, 31.62) --
	( 86.68, 31.62) --
	( 86.68, 35.54) --
	( 82.75, 35.54) --
	cycle;

\path[fill=fillColor] ( 90.98, 18.79) --
	( 94.90, 18.79) --
	( 94.90, 22.71) --
	( 90.98, 22.71) --
	cycle;

\path[fill=fillColor] ( 99.21, 18.20) --
	(103.13, 18.20) --
	(103.13, 22.12) --
	( 99.21, 22.12) --
	cycle;

\path[fill=fillColor] (107.43, 16.03) --
	(111.36, 16.03) --
	(111.36, 19.95) --
	(107.43, 19.95) --
	cycle;

\path[fill=fillColor] (115.66, 14.01) --
	(119.58, 14.01) --
	(119.58, 17.93) --
	(115.66, 17.93) --
	cycle;

\path[fill=fillColor] (123.88, 11.77) --
	(127.81, 11.77) --
	(127.81, 15.69) --
	(123.88, 15.69) --
	cycle;

\path[fill=fillColor] (132.11, 10.55) --
	(136.04, 10.55) --
	(136.04, 14.48) --
	(132.11, 14.48) --
	cycle;

\path[fill=fillColor] (140.34, 12.88) --
	(144.26, 12.88) --
	(144.26, 16.80) --
	(140.34, 16.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.94, 50.20) -- ( 87.49, 50.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 47.42) -- ( 84.71, 52.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.17, 31.17) -- ( 95.72, 31.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.94, 28.40) -- ( 92.94, 33.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.39, 25.24) -- (103.94, 25.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.17, 22.47) -- (101.17, 28.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.62, 20.15) -- (112.17, 20.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39, 17.37) -- (109.39, 22.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.85, 20.10) -- (120.40, 20.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.62, 17.32) -- (117.62, 22.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07, 14.35) -- (128.62, 14.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 11.57) -- (125.85, 17.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.30, 13.06) -- (136.85, 13.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.07, 10.29) -- (134.07, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52, 18.87) -- (145.07, 18.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30, 16.09) -- (142.30, 21.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 31.95) --
	( 92.94, 26.22) --
	(101.17, 17.07) --
	(109.39, 16.27) --
	(117.62, 15.59) --
	(125.85, 13.53) --
	(134.07, 12.87) --
	(142.30, 16.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 34.89) --
	( 92.94, 30.98) --
	(101.17, 24.09) --
	(109.39, 19.14) --
	(117.62, 20.65) --
	(125.85, 18.20) --
	(134.07, 17.68) --
	(142.30, 22.79);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 33.58) --
	( 92.94, 20.75) --
	(101.17, 20.16) --
	(109.39, 17.99) --
	(117.62, 15.97) --
	(125.85, 13.73) --
	(134.07, 12.52) --
	(142.30, 14.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71, 50.20) --
	( 92.94, 31.17) --
	(101.17, 25.24) --
	(109.39, 20.15) --
	(117.62, 20.10) --
	(125.85, 14.35) --
	(134.07, 13.06) --
	(142.30, 18.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.78,  5.60) rectangle (147.24, 69.42);
\end{scope}
\begin{scope}
\path[clip] (152.74,  5.60) rectangle (228.42, 69.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.74,  5.60) rectangle (228.42, 69.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74,  5.86) --
	(228.42,  5.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 16.41) --
	(228.42, 16.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 26.96) --
	(228.42, 26.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 37.51) --
	(228.42, 37.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 48.06) --
	(228.42, 48.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 58.61) --
	(228.42, 58.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.74, 69.16) --
	(228.42, 69.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 34.78) --
	(158.49, 34.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 34.78) --
	(157.67, 28.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 28.12) --
	(158.49, 28.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 27.40) --
	(166.72, 27.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.90, 27.40) --
	(165.90, 21.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 21.75) --
	(166.72, 21.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 31.82) --
	(174.95, 31.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.12, 31.82) --
	(174.12, 20.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 20.86) --
	(174.95, 20.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 23.52) --
	(183.17, 23.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.35, 23.52) --
	(182.35, 19.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 19.59) --
	(183.17, 19.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 22.93) --
	(191.40, 22.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.58, 22.93) --
	(190.58, 19.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 19.62) --
	(191.40, 19.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 19.97) --
	(199.63, 19.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.80, 19.97) --
	(198.80, 17.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 17.70) --
	(199.63, 17.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 18.35) --
	(207.85, 18.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.03, 18.35) --
	(207.03, 16.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 16.96) --
	(207.85, 16.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 13.69) --
	(216.08, 13.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.26, 13.69) --
	(215.26, 13.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 13.18) --
	(216.08, 13.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 21.03) --
	(224.31, 21.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.48, 21.03) --
	(223.48, 18.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 18.94) --
	(224.31, 18.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 47.34) --
	(158.49, 47.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 47.34) --
	(157.67, 37.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 37.73) --
	(158.49, 37.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 23.27) --
	(166.72, 23.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.90, 23.27) --
	(165.90, 20.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 20.47) --
	(166.72, 20.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 30.17) --
	(174.95, 30.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.12, 30.17) --
	(174.12, 24.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 24.73) --
	(174.95, 24.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 27.26) --
	(183.17, 27.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.35, 27.26) --
	(182.35, 22.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 22.27) --
	(183.17, 22.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 19.67) --
	(191.40, 19.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.58, 19.67) --
	(190.58, 16.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 16.77) --
	(191.40, 16.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 21.95) --
	(199.63, 21.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.80, 21.95) --
	(198.80, 18.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 18.51) --
	(199.63, 18.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 17.78) --
	(207.85, 17.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.03, 17.78) --
	(207.03, 15.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 15.94) --
	(207.85, 15.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 17.66) --
	(216.08, 17.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.26, 17.66) --
	(215.26, 16.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 16.40) --
	(216.08, 16.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 30.95) --
	(224.31, 30.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.48, 30.95) --
	(223.48, 26.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 26.83) --
	(224.31, 26.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 34.16) --
	(158.49, 34.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 34.16) --
	(157.67, 30.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 30.57) --
	(158.49, 30.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 21.22) --
	(166.72, 21.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.90, 21.22) --
	(165.90, 18.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 18.79) --
	(166.72, 18.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 18.16) --
	(174.95, 18.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.12, 18.16) --
	(174.12, 17.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 17.29) --
	(174.95, 17.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 18.09) --
	(183.17, 18.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.35, 18.09) --
	(182.35, 16.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 16.99) --
	(183.17, 16.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 20.47) --
	(191.40, 20.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.58, 20.47) --
	(190.58, 18.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 18.81) --
	(191.40, 18.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 22.04) --
	(199.63, 22.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.80, 22.04) --
	(198.80, 20.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 20.48) --
	(199.63, 20.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 15.28) --
	(207.85, 15.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.03, 15.28) --
	(207.03, 14.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 14.71) --
	(207.85, 14.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 12.93) --
	(216.08, 12.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.26, 12.93) --
	(215.26, 12.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 12.69) --
	(216.08, 12.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 20.56) --
	(224.31, 20.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.48, 20.56) --
	(223.48, 19.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 19.37) --
	(224.31, 19.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.85, 54.69) --
	(158.49, 54.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 33.88) --
	(166.72, 33.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.90, 33.88) --
	(165.90, 27.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 27.15) --
	(166.72, 27.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 41.58) --
	(174.95, 41.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.12, 41.58) --
	(174.12, 32.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.30, 32.49) --
	(174.95, 32.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 36.39) --
	(183.17, 36.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.35, 36.39) --
	(182.35, 30.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.53, 30.00) --
	(183.17, 30.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 26.41) --
	(191.40, 26.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.58, 26.41) --
	(190.58, 22.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.75, 22.49) --
	(191.40, 22.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 22.93) --
	(199.63, 22.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.80, 22.93) --
	(198.80, 19.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.98, 19.86) --
	(199.63, 19.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 15.14) --
	(207.85, 15.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.03, 15.14) --
	(207.03, 14.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.21, 14.27) --
	(207.85, 14.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 14.05) --
	(216.08, 14.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.26, 14.05) --
	(215.26, 13.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.43, 13.41) --
	(216.08, 13.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 25.42) --
	(224.31, 25.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.48, 25.42) --
	(223.48, 21.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.66, 21.15) --
	(224.31, 21.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (157.67, 31.45) circle (  1.96);

\path[fill=fillColor] (165.90, 24.57) circle (  1.96);

\path[fill=fillColor] (174.12, 26.34) circle (  1.96);

\path[fill=fillColor] (182.35, 21.56) circle (  1.96);

\path[fill=fillColor] (190.58, 21.28) circle (  1.96);

\path[fill=fillColor] (198.80, 18.84) circle (  1.96);

\path[fill=fillColor] (207.03, 17.65) circle (  1.96);

\path[fill=fillColor] (215.26, 13.43) circle (  1.96);

\path[fill=fillColor] (223.48, 19.99) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (157.67, 45.58) --
	(160.31, 41.01) --
	(155.03, 41.01) --
	cycle;

\path[fill=fillColor] (165.90, 24.92) --
	(168.54, 20.34) --
	(163.26, 20.34) --
	cycle;

\path[fill=fillColor] (174.12, 30.50) --
	(176.77, 25.92) --
	(171.48, 25.92) --
	cycle;

\path[fill=fillColor] (182.35, 27.82) --
	(184.99, 23.24) --
	(179.71, 23.24) --
	cycle;

\path[fill=fillColor] (190.58, 21.27) --
	(193.22, 16.69) --
	(187.93, 16.69) --
	cycle;

\path[fill=fillColor] (198.80, 23.28) --
	(201.45, 18.70) --
	(196.16, 18.70) --
	cycle;

\path[fill=fillColor] (207.03, 19.91) --
	(209.67, 15.34) --
	(204.39, 15.34) --
	cycle;

\path[fill=fillColor] (215.26, 20.08) --
	(217.90, 15.51) --
	(212.61, 15.51) --
	cycle;

\path[fill=fillColor] (223.48, 31.94) --
	(226.13, 27.37) --
	(220.84, 27.37) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (155.71, 30.40) --
	(159.63, 30.40) --
	(159.63, 34.33) --
	(155.71, 34.33) --
	cycle;

\path[fill=fillColor] (163.94, 18.04) --
	(167.86, 18.04) --
	(167.86, 21.97) --
	(163.94, 21.97) --
	cycle;

\path[fill=fillColor] (172.16, 15.76) --
	(176.09, 15.76) --
	(176.09, 19.69) --
	(172.16, 19.69) --
	cycle;

\path[fill=fillColor] (180.39, 15.58) --
	(184.31, 15.58) --
	(184.31, 19.50) --
	(180.39, 19.50) --
	cycle;

\path[fill=fillColor] (188.62, 17.68) --
	(192.54, 17.68) --
	(192.54, 21.60) --
	(188.62, 21.60) --
	cycle;

\path[fill=fillColor] (196.84, 19.30) --
	(200.77, 19.30) --
	(200.77, 23.22) --
	(196.84, 23.22) --
	cycle;

\path[fill=fillColor] (205.07, 13.03) --
	(208.99, 13.03) --
	(208.99, 16.96) --
	(205.07, 16.96) --
	cycle;

\path[fill=fillColor] (213.29, 10.85) --
	(217.22, 10.85) --
	(217.22, 14.77) --
	(213.29, 14.77) --
	cycle;

\path[fill=fillColor] (221.52, 18.00) --
	(225.44, 18.00) --
	(225.44, 21.93) --
	(221.52, 21.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.90, 63.89) -- (160.45, 63.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.67, 61.11) -- (157.67, 66.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.12, 30.51) -- (168.67, 30.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.90, 27.74) -- (165.90, 33.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.35, 37.03) -- (176.90, 37.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.12, 34.26) -- (174.12, 39.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.58, 33.20) -- (185.13, 33.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.35, 30.42) -- (182.35, 35.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.80, 24.45) -- (193.35, 24.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.58, 21.68) -- (190.58, 27.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.03, 21.40) -- (201.58, 21.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.80, 18.62) -- (198.80, 24.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.26, 14.71) -- (209.80, 14.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.03, 11.93) -- (207.03, 17.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.48, 13.73) -- (218.03, 13.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.26, 10.95) -- (215.26, 16.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.71, 23.28) -- (226.26, 23.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48, 20.51) -- (223.48, 26.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 31.45) --
	(165.90, 24.57) --
	(174.12, 26.34) --
	(182.35, 21.56) --
	(190.58, 21.28) --
	(198.80, 18.84) --
	(207.03, 17.65) --
	(215.26, 13.43) --
	(223.48, 19.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 42.53) --
	(165.90, 21.87) --
	(174.12, 27.45) --
	(182.35, 24.77) --
	(190.58, 18.22) --
	(198.80, 20.23) --
	(207.03, 16.86) --
	(215.26, 17.03) --
	(223.48, 28.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 32.36) --
	(165.90, 20.01) --
	(174.12, 17.72) --
	(182.35, 17.54) --
	(190.58, 19.64) --
	(198.80, 21.26) --
	(207.03, 15.00) --
	(215.26, 12.81) --
	(223.48, 19.96);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 63.89) --
	(165.90, 30.51) --
	(174.12, 37.03) --
	(182.35, 33.20) --
	(190.58, 24.45) --
	(198.80, 21.40) --
	(207.03, 14.71) --
	(215.26, 13.73) --
	(223.48, 23.28);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (186.46, 53.34) rectangle (227.60, 63.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.03, 55.67) {inf Norm};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.74,  5.60) rectangle (228.42, 69.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,  5.60) --
	( 74.28,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.44,  2.85) --
	( 36.44,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.66,  2.85) --
	( 44.66,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89,  2.85) --
	( 52.89,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.12,  2.85) --
	( 61.12,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.34,  2.85) --
	( 69.34,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.78,  5.60) --
	(147.24,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.71,  2.85) --
	( 84.71,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.94,  2.85) --
	( 92.94,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17,  2.85) --
	(101.17,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.39,  2.85) --
	(109.39,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62,  2.85) --
	(117.62,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.85,  2.85) --
	(125.85,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.07,  2.85) --
	(134.07,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.30,  2.85) --
	(142.30,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74,  5.60) --
	(228.42,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67,  2.85) --
	(157.67,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.90,  2.85) --
	(165.90,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.12,  2.85) --
	(174.12,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.35,  2.85) --
	(182.35,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.58,  2.85) --
	(190.58,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80,  2.85) --
	(198.80,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03,  2.85) --
	(207.03,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.26,  2.85) --
	(215.26,  5.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.48,  2.85) --
	(223.48,  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,  5.60) --
	( 31.50, 69.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55,  8.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 18.65) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 29.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 39.75) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 50.31) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.55, 60.86) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 11.13) --
	( 31.50, 11.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 21.68) --
	( 31.50, 21.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 32.23) --
	( 31.50, 32.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 42.79) --
	( 31.50, 42.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 53.34) --
	( 31.50, 53.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.75, 63.89) --
	( 31.50, 63.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 10.42, 37.51) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{X})}$};
\end{scope}
\end{tikzpicture}


==> figs/changes_sim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-21 11:10:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (542.02,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (542.03,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (128.43,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (128.43,160.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{229,135,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26, 52.24) -- ( 47.81, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 49.47) -- ( 45.03, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.39, 52.24) -- ( 65.94, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 49.47) -- ( 63.16, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52,101.47) -- ( 84.07,101.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 98.69) -- ( 81.29,104.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.65,139.16) -- (102.20,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,136.39) -- ( 99.42,141.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.78, 52.24) -- (120.33, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55, 49.47) -- (117.55, 55.02);
\definecolor{drawColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 50.28) -- ( 47.00, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 54.20) -- ( 47.00, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 50.28) -- ( 65.13, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 54.20) -- ( 65.13, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33,137.20) -- ( 83.25,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33,141.13) -- ( 83.25,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 50.29) -- (101.38, 54.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 54.22) -- (101.38, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59, 50.28) -- (119.51, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59, 54.20) -- (119.51, 50.28);
\definecolor{drawColor}{RGB}{201,152,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26, 52.24) --
	( 45.03, 55.02) --
	( 47.81, 52.24) --
	( 45.03, 49.47) --
	( 42.26, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.39, 52.24) --
	( 63.16, 55.02) --
	( 65.94, 52.24) --
	( 63.16, 49.47) --
	( 60.39, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52,139.16) --
	( 81.29,141.94) --
	( 84.07,139.16) --
	( 81.29,136.39) --
	( 78.52,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.65, 52.24) --
	( 99.42, 55.02) --
	(102.20, 52.24) --
	( 99.42, 49.47) --
	( 96.65, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.78, 52.24) --
	(117.55, 55.02) --
	(120.33, 52.24) --
	(117.55, 49.47) --
	(114.78, 52.24);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 50.28) rectangle ( 47.00, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 50.28) -- ( 47.00, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 54.20) -- ( 47.00, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 50.28) rectangle ( 65.13, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 50.28) -- ( 65.13, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 54.20) -- ( 65.13, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33,137.20) rectangle ( 83.25,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33,137.20) -- ( 83.25,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33,141.13) -- ( 83.25,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 50.28) rectangle (101.38, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 50.28) -- (101.38, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 54.20) -- (101.38, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59, 50.28) rectangle (119.51, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59, 50.28) -- (119.51, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59, 54.20) -- (119.51, 50.28);
\definecolor{fillColor}{RGB}{0,183,233}

\path[fill=fillColor] ( 43.07, 52.24) --
	( 45.03, 54.20) --
	( 47.00, 52.24) --
	( 45.03, 50.28) --
	cycle;

\path[fill=fillColor] ( 61.20, 52.24) --
	( 63.16, 54.20) --
	( 65.13, 52.24) --
	( 63.16, 50.28) --
	cycle;

\path[fill=fillColor] ( 79.33, 52.24) --
	( 81.29, 54.21) --
	( 83.25, 52.24) --
	( 81.29, 50.28) --
	cycle;

\path[fill=fillColor] ( 97.46,139.16) --
	( 99.42,141.13) --
	(101.38,139.16) --
	( 99.42,137.20) --
	cycle;

\path[fill=fillColor] (115.59, 52.24) --
	(117.55, 54.20) --
	(119.51, 52.24) --
	(117.55, 50.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.16, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.42, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55, 52.24) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 45.03, 52.24) circle (  1.96);

\path[fill=fillColor] ( 63.16, 52.24) circle (  1.96);

\path[fill=fillColor] ( 81.29,139.16) circle (  1.96);

\path[fill=fillColor] ( 99.42,120.98) circle (  1.96);

\path[fill=fillColor] (117.55, 52.24) circle (  1.96);
\definecolor{fillColor}{RGB}{0,188,216}

\path[fill=fillColor] ( 45.03, 55.29) --
	( 47.68, 50.72) --
	( 42.39, 50.72) --
	cycle;

\path[fill=fillColor] ( 63.16, 55.29) --
	( 65.81, 50.72) --
	( 60.52, 50.72) --
	cycle;

\path[fill=fillColor] ( 81.29, 55.29) --
	( 83.94, 50.72) --
	( 78.65, 50.72) --
	cycle;

\path[fill=fillColor] ( 99.42,142.22) --
	(102.06,137.64) --
	( 96.78,137.64) --
	cycle;

\path[fill=fillColor] (117.55, 55.29) --
	(120.19, 50.72) --
	(114.91, 50.72) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 52.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 58.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{211,118,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 55.33) --
	( 47.68, 50.75) --
	( 42.39, 50.75) --
	( 45.03, 55.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 55.29) --
	( 65.81, 50.72) --
	( 60.52, 50.72) --
	( 63.16, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 55.29) --
	( 83.94, 50.72) --
	( 78.65, 50.72) --
	( 81.29, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,142.22) --
	(102.06,137.64) --
	( 96.78,137.64) --
	( 99.42,142.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55, 55.29) --
	(120.19, 50.72) --
	(114.91, 50.72) --
	(117.55, 55.29);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 49.19) --
	( 47.68, 53.77) --
	( 42.39, 53.77) --
	( 45.03, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 49.19) --
	( 65.81, 53.77) --
	( 60.52, 53.77) --
	( 63.16, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 63.76) --
	( 83.94, 68.33) --
	( 78.65, 68.33) --
	( 81.29, 63.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,136.11) --
	(102.06,140.69) --
	( 96.78,140.69) --
	( 99.42,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55, 49.19) --
	(120.19, 53.77) --
	(114.91, 53.77) --
	(117.55, 49.19);
\definecolor{drawColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.29, 50.50) rectangle ( 46.77, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.42,137.43) rectangle ( 64.90,140.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 53.93) rectangle ( 83.03, 57.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.68, 50.50) rectangle (101.16, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.81, 50.50) rectangle (119.29, 53.98);
\definecolor{drawColor}{RGB}{255,103,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 50.28) -- ( 47.00, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 54.20) -- ( 47.00, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 50.28) -- ( 65.13, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 54.21) -- ( 65.13, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33,137.20) -- ( 83.25,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33,141.13) -- ( 83.25,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 50.31) -- (101.38, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 54.23) -- (101.38, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59, 50.28) -- (119.51, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59, 54.20) -- (119.51, 50.28);
\definecolor{drawColor}{RGB}{254,110,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26, 52.24) --
	( 45.03, 55.02) --
	( 47.81, 52.24) --
	( 45.03, 49.47) --
	( 42.26, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.39, 52.25) --
	( 63.16, 55.02) --
	( 65.94, 52.25) --
	( 63.16, 49.47) --
	( 60.39, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52,139.16) --
	( 81.29,141.94) --
	( 84.07,139.16) --
	( 81.29,136.39) --
	( 78.52,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.65,122.26) --
	( 99.42,125.04) --
	(102.20,122.26) --
	( 99.42,119.49) --
	( 96.65,122.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.78, 52.24) --
	(117.55, 55.02) --
	(120.33, 52.24) --
	(117.55, 49.47) --
	(114.78, 52.24);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 45.03, 66.95) --
	( 63.16, 72.76) --
	( 81.29,117.79) --
	( 99.42,111.40) --
	(117.55, 66.95) --
	(117.55, 37.54) --
	( 99.42, 81.99) --
	( 81.29, 88.38) --
	( 63.16, 43.35) --
	( 45.03, 37.54) --
	cycle;

\path[] ( 45.03, 66.95) --
	( 63.16, 72.76) --
	( 81.29,117.79) --
	( 99.42,111.40) --
	(117.55, 66.95);

\path[] (117.55, 37.54) --
	( 99.42, 81.99) --
	( 81.29, 88.38) --
	( 63.16, 43.35) --
	( 45.03, 37.54);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.03, 52.24) --
	( 63.16, 58.05) --
	( 81.29,103.08) --
	( 99.42, 96.70) --
	(117.55, 52.24);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.23, 30.69) -- ( 72.23,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 51.23,149.29) {\bfseries LeNet};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (128.43,160.72);
\end{scope}
\begin{scope}
\path[clip] (133.93, 30.69) rectangle (282.59,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.93, 30.69) rectangle (282.59,160.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,138.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 52.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 52.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 52.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 52.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 52.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{229,135,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03, 52.24) -- (147.58, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 49.47) -- (144.81, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.16, 52.24) -- (165.71, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 49.47) -- (162.94, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.29, 52.26) -- (183.84, 52.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 49.48) -- (181.07, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.42, 52.24) -- (201.97, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 49.47) -- (199.20, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55, 52.24) -- (220.10, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 49.47) -- (217.32, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.68,139.16) -- (238.23,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,136.39) -- (235.45,141.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.81,127.23) -- (256.36,127.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,124.46) -- (253.58,130.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.94, 52.24) -- (274.49, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 49.47) -- (271.71, 55.02);
\definecolor{drawColor}{RGB}{239,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 55.30) --
	(147.45, 50.72) --
	(142.16, 50.72) --
	(144.81, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 55.30) --
	(165.58, 50.72) --
	(160.29, 50.72) --
	(162.94, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 55.29) --
	(183.71, 50.72) --
	(178.42, 50.72) --
	(181.07, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 55.29) --
	(201.84, 50.72) --
	(196.55, 50.72) --
	(199.20, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 55.29) --
	(219.97, 50.72) --
	(214.68, 50.72) --
	(217.32, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 55.30) --
	(238.10, 50.72) --
	(232.81, 50.72) --
	(235.45, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,142.22) --
	(256.23,137.64) --
	(250.94,137.64) --
	(253.58,142.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 55.29) --
	(274.36, 50.72) --
	(269.07, 50.72) --
	(271.71, 55.29);
\definecolor{drawColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.84, 50.28) -- (146.77, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.84, 54.20) -- (146.77, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97, 50.28) -- (164.90, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97, 54.20) -- (164.90, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 50.31) -- (183.03, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 54.23) -- (183.03, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23, 50.28) -- (201.16, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23, 54.20) -- (201.16, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 50.29) -- (219.29, 54.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 54.22) -- (219.29, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49,137.20) -- (237.42,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49,141.13) -- (237.42,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.62,107.75) -- (255.55,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.62,111.67) -- (255.55,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.75, 50.28) -- (273.68, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.75, 54.20) -- (273.68, 50.28);
\definecolor{drawColor}{RGB}{201,152,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03, 52.24) --
	(144.81, 55.02) --
	(147.58, 52.24) --
	(144.81, 49.47) --
	(142.03, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.16, 52.24) --
	(162.94, 55.02) --
	(165.71, 52.24) --
	(162.94, 49.47) --
	(160.16, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.29, 52.24) --
	(181.07, 55.02) --
	(183.84, 52.24) --
	(181.07, 49.47) --
	(178.29, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.42, 52.24) --
	(199.20, 55.02) --
	(201.97, 52.24) --
	(199.20, 49.47) --
	(196.42, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55, 52.24) --
	(217.32, 55.02) --
	(220.10, 52.24) --
	(217.32, 49.47) --
	(214.55, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.68,139.16) --
	(235.45,141.94) --
	(238.23,139.16) --
	(235.45,136.39) --
	(232.68,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.81, 71.69) --
	(253.58, 74.46) --
	(256.36, 71.69) --
	(253.58, 68.92) --
	(250.81, 71.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.94, 52.24) --
	(271.71, 55.02) --
	(274.49, 52.24) --
	(271.71, 49.47) --
	(268.94, 52.24);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 49.19) --
	(147.45, 53.77) --
	(142.16, 53.77) --
	(144.81, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 49.19) --
	(165.58, 53.77) --
	(160.29, 53.77) --
	(162.94, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 49.19) --
	(183.71, 53.77) --
	(178.42, 53.77) --
	(181.07, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 49.19) --
	(201.84, 53.77) --
	(196.55, 53.77) --
	(199.20, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 49.19) --
	(219.97, 53.77) --
	(214.68, 53.77) --
	(217.32, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,136.11) --
	(238.10,140.69) --
	(232.81,140.69) --
	(235.45,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,135.85) --
	(256.23,140.43) --
	(250.94,140.43) --
	(253.58,135.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 49.19) --
	(274.36, 53.77) --
	(269.07, 53.77) --
	(271.71, 49.19);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.84, 50.28) rectangle (146.77, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.84, 50.28) -- (146.77, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.84, 54.21) -- (146.77, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97, 50.28) rectangle (164.90, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97, 50.28) -- (164.90, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97, 54.21) -- (164.90, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 50.29) rectangle (183.03, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 50.29) -- (183.03, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 54.21) -- (183.03, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23, 74.55) rectangle (201.16, 78.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23, 74.55) -- (201.16, 78.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23, 78.47) -- (201.16, 74.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 50.29) rectangle (219.29, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 50.29) -- (219.29, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 54.21) -- (219.29, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49, 74.05) rectangle (237.42, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49, 74.05) -- (237.42, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49, 77.98) -- (237.42, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.62,137.20) rectangle (255.55,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.62,137.20) -- (255.55,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.62,141.13) -- (255.55,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.75, 50.28) rectangle (273.68, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.75, 50.28) -- (273.68, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.75, 54.20) -- (273.68, 50.28);
\definecolor{fillColor}{RGB}{0,183,233}

\path[fill=fillColor] (142.84, 52.24) --
	(144.81, 54.20) --
	(146.77, 52.24) --
	(144.81, 50.28) --
	cycle;

\path[fill=fillColor] (160.97, 52.24) --
	(162.94, 54.21) --
	(164.90, 52.24) --
	(162.94, 50.28) --
	cycle;

\path[fill=fillColor] (179.10, 52.25) --
	(181.07, 54.21) --
	(183.03, 52.25) --
	(181.07, 50.28) --
	cycle;

\path[fill=fillColor] (197.23, 52.24) --
	(199.20, 54.21) --
	(201.16, 52.24) --
	(199.20, 50.28) --
	cycle;

\path[fill=fillColor] (215.36, 52.25) --
	(217.32, 54.21) --
	(219.29, 52.25) --
	(217.32, 50.29) --
	cycle;

\path[fill=fillColor] (233.49, 52.25) --
	(235.45, 54.22) --
	(237.42, 52.25) --
	(235.45, 50.29) --
	cycle;

\path[fill=fillColor] (251.62,139.16) --
	(253.58,141.13) --
	(255.55,139.16) --
	(253.58,137.20) --
	cycle;

\path[fill=fillColor] (269.75, 52.24) --
	(271.71, 54.20) --
	(273.68, 52.24) --
	(271.71, 50.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.94, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.07, 52.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.20, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.45, 65.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.58,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.71, 52.24) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (144.81, 52.24) circle (  1.96);

\path[fill=fillColor] (162.94,139.16) circle (  1.96);

\path[fill=fillColor] (181.07, 52.24) circle (  1.96);

\path[fill=fillColor] (199.20, 52.24) circle (  1.96);

\path[fill=fillColor] (217.32, 52.24) circle (  1.96);

\path[fill=fillColor] (235.45, 52.37) circle (  1.96);

\path[fill=fillColor] (253.58, 52.25) circle (  1.96);

\path[fill=fillColor] (271.71, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 52.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 54.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{0,167,255}
\definecolor{fillColor}{RGB}{0,167,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81, 52.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.94, 52.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.07, 52.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.20, 52.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32, 52.25) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.45,139.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.58, 52.33) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.71, 52.24) circle (  1.31);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 49.19) --
	(147.45, 53.77) --
	(142.16, 53.77) --
	(144.81, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 49.19) --
	(165.58, 53.77) --
	(160.29, 53.77) --
	(162.94, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 49.19) --
	(183.71, 53.77) --
	(178.42, 53.77) --
	(181.07, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 49.19) --
	(201.84, 53.77) --
	(196.55, 53.77) --
	(199.20, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 49.19) --
	(219.97, 53.77) --
	(214.68, 53.77) --
	(217.32, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 70.54) --
	(238.10, 75.12) --
	(232.81, 75.12) --
	(235.45, 70.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,136.11) --
	(256.23,140.69) --
	(250.94,140.69) --
	(253.58,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 49.19) --
	(274.36, 53.77) --
	(269.07, 53.77) --
	(271.71, 49.19);
\definecolor{drawColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.07, 50.50) rectangle (146.55, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.20, 50.50) rectangle (164.68, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.33, 50.50) rectangle (182.80, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.46, 50.50) rectangle (200.93, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.59, 50.50) rectangle (219.06, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.72,137.43) rectangle (237.19,140.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.84, 50.61) rectangle (255.32, 54.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.97, 50.50) rectangle (273.45, 53.98);
\definecolor{drawColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03, 52.24) -- (147.58, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 49.47) -- (144.81, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.16,139.16) -- (165.71,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94,136.39) -- (162.94,141.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.29, 55.00) -- (183.84, 55.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 52.22) -- (181.07, 57.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.42, 52.24) -- (201.97, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 49.47) -- (199.20, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55, 52.24) -- (220.10, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 49.47) -- (217.32, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.68, 52.24) -- (238.23, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 49.47) -- (235.45, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.81, 52.25) -- (256.36, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58, 49.48) -- (253.58, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.94, 52.24) -- (274.49, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 49.47) -- (271.71, 55.02);
\definecolor{drawColor}{RGB}{255,103,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.84, 50.33) -- (146.77, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.84, 54.25) -- (146.77, 50.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97, 50.28) -- (164.90, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97, 54.20) -- (164.90, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 50.28) -- (183.03, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 54.21) -- (183.03, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23, 50.28) -- (201.16, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23, 54.20) -- (201.16, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 50.35) -- (219.29, 54.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 54.27) -- (219.29, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49, 50.68) -- (237.42, 54.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.49, 54.61) -- (237.42, 50.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.62,137.20) -- (255.55,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.62,141.13) -- (255.55,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.75, 50.28) -- (273.68, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.75, 54.20) -- (273.68, 50.28);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{253,97,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 55.29) --
	(147.45, 50.72) --
	(142.16, 50.72) --
	(144.81, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 55.30) --
	(165.58, 50.72) --
	(160.29, 50.72) --
	(162.94, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 56.42) --
	(183.71, 51.85) --
	(178.42, 51.85) --
	(181.07, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 55.96) --
	(201.84, 51.38) --
	(196.55, 51.38) --
	(199.20, 55.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 55.31) --
	(219.97, 50.73) --
	(214.68, 50.73) --
	(217.32, 55.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 55.29) --
	(238.10, 50.72) --
	(232.81, 50.72) --
	(235.45, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,142.22) --
	(256.23,137.64) --
	(250.94,137.64) --
	(253.58,142.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 55.29) --
	(274.36, 50.72) --
	(269.07, 50.72) --
	(271.71, 55.29);
\definecolor{drawColor}{RGB}{254,110,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03, 52.24) --
	(144.81, 55.02) --
	(147.58, 52.24) --
	(144.81, 49.47) --
	(142.03, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.16, 52.24) --
	(162.94, 55.02) --
	(165.71, 52.24) --
	(162.94, 49.47) --
	(160.16, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.29, 52.24) --
	(181.07, 55.02) --
	(183.84, 52.24) --
	(181.07, 49.47) --
	(178.29, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.42, 52.24) --
	(199.20, 55.02) --
	(201.97, 52.24) --
	(199.20, 49.47) --
	(196.42, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55, 52.24) --
	(217.32, 55.02) --
	(220.10, 52.24) --
	(217.32, 49.47) --
	(214.55, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.68, 58.05) --
	(235.45, 60.83) --
	(238.23, 58.05) --
	(235.45, 55.28) --
	(232.68, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.81,139.16) --
	(253.58,141.94) --
	(256.36,139.16) --
	(253.58,136.39) --
	(250.81,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.94, 52.24) --
	(271.71, 55.02) --
	(274.49, 52.24) --
	(271.71, 49.47) --
	(268.94, 52.24);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (144.81, 63.43) --
	(162.94, 64.63) --
	(181.07, 62.79) --
	(199.20, 68.18) --
	(217.32, 62.60) --
	(235.45, 96.35) --
	(253.58,109.58) --
	(271.71, 65.04) --
	(271.71, 44.82) --
	(253.58, 94.12) --
	(235.45, 75.65) --
	(217.32, 41.90) --
	(199.20, 47.49) --
	(181.07, 42.10) --
	(162.94, 49.17) --
	(144.81, 43.21) --
	cycle;

\path[] (144.81, 63.43) --
	(162.94, 64.63) --
	(181.07, 62.79) --
	(199.20, 68.18) --
	(217.32, 62.60) --
	(235.45, 96.35) --
	(253.58,109.58) --
	(271.71, 65.04);

\path[] (271.71, 44.82) --
	(253.58, 94.12) --
	(235.45, 75.65) --
	(217.32, 41.90) --
	(199.20, 47.49) --
	(181.07, 42.10) --
	(162.94, 49.17) --
	(144.81, 43.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (144.81, 53.32) --
	(162.94, 56.90) --
	(181.07, 52.45) --
	(199.20, 57.84) --
	(217.32, 52.25) --
	(235.45, 86.00) --
	(253.58,101.85) --
	(271.71, 54.93);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (226.39, 30.69) -- (226.39,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.09,149.29) {\bfseries AlexNet};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.93, 30.69) rectangle (282.59,160.72);
\end{scope}
\begin{scope}
\path[clip] (288.09, 30.69) rectangle (454.88,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.09, 30.69) rectangle (454.88,160.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 52.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 55.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{229,135,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.19, 52.24) -- (301.74, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 49.47) -- (298.97, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.32, 52.24) -- (319.87, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 49.47) -- (317.10, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.45, 52.24) -- (338.00, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 49.47) -- (335.23, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.58, 52.24) -- (356.13, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 49.47) -- (353.36, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.71, 52.33) -- (374.26, 52.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 49.55) -- (371.49, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.84, 72.18) -- (392.39, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 69.40) -- (389.62, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.97,111.16) -- (410.52,111.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,108.38) -- (407.74,113.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10,139.16) -- (428.65,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,136.39) -- (425.87,141.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.23, 52.24) -- (446.78, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 49.47) -- (444.00, 55.02);
\definecolor{drawColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.01, 50.28) -- (300.93, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.01, 54.20) -- (300.93, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14, 50.28) -- (319.06, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14, 54.20) -- (319.06, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.26, 50.49) -- (337.19, 54.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.26, 54.42) -- (337.19, 50.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.39, 50.34) -- (355.32, 54.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.39, 54.26) -- (355.32, 50.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52, 50.28) -- (373.45, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52, 54.20) -- (373.45, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.65, 50.29) -- (391.58, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.65, 54.21) -- (391.58, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,136.35) -- (409.71,140.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,140.28) -- (409.71,136.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.91,137.20) -- (427.84,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.91,141.13) -- (427.84,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.04, 50.28) -- (445.97, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.04, 54.20) -- (445.97, 50.28);
\definecolor{drawColor}{RGB}{201,152,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.19, 52.24) --
	(298.97, 55.02) --
	(301.74, 52.24) --
	(298.97, 49.47) --
	(296.19, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.32, 52.24) --
	(317.10, 55.02) --
	(319.87, 52.24) --
	(317.10, 49.47) --
	(314.32, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.45, 52.24) --
	(335.23, 55.02) --
	(338.00, 52.24) --
	(335.23, 49.47) --
	(332.45, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.58, 52.24) --
	(353.36, 55.02) --
	(356.13, 52.24) --
	(353.36, 49.47) --
	(350.58, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.71, 53.12) --
	(371.49, 55.90) --
	(374.26, 53.12) --
	(371.49, 50.35) --
	(368.71, 53.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.84, 52.24) --
	(389.62, 55.02) --
	(392.39, 52.24) --
	(389.62, 49.47) --
	(386.84, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.97,139.16) --
	(407.74,141.94) --
	(410.52,139.16) --
	(407.74,136.39) --
	(404.97,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10,128.36) --
	(425.87,131.14) --
	(428.65,128.36) --
	(425.87,125.59) --
	(423.10,128.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.23, 52.24) --
	(444.00, 55.02) --
	(446.78, 52.24) --
	(444.00, 49.47) --
	(441.23, 52.24);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 49.19) --
	(301.61, 53.77) --
	(296.33, 53.77) --
	(298.97, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 49.19) --
	(319.74, 53.77) --
	(314.46, 53.77) --
	(317.10, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 49.19) --
	(337.87, 53.77) --
	(332.58, 53.77) --
	(335.23, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 49.19) --
	(356.00, 53.77) --
	(350.71, 53.77) --
	(353.36, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 49.19) --
	(374.13, 53.77) --
	(368.84, 53.77) --
	(371.49, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 49.19) --
	(392.26, 53.77) --
	(386.97, 53.77) --
	(389.62, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 77.96) --
	(410.39, 82.54) --
	(405.10, 82.54) --
	(407.74, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,136.11) --
	(428.52,140.69) --
	(423.23,140.69) --
	(425.87,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 49.19) --
	(446.65, 53.77) --
	(441.36, 53.77) --
	(444.00, 49.19);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.01, 50.28) rectangle (300.93, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.01, 50.28) -- (300.93, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.01, 54.20) -- (300.93, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14, 50.28) rectangle (319.06, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14, 50.28) -- (319.06, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14, 54.20) -- (319.06, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.26, 50.28) rectangle (337.19, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.26, 50.28) -- (337.19, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.26, 54.20) -- (337.19, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.39, 50.28) rectangle (355.32, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.39, 50.28) -- (355.32, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.39, 54.21) -- (355.32, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52, 50.96) rectangle (373.45, 54.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52, 50.96) -- (373.45, 54.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52, 54.88) -- (373.45, 50.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.65,136.71) rectangle (391.58,140.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.65,136.71) -- (391.58,140.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.65,140.63) -- (391.58,136.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,133.15) rectangle (409.71,137.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,133.15) -- (409.71,137.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,137.08) -- (409.71,133.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.91,137.20) rectangle (427.84,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.91,137.20) -- (427.84,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.91,141.13) -- (427.84,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.04, 50.28) rectangle (445.97, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.04, 50.28) -- (445.97, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.04, 54.20) -- (445.97, 50.28);
\definecolor{fillColor}{RGB}{0,183,233}

\path[fill=fillColor] (297.01, 52.24) --
	(298.97, 54.21) --
	(300.93, 52.24) --
	(298.97, 50.28) --
	cycle;

\path[fill=fillColor] (315.14, 52.31) --
	(317.10, 54.27) --
	(319.06, 52.31) --
	(317.10, 50.34) --
	cycle;

\path[fill=fillColor] (333.26, 52.24) --
	(335.23, 54.20) --
	(337.19, 52.24) --
	(335.23, 50.28) --
	cycle;

\path[fill=fillColor] (351.39, 52.24) --
	(353.36, 54.20) --
	(355.32, 52.24) --
	(353.36, 50.28) --
	cycle;

\path[fill=fillColor] (369.52, 52.26) --
	(371.49, 54.22) --
	(373.45, 52.26) --
	(371.49, 50.30) --
	cycle;

\path[fill=fillColor] (387.65, 52.25) --
	(389.62, 54.21) --
	(391.58, 52.25) --
	(389.62, 50.29) --
	cycle;

\path[fill=fillColor] (405.78,139.16) --
	(407.74,141.13) --
	(409.71,139.16) --
	(407.74,137.20) --
	cycle;

\path[fill=fillColor] (423.91, 52.25) --
	(425.87, 54.21) --
	(427.84, 52.25) --
	(425.87, 50.28) --
	cycle;

\path[fill=fillColor] (442.04, 52.24) --
	(444.00, 54.20) --
	(445.97, 52.24) --
	(444.00, 50.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.97, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.10, 52.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.23, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.36, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.49, 52.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.62, 54.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.74,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.87,126.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.00, 52.24) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (298.97, 52.24) circle (  1.96);

\path[fill=fillColor] (317.10, 52.24) circle (  1.96);

\path[fill=fillColor] (335.23, 54.53) circle (  1.96);

\path[fill=fillColor] (353.36, 52.25) circle (  1.96);

\path[fill=fillColor] (371.49, 52.26) circle (  1.96);

\path[fill=fillColor] (389.62, 52.25) circle (  1.96);

\path[fill=fillColor] (407.74, 52.24) circle (  1.96);

\path[fill=fillColor] (425.87, 52.29) circle (  1.96);

\path[fill=fillColor] (444.00,139.16) circle (  1.96);
\definecolor{fillColor}{RGB}{0,188,216}

\path[fill=fillColor] (298.97, 55.29) --
	(301.61, 50.72) --
	(296.33, 50.72) --
	cycle;

\path[fill=fillColor] (317.10, 55.33) --
	(319.74, 50.76) --
	(314.46, 50.76) --
	cycle;

\path[fill=fillColor] (335.23, 55.29) --
	(337.87, 50.72) --
	(332.58, 50.72) --
	cycle;

\path[fill=fillColor] (353.36, 55.34) --
	(356.00, 50.76) --
	(350.71, 50.76) --
	cycle;

\path[fill=fillColor] (371.49, 55.29) --
	(374.13, 50.72) --
	(368.84, 50.72) --
	cycle;

\path[fill=fillColor] (389.62, 55.29) --
	(392.26, 50.72) --
	(386.97, 50.72) --
	cycle;

\path[fill=fillColor] (407.74, 55.43) --
	(410.39, 50.85) --
	(405.10, 50.85) --
	cycle;

\path[fill=fillColor] (425.87, 55.29) --
	(428.52, 50.72) --
	(423.23, 50.72) --
	cycle;

\path[fill=fillColor] (444.00,142.22) --
	(446.65,137.64) --
	(441.36,137.64) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 52.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 52.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 52.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 52.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,101.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 49.19) --
	(301.61, 53.77) --
	(296.33, 53.77) --
	(298.97, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 49.19) --
	(319.74, 53.77) --
	(314.46, 53.77) --
	(317.10, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 51.27) --
	(337.87, 55.84) --
	(332.58, 55.84) --
	(335.23, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 49.19) --
	(356.00, 53.77) --
	(350.71, 53.77) --
	(353.36, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 49.19) --
	(374.13, 53.77) --
	(368.84, 53.77) --
	(371.49, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 49.19) --
	(392.26, 53.77) --
	(386.97, 53.77) --
	(389.62, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,136.11) --
	(410.39,140.69) --
	(405.10,140.69) --
	(407.74,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,134.89) --
	(428.52,139.47) --
	(423.23,139.47) --
	(425.87,134.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 49.19) --
	(446.65, 53.77) --
	(441.36, 53.77) --
	(444.00, 49.19);
\definecolor{drawColor}{RGB}{185,131,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 49.78) --
	(301.43, 52.24) --
	(298.97, 54.70) --
	(296.51, 52.24) --
	(298.97, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 50.33) --
	(319.56, 52.78) --
	(317.10, 55.24) --
	(314.64, 52.78) --
	(317.10, 50.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 49.78) --
	(337.69, 52.24) --
	(335.23, 54.70) --
	(332.77, 52.24) --
	(335.23, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 49.78) --
	(355.82, 52.24) --
	(353.36, 54.70) --
	(350.90, 52.24) --
	(353.36, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 49.79) --
	(373.95, 52.25) --
	(371.49, 54.71) --
	(369.03, 52.25) --
	(371.49, 49.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 49.78) --
	(392.07, 52.24) --
	(389.62, 54.70) --
	(387.16, 52.24) --
	(389.62, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 49.78) --
	(410.20, 52.24) --
	(407.74, 54.70) --
	(405.29, 52.24) --
	(407.74, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,136.71) --
	(428.33,139.16) --
	(425.87,141.62) --
	(423.42,139.16) --
	(425.87,136.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 49.78) --
	(446.46, 52.24) --
	(444.00, 54.70) --
	(441.54, 52.24) --
	(444.00, 49.78);
\definecolor{drawColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.19, 52.27) -- (301.74, 52.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 49.50) -- (298.97, 55.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.32, 52.82) -- (319.87, 52.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 50.04) -- (317.10, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.45, 52.25) -- (338.00, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 49.48) -- (335.23, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.58,130.91) -- (356.13,130.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36,128.14) -- (353.36,133.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.71,139.16) -- (374.26,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49,136.39) -- (371.49,141.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.84, 52.33) -- (392.39, 52.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 49.55) -- (389.62, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.97, 52.26) -- (410.52, 52.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 49.48) -- (407.74, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10, 52.27) -- (428.65, 52.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87, 49.50) -- (425.87, 55.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.23, 52.24) -- (446.78, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 49.47) -- (444.00, 55.02);
\definecolor{drawColor}{RGB}{255,103,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.01, 50.28) -- (300.93, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.01, 54.21) -- (300.93, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14, 70.96) -- (319.06, 74.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14, 74.89) -- (319.06, 70.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.26, 50.29) -- (337.19, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.26, 54.21) -- (337.19, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.39, 50.46) -- (355.32, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.39, 54.39) -- (355.32, 50.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52, 50.35) -- (373.45, 54.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52, 54.27) -- (373.45, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.65,137.20) -- (391.58,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.65,141.13) -- (391.58,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,124.46) -- (409.71,128.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.78,128.39) -- (409.71,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.91, 50.28) -- (427.84, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.91, 54.21) -- (427.84, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.04, 50.28) -- (445.97, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.04, 54.20) -- (445.97, 50.28);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 52.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 52.24) circle (  1.96);
\definecolor{drawColor}{RGB}{253,97,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 55.29) --
	(301.61, 50.72) --
	(296.33, 50.72) --
	(298.97, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 55.29) --
	(319.74, 50.72) --
	(314.46, 50.72) --
	(317.10, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 55.29) --
	(337.87, 50.72) --
	(332.58, 50.72) --
	(335.23, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 55.30) --
	(356.00, 50.72) --
	(350.71, 50.72) --
	(353.36, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 55.29) --
	(374.13, 50.72) --
	(368.84, 50.72) --
	(371.49, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 55.30) --
	(392.26, 50.72) --
	(386.97, 50.72) --
	(389.62, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74, 55.30) --
	(410.39, 50.72) --
	(405.10, 50.72) --
	(407.74, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,142.22) --
	(428.52,137.64) --
	(423.23,137.64) --
	(425.87,142.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 55.29) --
	(446.65, 50.72) --
	(441.36, 50.72) --
	(444.00, 55.29);
\definecolor{drawColor}{RGB}{254,110,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.19, 52.24) --
	(298.97, 55.02) --
	(301.74, 52.24) --
	(298.97, 49.47) --
	(296.19, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.32, 52.24) --
	(317.10, 55.02) --
	(319.87, 52.24) --
	(317.10, 49.47) --
	(314.32, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.45, 52.24) --
	(335.23, 55.02) --
	(338.00, 52.24) --
	(335.23, 49.47) --
	(332.45, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.58, 53.27) --
	(353.36, 56.05) --
	(356.13, 53.27) --
	(353.36, 50.50) --
	(350.58, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.71, 52.24) --
	(371.49, 55.02) --
	(374.26, 52.24) --
	(371.49, 49.47) --
	(368.71, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.84, 52.30) --
	(389.62, 55.07) --
	(392.39, 52.30) --
	(389.62, 49.52) --
	(386.84, 52.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.97,139.16) --
	(407.74,141.94) --
	(410.52,139.16) --
	(407.74,136.39) --
	(404.97,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10,137.53) --
	(425.87,140.30) --
	(428.65,137.53) --
	(425.87,134.75) --
	(423.10,137.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.23, 52.24) --
	(444.00, 55.02) --
	(446.78, 52.24) --
	(444.00, 49.47) --
	(441.23, 52.24);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (298.97, 63.83) --
	(317.10, 60.61) --
	(335.23, 63.77) --
	(353.36, 66.41) --
	(371.49, 65.94) --
	(389.62, 77.89) --
	(407.74,105.31) --
	(425.87,103.98) --
	(444.00, 77.57) --
	(444.00, 54.43) --
	(425.87, 88.70) --
	(407.74, 88.27) --
	(389.62, 60.84) --
	(371.49, 48.89) --
	(353.36, 49.36) --
	(335.23, 46.72) --
	(317.10, 45.34) --
	(298.97, 40.69) --
	cycle;

\path[] (298.97, 63.83) --
	(317.10, 60.61) --
	(335.23, 63.77) --
	(353.36, 66.41) --
	(371.49, 65.94) --
	(389.62, 77.89) --
	(407.74,105.31) --
	(425.87,103.98) --
	(444.00, 77.57);

\path[] (444.00, 54.43) --
	(425.87, 88.70) --
	(407.74, 88.27) --
	(389.62, 60.84) --
	(371.49, 48.89) --
	(353.36, 49.36) --
	(335.23, 46.72) --
	(317.10, 45.34) --
	(298.97, 40.69);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (298.97, 52.26) --
	(317.10, 52.97) --
	(335.23, 55.25) --
	(353.36, 57.88) --
	(371.49, 57.41) --
	(389.62, 69.37) --
	(407.74, 96.79) --
	(425.87, 96.34) --
	(444.00, 66.00);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (398.68, 30.69) -- (398.68,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (305.87,149.29) {\bfseries VGG9};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.09, 30.69) rectangle (454.88,160.72);
\end{scope}
\begin{scope}
\path[clip] (460.38, 30.69) rectangle (536.52,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.38, 30.69) rectangle (536.52,160.72);
\definecolor{drawColor}{RGB}{138,171,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.30, 50.28) -- (473.22, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.30, 54.20) -- (473.22, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.48, 52.24) -- (474.03, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 49.47) -- (471.26, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 50.28) -- (491.35, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 54.21) -- (491.35, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.61, 52.25) -- (492.16, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 49.47) -- (489.39, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.56,137.20) -- (509.48,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.56,141.13) -- (509.48,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.74,139.16) -- (510.29,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,136.39) -- (507.52,141.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.69, 51.55) -- (527.61, 55.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.69, 55.47) -- (527.61, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.87, 53.51) -- (528.42, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 50.74) -- (525.65, 56.29);
\definecolor{drawColor}{RGB}{107,177,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.48, 52.24) -- (474.03, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 49.47) -- (471.26, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.48, 52.24) --
	(471.26, 55.02) --
	(474.03, 52.24) --
	(471.26, 49.47) --
	(468.48, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.61, 52.25) -- (492.16, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 49.48) -- (489.39, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.61, 52.25) --
	(489.39, 55.03) --
	(492.16, 52.25) --
	(489.39, 49.48) --
	(486.61, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.74,139.16) -- (510.29,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,136.39) -- (507.52,141.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.74,139.16) --
	(507.52,141.94) --
	(510.29,139.16) --
	(507.52,136.39) --
	(504.74,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.87, 52.61) -- (528.42, 52.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 49.84) -- (525.65, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.87, 52.61) --
	(525.65, 55.39) --
	(528.42, 52.61) --
	(525.65, 49.84) --
	(522.87, 52.61);
\definecolor{drawColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.30, 52.24) -- (473.22, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 50.28) -- (471.26, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 52.24) -- (491.35, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 50.28) -- (489.39, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.56,139.16) -- (509.48,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,137.20) -- (507.52,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 52.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.69, 52.96) -- (527.61, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 51.00) -- (525.65, 54.92);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 49.19) --
	(473.90, 54.53) --
	(468.62, 54.53) --
	(471.26, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 55.29) --
	(473.90, 49.95) --
	(468.62, 49.95) --
	(471.26, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 49.19) --
	(492.03, 54.53) --
	(486.75, 54.53) --
	(489.39, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 55.29) --
	(492.03, 49.95) --
	(486.75, 49.95) --
	(489.39, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,136.11) --
	(510.16,141.45) --
	(504.88,141.45) --
	(507.52,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,142.22) --
	(510.16,136.88) --
	(504.88,136.88) --
	(507.52,142.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 49.19) --
	(528.29, 54.53) --
	(523.00, 54.53) --
	(525.65, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 55.29) --
	(528.29, 49.95) --
	(523.00, 49.95) --
	(525.65, 55.29);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26,134.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.30,132.71) -- (473.22,136.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.30,136.64) -- (473.22,132.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 50.28) -- (491.35, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 54.20) -- (491.35, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,139.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.56,137.20) -- (509.48,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.56,141.13) -- (509.48,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 52.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.69, 50.28) -- (527.61, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.69, 54.20) -- (527.61, 50.28);
\definecolor{drawColor}{RGB}{0,189,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.30, 52.24) -- (473.22, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 50.28) -- (471.26, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.30, 50.28) rectangle (473.22, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 52.24) -- (491.35, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 50.28) -- (489.39, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 50.28) rectangle (491.35, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.56,139.16) -- (509.48,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,137.20) -- (507.52,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.56,137.20) rectangle (509.48,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.69, 69.97) -- (527.61, 69.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 68.01) -- (525.65, 71.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.69, 68.01) rectangle (527.61, 71.93);
\definecolor{fillColor}{RGB}{0,192,175}

\path[fill=fillColor] (469.30, 50.28) --
	(473.22, 50.28) --
	(473.22, 54.20) --
	(469.30, 54.20) --
	cycle;

\path[fill=fillColor] (487.43,137.20) --
	(491.35,137.20) --
	(491.35,141.13) --
	(487.43,141.13) --
	cycle;

\path[fill=fillColor] (505.56, 82.22) --
	(509.48, 82.22) --
	(509.48, 86.15) --
	(505.56, 86.15) --
	cycle;

\path[fill=fillColor] (523.69, 50.88) --
	(527.61, 50.88) --
	(527.61, 54.80) --
	(523.69, 54.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 66.43) --
	(473.22, 62.50) --
	(469.30, 62.50) --
	(471.26, 66.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.30, 62.50) rectangle (473.22, 66.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 54.20) --
	(491.35, 50.28) --
	(487.43, 50.28) --
	(489.39, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 50.28) rectangle (491.35, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,141.13) --
	(509.48,137.20) --
	(505.56,137.20) --
	(507.52,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.56,137.20) rectangle (509.48,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65,102.38) --
	(527.61, 98.46) --
	(523.69, 98.46) --
	(525.65,102.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.69, 98.46) rectangle (527.61,102.38);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (471.26, 82.09) --
	(489.39, 81.12) --
	(507.52,150.30) --
	(525.65, 78.86) --
	(525.65, 42.84) --
	(507.52,114.28) --
	(489.39, 45.10) --
	(471.26, 46.06) --
	cycle;

\path[] (471.26, 82.09) --
	(489.39, 81.12) --
	(507.52,150.30) --
	(525.65, 78.86);

\path[] (525.65, 42.84) --
	(507.52,114.28) --
	(489.39, 45.10) --
	(471.26, 46.06);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (471.26, 64.07) --
	(489.39, 63.11) --
	(507.52,132.29) --
	(525.65, 60.85);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (498.45, 30.69) -- (498.45,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (481.28,149.29) {\bfseries TextClf};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (460.38, 30.69) rectangle (536.52,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	(128.43, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.03, 27.94) --
	( 45.03, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.16, 27.94) --
	( 63.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.29, 27.94) --
	( 81.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.42, 27.94) --
	( 99.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.55, 27.94) --
	(117.55, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.03, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.16, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.29, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.42, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.55, 19.68) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 30.69) --
	(282.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.81, 27.94) --
	(144.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.94, 27.94) --
	(162.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.07, 27.94) --
	(181.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.20, 27.94) --
	(199.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 27.94) --
	(217.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.45, 27.94) --
	(235.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.58, 27.94) --
	(253.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.71, 27.94) --
	(271.71, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.81, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.94, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.07, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.20, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.32, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.45, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.58, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.71, 19.68) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.09, 30.69) --
	(454.88, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.97, 27.94) --
	(298.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.10, 27.94) --
	(317.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.23, 27.94) --
	(335.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.36, 27.94) --
	(353.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.49, 27.94) --
	(371.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.62, 27.94) --
	(389.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.74, 27.94) --
	(407.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.87, 27.94) --
	(425.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.00, 27.94) --
	(444.00, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.97, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.10, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.23, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.36, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (371.49, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (389.62, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.74, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (425.87, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.00, 19.68) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.38, 30.69) --
	(536.52, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.26, 27.94) --
	(471.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.39, 27.94) --
	(489.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (507.52, 27.94) --
	(507.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.65, 27.94) --
	(525.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.26, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.39, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (507.52, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (525.65, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	( 34.16,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.21) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 66.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 83.98) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,101.37) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,118.75) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,136.13) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.24) --
	( 34.16, 52.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 69.63) --
	( 34.16, 69.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 87.01) --
	( 34.16, 87.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,104.40) --
	( 34.16,104.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,121.78) --
	( 34.16,121.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,139.16) --
	( 34.16,139.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (285.34,  7.64) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 95.70) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{p})}$};
\end{scope}
\end{tikzpicture}


==> figs/dp_changes_sen.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-06 10:20:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 32.18) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 32.18) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89,127.97) --
	( 43.54,127.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.22,127.97) --
	( 42.22,104.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89,104.28) --
	( 43.54,104.28);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 67.79) --
	( 43.54, 67.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.22, 67.79) --
	( 42.22, 60.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 60.84) --
	( 43.54, 60.84);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 41.80) --
	( 43.54, 41.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.22, 41.80) --
	( 42.22, 40.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 40.97) --
	( 43.54, 40.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 44.26) --
	( 43.54, 44.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.22, 44.26) --
	( 42.22, 42.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 42.93) --
	( 43.54, 42.93);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 41.54) --
	( 43.54, 41.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.22, 41.54) --
	( 42.22, 40.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 40.66) --
	( 43.54, 40.66);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93,121.11) --
	( 76.57,121.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.25,121.11) --
	( 75.25,100.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93,100.80) --
	( 76.57,100.80);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93, 68.83) --
	( 76.57, 68.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.25, 68.83) --
	( 75.25, 62.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93, 62.05) --
	( 76.57, 62.05);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93, 41.72) --
	( 76.57, 41.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.25, 41.72) --
	( 75.25, 41.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93, 41.05) --
	( 76.57, 41.05);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93, 44.05) --
	( 76.57, 44.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.25, 44.05) --
	( 75.25, 42.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93, 42.91) --
	( 76.57, 42.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93, 41.02) --
	( 76.57, 41.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.25, 41.02) --
	( 75.25, 40.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.93, 40.39) --
	( 76.57, 40.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96,132.88) --
	(109.60,132.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28,132.88) --
	(108.28,103.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96,103.95) --
	(109.60,103.95);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 72.23) --
	(109.60, 72.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 72.23) --
	(108.28, 62.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 62.93) --
	(109.60, 62.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 42.16) --
	(109.60, 42.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 42.16) --
	(108.28, 41.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 41.08) --
	(109.60, 41.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 44.91) --
	(109.60, 44.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 44.91) --
	(108.28, 43.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 43.18) --
	(109.60, 43.18);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 41.77) --
	(109.60, 41.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 41.77) --
	(108.28, 40.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.96, 40.80) --
	(109.60, 40.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99,134.72) --
	(142.63,134.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.31,134.72) --
	(141.31, 99.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 99.25) --
	(142.63, 99.25);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 71.27) --
	(142.63, 71.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.31, 71.27) --
	(141.31, 59.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 59.28) --
	(142.63, 59.28);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 41.82) --
	(142.63, 41.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.31, 41.82) --
	(141.31, 40.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 40.63) --
	(142.63, 40.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 44.75) --
	(142.63, 44.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.31, 44.75) --
	(141.31, 42.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 42.53) --
	(142.63, 42.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 41.71) --
	(142.63, 41.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.31, 41.71) --
	(141.31, 40.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.99, 40.39) --
	(142.63, 40.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02,138.16) --
	(175.66,138.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34,138.16) --
	(174.34,100.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02,100.66) --
	(175.66,100.66);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02, 68.67) --
	(175.66, 68.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34, 68.67) --
	(174.34, 59.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02, 59.22) --
	(175.66, 59.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02, 41.95) --
	(175.66, 41.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34, 41.95) --
	(174.34, 40.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02, 40.72) --
	(175.66, 40.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02, 44.48) --
	(175.66, 44.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34, 44.48) --
	(174.34, 42.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02, 42.37) --
	(175.66, 42.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02, 41.81) --
	(175.66, 41.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.34, 41.81) --
	(174.34, 40.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.02, 40.39) --
	(175.66, 40.39);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 42.22,116.13) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 42.22, 67.36) --
	( 44.86, 62.79) --
	( 39.57, 62.79) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 40.25, 39.42) --
	( 44.18, 39.42) --
	( 44.18, 43.34) --
	( 40.25, 43.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.44, 43.60) -- ( 44.99, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.22, 40.82) -- ( 42.22, 46.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.25, 39.14) rectangle ( 44.18, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.25, 39.14) -- ( 44.18, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.25, 43.06) -- ( 44.18, 39.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 75.25,110.95) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 75.25, 68.49) --
	( 77.89, 63.92) --
	( 72.60, 63.92) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 73.29, 39.42) --
	( 77.21, 39.42) --
	( 77.21, 43.35) --
	( 73.29, 43.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 43.48) -- ( 78.02, 43.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.25, 40.71) -- ( 75.25, 46.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 38.75) rectangle ( 77.21, 42.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 38.75) -- ( 77.21, 42.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 42.67) -- ( 77.21, 38.75);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.28,118.41) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (108.28, 70.63) --
	(110.92, 66.06) --
	(105.64, 66.06) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (106.32, 39.66) --
	(110.24, 39.66) --
	(110.24, 43.58) --
	(106.32, 43.58) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.50, 44.05) -- (111.05, 44.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 41.27) -- (108.28, 46.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 39.32) rectangle (110.24, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 39.32) -- (110.24, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 43.25) -- (110.24, 39.32);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (141.31,116.99) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (141.31, 68.33) --
	(143.95, 63.75) --
	(138.67, 63.75) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (139.35, 39.26) --
	(143.27, 39.26) --
	(143.27, 43.19) --
	(139.35, 43.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54, 43.64) -- (144.09, 43.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.31, 40.86) -- (141.31, 46.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35, 39.09) rectangle (143.27, 43.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35, 39.09) -- (143.27, 43.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35, 43.02) -- (143.27, 39.09);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (174.34,119.41) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (174.34, 67.00) --
	(176.98, 62.42) --
	(171.70, 62.42) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.38, 39.37) --
	(176.30, 39.37) --
	(176.30, 43.30) --
	(172.38, 43.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.57, 43.42) -- (177.12, 43.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.34, 40.65) -- (174.34, 46.20);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.38, 39.14) rectangle (176.30, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.38, 39.14) -- (176.30, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.38, 43.06) -- (176.30, 39.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22,116.13) --
	( 75.25,110.95) --
	(108.28,118.41) --
	(141.31,116.99) --
	(174.34,119.41);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 64.31) --
	( 75.25, 65.44) --
	(108.28, 67.58) --
	(141.31, 65.28) --
	(174.34, 63.95);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 41.38) --
	( 75.25, 41.39) --
	(108.28, 41.62) --
	(141.31, 41.23) --
	(174.34, 41.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 43.60) --
	( 75.25, 43.48) --
	(108.28, 44.05) --
	(141.31, 43.64) --
	(174.34, 43.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 41.10) --
	( 75.25, 40.71) --
	(108.28, 41.28) --
	(141.31, 41.05) --
	(174.34, 41.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 32.18) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 32.18) --
	( 34.16,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 34.74) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 51.07) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 67.40) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 83.72) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,100.05) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,116.38) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,132.70) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 37.77) --
	( 34.16, 37.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 54.10) --
	( 34.16, 54.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 70.43) --
	( 34.16, 70.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 86.75) --
	( 34.16, 86.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,103.08) --
	( 34.16,103.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,119.41) --
	( 34.16,119.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,135.73) --
	( 34.16,135.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 32.18) --
	(182.40, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 29.43) --
	( 42.22, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.25, 29.43) --
	( 75.25, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 29.43) --
	(108.28, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.31, 29.43) --
	(141.31, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.34, 29.43) --
	(174.34, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.25, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 44.05, 23.27) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.28, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 77.08, 23.27) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.31, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (110.11, 23.27) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.35, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (143.14, 23.27) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.40, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (177.20, 23.27) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.28,  7.64) {DP - Gaussian $\sigma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.83) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{X})}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (125.35, 92.87) rectangle (179.44,151.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.85,139.28) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.85,122.46) rectangle (142.89,134.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.05,128.48) -- (141.69,128.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (136.87,128.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.05,128.48) -- (141.69,128.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.85,110.41) rectangle (142.89,122.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.05,116.44) -- (141.69,116.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (136.87,119.49) --
	(139.51,114.91) --
	(134.23,114.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.05,116.44) -- (141.69,116.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.85, 98.37) rectangle (142.89,110.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.05,104.39) -- (141.69,104.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (134.91,102.43) --
	(138.83,102.43) --
	(138.83,106.35) --
	(134.91,106.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.05,104.39) -- (141.69,104.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.39,122.46) rectangle (166.44,134.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.60,128.48) -- (165.23,128.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.64,128.48) -- (163.19,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.42,125.71) -- (160.42,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60,128.48) -- (165.23,128.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.39,110.41) rectangle (166.44,122.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.60,116.44) -- (165.23,116.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45,114.47) rectangle (162.38,118.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45,114.47) -- (162.38,118.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45,118.40) -- (162.38,114.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60,116.44) -- (165.23,116.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (146.89,126.07) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (146.89,114.02) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (146.89,101.98) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.44,126.07) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.44,114.02) {5};
\end{scope}
\end{tikzpicture}


==> figs/dp_changes_sim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-06 10:21:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 41.63, 32.18) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.63, 32.18) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03, 77.34) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,104.89) --
	( 49.38,102.56) --
	( 46.69,102.56) --
	( 48.03,104.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62,146.86) -- ( 49.44,146.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,145.45) -- ( 48.03,148.27);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,139.86) -- ( 49.03,141.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,141.85) -- ( 49.03,139.86);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62, 59.54) --
	( 48.03, 60.95) --
	( 49.44, 59.54) --
	( 48.03, 58.12) --
	( 46.62, 59.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03, 77.50) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,104.05) --
	( 81.37,101.72) --
	( 78.68,101.72) --
	( 80.03,104.05);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61,147.40) -- ( 81.44,147.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,145.99) -- ( 80.03,148.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,139.85) -- ( 81.02,141.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,141.85) -- ( 81.02,139.85);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61, 60.07) --
	( 80.03, 61.48) --
	( 81.44, 60.07) --
	( 80.03, 58.66) --
	( 78.61, 60.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02, 81.09) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,106.80) --
	(113.36,104.48) --
	(110.67,104.48) --
	(112.02,106.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61,147.49) -- (113.43,147.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,146.08) -- (112.02,148.90);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,140.13) -- (113.02,142.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,142.13) -- (113.02,140.13);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61, 59.94) --
	(112.02, 61.35) --
	(113.43, 59.94) --
	(112.02, 58.53) --
	(110.61, 59.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 79.00) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,109.02) --
	(145.36,106.69) --
	(142.67,106.69) --
	(144.01,109.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,147.47) -- (145.42,147.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,146.05) -- (144.01,148.88);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,140.53) -- (145.01,142.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,142.53) -- (145.01,140.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60, 60.09) --
	(144.01, 61.51) --
	(145.42, 60.09) --
	(144.01, 58.68) --
	(142.60, 60.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 80.22) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,107.80) --
	(177.35,105.47) --
	(174.66,105.47) --
	(176.00,107.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59,147.75) -- (177.42,147.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,146.34) -- (176.00,149.16);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,140.44) -- (177.00,142.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,142.44) -- (177.00,140.44);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59, 57.69) --
	(176.00, 59.10) --
	(177.42, 57.69) --
	(176.00, 56.28) --
	(174.59, 57.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03, 76.28) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,103.82) --
	( 49.38,101.49) --
	( 46.69,101.49) --
	( 48.03,103.82);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62,146.21) -- ( 49.44,146.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,144.80) -- ( 48.03,147.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,139.54) -- ( 49.03,141.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,141.54) -- ( 49.03,139.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62, 55.12) --
	( 48.03, 56.53) --
	( 49.44, 55.12) --
	( 48.03, 53.71) --
	( 46.62, 55.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03, 77.01) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,103.69) --
	( 81.37,101.36) --
	( 78.68,101.36) --
	( 80.03,103.69);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61,147.49) -- ( 81.44,147.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,146.08) -- ( 80.03,148.90);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,140.23) -- ( 81.02,142.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,142.22) -- ( 81.02,140.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61, 57.85) --
	( 80.03, 59.26) --
	( 81.44, 57.85) --
	( 80.03, 56.44) --
	( 78.61, 57.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02, 77.20) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,107.26) --
	(113.36,104.93) --
	(110.67,104.93) --
	(112.02,107.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61,147.62) -- (113.43,147.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,146.20) -- (112.02,149.03);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,140.46) -- (113.02,142.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,142.46) -- (113.02,140.46);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61, 60.68) --
	(112.02, 62.09) --
	(113.43, 60.68) --
	(112.02, 59.27) --
	(110.61, 60.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 81.81) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,108.72) --
	(145.36,106.39) --
	(142.67,106.39) --
	(144.01,108.72);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,147.58) -- (145.42,147.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,146.17) -- (144.01,148.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,140.15) -- (145.01,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,142.15) -- (145.01,140.15);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60, 53.69) --
	(144.01, 55.10) --
	(145.42, 53.69) --
	(144.01, 52.28) --
	(142.60, 53.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 81.19) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,107.43) --
	(177.35,105.10) --
	(174.66,105.10) --
	(176.00,107.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59,147.67) -- (177.42,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,146.26) -- (176.00,149.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,140.11) -- (177.00,142.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,142.11) -- (177.00,140.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59, 60.84) --
	(176.00, 62.25) --
	(177.42, 60.84) --
	(176.00, 59.43) --
	(174.59, 60.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03, 75.61) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,105.83) --
	( 49.38,103.50) --
	( 46.69,103.50) --
	( 48.03,105.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62,146.08) -- ( 49.44,146.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,144.66) -- ( 48.03,147.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,139.10) -- ( 49.03,141.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,141.10) -- ( 49.03,139.10);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62, 69.05) --
	( 48.03, 70.46) --
	( 49.44, 69.05) --
	( 48.03, 67.64) --
	( 46.62, 69.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03, 76.76) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,105.18) --
	( 81.37,102.85) --
	( 78.68,102.85) --
	( 80.03,105.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61,147.38) -- ( 81.44,147.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,145.97) -- ( 80.03,148.79);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,139.66) -- ( 81.02,141.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,141.66) -- ( 81.02,139.66);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61, 70.11) --
	( 80.03, 71.52) --
	( 81.44, 70.11) --
	( 80.03, 68.70) --
	( 78.61, 70.11);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02, 77.39) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,107.07) --
	(113.36,104.74) --
	(110.67,104.74) --
	(112.02,107.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61,147.55) -- (113.43,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,146.14) -- (112.02,148.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,140.04) -- (113.02,142.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,142.03) -- (113.02,140.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61, 63.56) --
	(112.02, 64.97) --
	(113.43, 63.56) --
	(112.02, 62.15) --
	(110.61, 63.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 81.12) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,109.65) --
	(145.36,107.32) --
	(142.67,107.32) --
	(144.01,109.65);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,147.87) -- (145.42,147.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,146.46) -- (144.01,149.28);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,140.54) -- (145.01,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,142.54) -- (145.01,140.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60, 68.24) --
	(144.01, 69.65) --
	(145.42, 68.24) --
	(144.01, 66.83) --
	(142.60, 68.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 80.77) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,108.37) --
	(177.35,106.04) --
	(174.66,106.04) --
	(176.00,108.37);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59,147.79) -- (177.42,147.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,146.38) -- (176.00,149.21);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,140.36) -- (177.00,142.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,142.36) -- (177.00,140.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59, 70.77) --
	(176.00, 72.18) --
	(177.42, 70.77) --
	(176.00, 69.36) --
	(174.59, 70.77);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03, 77.78) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,104.81) --
	( 49.38,102.48) --
	( 46.69,102.48) --
	( 48.03,104.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62,146.02) -- ( 49.44,146.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,144.61) -- ( 48.03,147.43);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,139.33) -- ( 49.03,141.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,141.33) -- ( 49.03,139.33);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62, 63.62) --
	( 48.03, 65.03) --
	( 49.44, 63.62) --
	( 48.03, 62.20) --
	( 46.62, 63.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03, 80.80) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,104.71) --
	( 81.37,102.39) --
	( 78.68,102.39) --
	( 80.03,104.71);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61,147.55) -- ( 81.44,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,146.14) -- ( 80.03,148.96);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,139.86) -- ( 81.02,141.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,141.85) -- ( 81.02,139.86);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61, 63.95) --
	( 80.03, 65.36) --
	( 81.44, 63.95) --
	( 80.03, 62.54) --
	( 78.61, 63.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02, 79.99) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,107.64) --
	(113.36,105.31) --
	(110.67,105.31) --
	(112.02,107.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61,147.62) -- (113.43,147.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,146.21) -- (112.02,149.03);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,140.06) -- (113.02,142.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,142.06) -- (113.02,140.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61, 70.17) --
	(112.02, 71.58) --
	(113.43, 70.17) --
	(112.02, 68.76) --
	(110.61, 70.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 81.24) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,109.06) --
	(145.36,106.73) --
	(142.67,106.73) --
	(144.01,109.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,147.48) -- (145.42,147.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,146.07) -- (144.01,148.89);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,140.28) -- (145.01,142.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,142.28) -- (145.01,140.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60, 68.34) --
	(144.01, 69.75) --
	(145.42, 68.34) --
	(144.01, 66.92) --
	(142.60, 68.34);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 82.40) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,108.75) --
	(177.35,106.42) --
	(174.66,106.42) --
	(176.00,108.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59,147.77) -- (177.42,147.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,146.35) -- (176.00,149.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,139.93) -- (177.00,141.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,141.93) -- (177.00,139.93);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59, 69.83) --
	(176.00, 71.24) --
	(177.42, 69.83) --
	(176.00, 68.42) --
	(174.59, 69.83);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03, 79.73) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,104.81) --
	( 49.38,102.48) --
	( 46.69,102.48) --
	( 48.03,104.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62,145.73) -- ( 49.44,145.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,144.32) -- ( 48.03,147.14);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,140.09) -- ( 49.03,142.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,142.08) -- ( 49.03,140.09);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62, 44.50) --
	( 48.03, 45.91) --
	( 49.44, 44.50) --
	( 48.03, 43.09) --
	( 46.62, 44.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03, 76.13) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,103.83) --
	( 81.37,101.50) --
	( 78.68,101.50) --
	( 80.03,103.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61,147.24) -- ( 81.44,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,145.83) -- ( 80.03,148.66);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,140.03) -- ( 81.02,142.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,142.03) -- ( 81.02,140.03);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61, 45.65) --
	( 80.03, 47.06) --
	( 81.44, 45.65) --
	( 80.03, 44.23) --
	( 78.61, 45.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02, 83.13) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,107.77) --
	(113.36,105.45) --
	(110.67,105.45) --
	(112.02,107.77);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61,147.73) -- (113.43,147.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,146.32) -- (112.02,149.14);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,140.43) -- (113.02,142.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,142.43) -- (113.02,140.43);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61, 41.52) --
	(112.02, 42.93) --
	(113.43, 41.52) --
	(112.02, 40.11) --
	(110.61, 41.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 80.45) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,109.56) --
	(145.36,107.23) --
	(142.67,107.23) --
	(144.01,109.56);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,147.78) -- (145.42,147.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,146.37) -- (144.01,149.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,140.51) -- (145.01,142.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,142.51) -- (145.01,140.51);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60, 44.10) --
	(144.01, 45.51) --
	(145.42, 44.10) --
	(144.01, 42.68) --
	(142.60, 44.10);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 82.01) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,108.63) --
	(177.35,106.30) --
	(174.66,106.30) --
	(176.00,108.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59,147.75) -- (177.42,147.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,146.34) -- (176.00,149.16);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,140.26) -- (177.00,142.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,142.26) -- (177.00,140.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59, 42.42) --
	(176.00, 43.83) --
	(177.42, 42.42) --
	(176.00, 41.01) --
	(174.59, 42.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03, 77.08) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,104.60) --
	( 49.38,102.27) --
	( 46.69,102.27) --
	( 48.03,104.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62,145.08) -- ( 49.44,145.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03,143.67) -- ( 48.03,146.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,139.78) -- ( 49.03,141.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03,141.77) -- ( 49.03,139.78);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.62, 48.19) --
	( 48.03, 49.60) --
	( 49.44, 48.19) --
	( 48.03, 46.78) --
	( 46.62, 48.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03, 73.03) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,104.22) --
	( 81.37,101.89) --
	( 78.68,101.89) --
	( 80.03,104.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61,147.10) -- ( 81.44,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,145.69) -- ( 80.03,148.51);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,139.95) -- ( 81.02,141.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,141.95) -- ( 81.02,139.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61, 44.62) --
	( 80.03, 46.03) --
	( 81.44, 44.62) --
	( 80.03, 43.20) --
	( 78.61, 44.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02, 82.06) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,107.00) --
	(113.36,104.67) --
	(110.67,104.67) --
	(112.02,107.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61,147.69) -- (113.43,147.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,146.27) -- (112.02,149.10);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,140.25) -- (113.02,142.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,142.25) -- (113.02,140.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.61, 43.55) --
	(112.02, 44.96) --
	(113.43, 43.55) --
	(112.02, 42.14) --
	(110.61, 43.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 78.93) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,108.86) --
	(145.36,106.53) --
	(142.67,106.53) --
	(144.01,108.86);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,147.54) -- (145.42,147.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,146.12) -- (144.01,148.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,139.99) -- (145.01,141.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.01,141.99) -- (145.01,139.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60, 37.69) --
	(144.01, 39.10) --
	(145.42, 37.69) --
	(144.01, 36.28) --
	(142.60, 37.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 81.18) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,109.01) --
	(177.35,106.69) --
	(174.66,106.69) --
	(176.00,109.01);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59,147.93) -- (177.42,147.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,146.52) -- (176.00,149.34);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,140.46) -- (177.00,142.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.01,142.46) -- (177.00,140.46);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59, 42.48) --
	(176.00, 43.89) --
	(177.42, 42.48) --
	(176.00, 41.06) --
	(174.59, 42.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 48.03, 78.58) --
	( 49.65, 78.52) --
	( 51.27, 78.46) --
	( 52.89, 78.39) --
	( 54.51, 78.31) --
	( 56.13, 78.23) --
	( 57.75, 78.15) --
	( 59.37, 78.08) --
	( 60.99, 78.03) --
	( 62.61, 77.99) --
	( 64.23, 77.97) --
	( 65.85, 77.96) --
	( 67.47, 77.97) --
	( 69.09, 77.99) --
	( 70.71, 78.02) --
	( 72.33, 78.05) --
	( 73.95, 78.08) --
	( 75.57, 78.11) --
	( 77.19, 78.13) --
	( 78.81, 78.14) --
	( 80.43, 78.14) --
	( 82.05, 78.17) --
	( 83.67, 78.22) --
	( 85.29, 78.29) --
	( 86.91, 78.39) --
	( 88.53, 78.52) --
	( 90.15, 78.66) --
	( 91.77, 78.84) --
	( 93.39, 79.03) --
	( 95.01, 79.26) --
	( 96.63, 79.50) --
	( 98.25, 79.76) --
	( 99.87, 80.04) --
	(101.49, 80.32) --
	(103.11, 80.58) --
	(104.73, 80.83) --
	(106.35, 81.04) --
	(107.97, 81.22) --
	(109.59, 81.34) --
	(111.21, 81.41) --
	(112.83, 81.41) --
	(114.45, 81.40) --
	(116.07, 81.37) --
	(117.69, 81.34) --
	(119.31, 81.30) --
	(120.93, 81.25) --
	(122.55, 81.22) --
	(124.17, 81.19) --
	(125.79, 81.17) --
	(127.41, 81.18) --
	(129.03, 81.20) --
	(130.65, 81.24) --
	(132.27, 81.30) --
	(133.89, 81.37) --
	(135.51, 81.45) --
	(137.13, 81.52) --
	(138.75, 81.59) --
	(140.37, 81.64) --
	(141.99, 81.68) --
	(143.61, 81.69) --
	(145.23, 81.69) --
	(146.85, 81.69) --
	(148.47, 81.68) --
	(150.09, 81.67) --
	(151.71, 81.66) --
	(153.33, 81.65) --
	(154.94, 81.65) --
	(156.56, 81.65) --
	(158.18, 81.67) --
	(159.80, 81.70) --
	(161.42, 81.76) --
	(163.04, 81.83) --
	(164.66, 81.91) --
	(166.28, 82.01) --
	(167.90, 82.11) --
	(169.52, 82.22) --
	(171.14, 82.33) --
	(172.76, 82.42) --
	(174.38, 82.50) --
	(176.00, 82.57) --
	(176.00, 80.02) --
	(174.38, 80.04) --
	(172.76, 80.05) --
	(171.14, 80.06) --
	(169.52, 80.07) --
	(167.90, 80.07) --
	(166.28, 80.07) --
	(164.66, 80.05) --
	(163.04, 80.01) --
	(161.42, 79.96) --
	(159.80, 79.89) --
	(158.18, 79.80) --
	(156.56, 79.71) --
	(154.94, 79.61) --
	(153.33, 79.50) --
	(151.71, 79.41) --
	(150.09, 79.32) --
	(148.47, 79.25) --
	(146.85, 79.19) --
	(145.23, 79.16) --
	(143.61, 79.15) --
	(141.99, 79.16) --
	(140.37, 79.19) --
	(138.75, 79.22) --
	(137.13, 79.26) --
	(135.51, 79.30) --
	(133.89, 79.34) --
	(132.27, 79.37) --
	(130.65, 79.39) --
	(129.03, 79.39) --
	(127.41, 79.38) --
	(125.79, 79.34) --
	(124.17, 79.28) --
	(122.55, 79.21) --
	(120.93, 79.14) --
	(119.31, 79.06) --
	(117.69, 79.00) --
	(116.07, 78.94) --
	(114.45, 78.90) --
	(112.83, 78.88) --
	(111.21, 78.87) --
	(109.59, 78.84) --
	(107.97, 78.78) --
	(106.35, 78.70) --
	(104.73, 78.60) --
	(103.11, 78.47) --
	(101.49, 78.31) --
	( 99.87, 78.13) --
	( 98.25, 77.93) --
	( 96.63, 77.70) --
	( 95.01, 77.45) --
	( 93.39, 77.18) --
	( 91.77, 76.91) --
	( 90.15, 76.63) --
	( 88.53, 76.37) --
	( 86.91, 76.13) --
	( 85.29, 75.93) --
	( 83.67, 75.76) --
	( 82.05, 75.65) --
	( 80.43, 75.60) --
	( 78.81, 75.61) --
	( 77.19, 75.63) --
	( 75.57, 75.68) --
	( 73.95, 75.73) --
	( 72.33, 75.80) --
	( 70.71, 75.88) --
	( 69.09, 75.95) --
	( 67.47, 76.03) --
	( 65.85, 76.09) --
	( 64.23, 76.15) --
	( 62.61, 76.19) --
	( 60.99, 76.21) --
	( 59.37, 76.22) --
	( 57.75, 76.21) --
	( 56.13, 76.18) --
	( 54.51, 76.15) --
	( 52.89, 76.12) --
	( 51.27, 76.09) --
	( 49.65, 76.06) --
	( 48.03, 76.03) --
	cycle;

\path[] ( 48.03, 78.58) --
	( 49.65, 78.52) --
	( 51.27, 78.46) --
	( 52.89, 78.39) --
	( 54.51, 78.31) --
	( 56.13, 78.23) --
	( 57.75, 78.15) --
	( 59.37, 78.08) --
	( 60.99, 78.03) --
	( 62.61, 77.99) --
	( 64.23, 77.97) --
	( 65.85, 77.96) --
	( 67.47, 77.97) --
	( 69.09, 77.99) --
	( 70.71, 78.02) --
	( 72.33, 78.05) --
	( 73.95, 78.08) --
	( 75.57, 78.11) --
	( 77.19, 78.13) --
	( 78.81, 78.14) --
	( 80.43, 78.14) --
	( 82.05, 78.17) --
	( 83.67, 78.22) --
	( 85.29, 78.29) --
	( 86.91, 78.39) --
	( 88.53, 78.52) --
	( 90.15, 78.66) --
	( 91.77, 78.84) --
	( 93.39, 79.03) --
	( 95.01, 79.26) --
	( 96.63, 79.50) --
	( 98.25, 79.76) --
	( 99.87, 80.04) --
	(101.49, 80.32) --
	(103.11, 80.58) --
	(104.73, 80.83) --
	(106.35, 81.04) --
	(107.97, 81.22) --
	(109.59, 81.34) --
	(111.21, 81.41) --
	(112.83, 81.41) --
	(114.45, 81.40) --
	(116.07, 81.37) --
	(117.69, 81.34) --
	(119.31, 81.30) --
	(120.93, 81.25) --
	(122.55, 81.22) --
	(124.17, 81.19) --
	(125.79, 81.17) --
	(127.41, 81.18) --
	(129.03, 81.20) --
	(130.65, 81.24) --
	(132.27, 81.30) --
	(133.89, 81.37) --
	(135.51, 81.45) --
	(137.13, 81.52) --
	(138.75, 81.59) --
	(140.37, 81.64) --
	(141.99, 81.68) --
	(143.61, 81.69) --
	(145.23, 81.69) --
	(146.85, 81.69) --
	(148.47, 81.68) --
	(150.09, 81.67) --
	(151.71, 81.66) --
	(153.33, 81.65) --
	(154.94, 81.65) --
	(156.56, 81.65) --
	(158.18, 81.67) --
	(159.80, 81.70) --
	(161.42, 81.76) --
	(163.04, 81.83) --
	(164.66, 81.91) --
	(166.28, 82.01) --
	(167.90, 82.11) --
	(169.52, 82.22) --
	(171.14, 82.33) --
	(172.76, 82.42) --
	(174.38, 82.50) --
	(176.00, 82.57);

\path[] (176.00, 80.02) --
	(174.38, 80.04) --
	(172.76, 80.05) --
	(171.14, 80.06) --
	(169.52, 80.07) --
	(167.90, 80.07) --
	(166.28, 80.07) --
	(164.66, 80.05) --
	(163.04, 80.01) --
	(161.42, 79.96) --
	(159.80, 79.89) --
	(158.18, 79.80) --
	(156.56, 79.71) --
	(154.94, 79.61) --
	(153.33, 79.50) --
	(151.71, 79.41) --
	(150.09, 79.32) --
	(148.47, 79.25) --
	(146.85, 79.19) --
	(145.23, 79.16) --
	(143.61, 79.15) --
	(141.99, 79.16) --
	(140.37, 79.19) --
	(138.75, 79.22) --
	(137.13, 79.26) --
	(135.51, 79.30) --
	(133.89, 79.34) --
	(132.27, 79.37) --
	(130.65, 79.39) --
	(129.03, 79.39) --
	(127.41, 79.38) --
	(125.79, 79.34) --
	(124.17, 79.28) --
	(122.55, 79.21) --
	(120.93, 79.14) --
	(119.31, 79.06) --
	(117.69, 79.00) --
	(116.07, 78.94) --
	(114.45, 78.90) --
	(112.83, 78.88) --
	(111.21, 78.87) --
	(109.59, 78.84) --
	(107.97, 78.78) --
	(106.35, 78.70) --
	(104.73, 78.60) --
	(103.11, 78.47) --
	(101.49, 78.31) --
	( 99.87, 78.13) --
	( 98.25, 77.93) --
	( 96.63, 77.70) --
	( 95.01, 77.45) --
	( 93.39, 77.18) --
	( 91.77, 76.91) --
	( 90.15, 76.63) --
	( 88.53, 76.37) --
	( 86.91, 76.13) --
	( 85.29, 75.93) --
	( 83.67, 75.76) --
	( 82.05, 75.65) --
	( 80.43, 75.60) --
	( 78.81, 75.61) --
	( 77.19, 75.63) --
	( 75.57, 75.68) --
	( 73.95, 75.73) --
	( 72.33, 75.80) --
	( 70.71, 75.88) --
	( 69.09, 75.95) --
	( 67.47, 76.03) --
	( 65.85, 76.09) --
	( 64.23, 76.15) --
	( 62.61, 76.19) --
	( 60.99, 76.21) --
	( 59.37, 76.22) --
	( 57.75, 76.21) --
	( 56.13, 76.18) --
	( 54.51, 76.15) --
	( 52.89, 76.12) --
	( 51.27, 76.09) --
	( 49.65, 76.06) --
	( 48.03, 76.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.03, 77.30) --
	( 49.65, 77.29) --
	( 51.27, 77.27) --
	( 52.89, 77.25) --
	( 54.51, 77.23) --
	( 56.13, 77.20) --
	( 57.75, 77.18) --
	( 59.37, 77.15) --
	( 60.99, 77.12) --
	( 62.61, 77.09) --
	( 64.23, 77.06) --
	( 65.85, 77.03) --
	( 67.47, 77.00) --
	( 69.09, 76.97) --
	( 70.71, 76.95) --
	( 72.33, 76.93) --
	( 73.95, 76.91) --
	( 75.57, 76.89) --
	( 77.19, 76.88) --
	( 78.81, 76.87) --
	( 80.43, 76.87) --
	( 82.05, 76.91) --
	( 83.67, 76.99) --
	( 85.29, 77.11) --
	( 86.91, 77.26) --
	( 88.53, 77.44) --
	( 90.15, 77.65) --
	( 91.77, 77.87) --
	( 93.39, 78.11) --
	( 95.01, 78.35) --
	( 96.63, 78.60) --
	( 98.25, 78.85) --
	( 99.87, 79.09) --
	(101.49, 79.31) --
	(103.11, 79.52) --
	(104.73, 79.71) --
	(106.35, 79.87) --
	(107.97, 80.00) --
	(109.59, 80.09) --
	(111.21, 80.14) --
	(112.83, 80.14) --
	(114.45, 80.15) --
	(116.07, 80.16) --
	(117.69, 80.17) --
	(119.31, 80.18) --
	(120.93, 80.20) --
	(122.55, 80.21) --
	(124.17, 80.23) --
	(125.79, 80.25) --
	(127.41, 80.28) --
	(129.03, 80.30) --
	(130.65, 80.32) --
	(132.27, 80.34) --
	(133.89, 80.36) --
	(135.51, 80.37) --
	(137.13, 80.39) --
	(138.75, 80.40) --
	(140.37, 80.41) --
	(141.99, 80.42) --
	(143.61, 80.42) --
	(145.23, 80.43) --
	(146.85, 80.44) --
	(148.47, 80.46) --
	(150.09, 80.49) --
	(151.71, 80.53) --
	(153.33, 80.58) --
	(154.94, 80.63) --
	(156.56, 80.68) --
	(158.18, 80.74) --
	(159.80, 80.80) --
	(161.42, 80.86) --
	(163.04, 80.92) --
	(164.66, 80.98) --
	(166.28, 81.04) --
	(167.90, 81.09) --
	(169.52, 81.15) --
	(171.14, 81.19) --
	(172.76, 81.23) --
	(174.38, 81.27) --
	(176.00, 81.29);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] ( 48.03,103.61) --
	( 49.65,103.58) --
	( 51.27,103.55) --
	( 52.89,103.51) --
	( 54.51,103.47) --
	( 56.13,103.42) --
	( 57.75,103.37) --
	( 59.37,103.33) --
	( 60.99,103.28) --
	( 62.61,103.25) --
	( 64.23,103.21) --
	( 65.85,103.18) --
	( 67.47,103.16) --
	( 69.09,103.14) --
	( 70.71,103.13) --
	( 72.33,103.12) --
	( 73.95,103.11) --
	( 75.57,103.11) --
	( 77.19,103.10) --
	( 78.81,103.10) --
	( 80.43,103.10) --
	( 82.05,103.13) --
	( 83.67,103.19) --
	( 85.29,103.29) --
	( 86.91,103.41) --
	( 88.53,103.56) --
	( 90.15,103.73) --
	( 91.77,103.92) --
	( 93.39,104.12) --
	( 95.01,104.34) --
	( 96.63,104.56) --
	( 98.25,104.79) --
	( 99.87,105.02) --
	(101.49,105.24) --
	(103.11,105.45) --
	(104.73,105.64) --
	(106.35,105.80) --
	(107.97,105.93) --
	(109.59,106.02) --
	(111.21,106.07) --
	(112.83,106.08) --
	(114.45,106.10) --
	(116.07,106.14) --
	(117.69,106.20) --
	(119.31,106.28) --
	(120.93,106.37) --
	(122.55,106.48) --
	(124.17,106.59) --
	(125.79,106.72) --
	(127.41,106.86) --
	(129.03,107.00) --
	(130.65,107.15) --
	(132.27,107.30) --
	(133.89,107.44) --
	(135.51,107.58) --
	(137.13,107.70) --
	(138.75,107.80) --
	(140.37,107.88) --
	(141.99,107.94) --
	(143.61,107.96) --
	(145.23,107.96) --
	(146.85,107.94) --
	(148.47,107.91) --
	(150.09,107.87) --
	(151.71,107.82) --
	(153.33,107.76) --
	(154.94,107.70) --
	(156.56,107.64) --
	(158.18,107.57) --
	(159.80,107.51) --
	(161.42,107.45) --
	(163.04,107.39) --
	(164.66,107.35) --
	(166.28,107.30) --
	(167.90,107.27) --
	(169.52,107.23) --
	(171.14,107.21) --
	(172.76,107.18) --
	(174.38,107.16) --
	(176.00,107.15) --
	(176.00,106.41) --
	(174.38,106.45) --
	(172.76,106.49) --
	(171.14,106.55) --
	(169.52,106.61) --
	(167.90,106.67) --
	(166.28,106.74) --
	(164.66,106.80) --
	(163.04,106.87) --
	(161.42,106.93) --
	(159.80,106.98) --
	(158.18,107.03) --
	(156.56,107.07) --
	(154.94,107.11) --
	(153.33,107.14) --
	(151.71,107.16) --
	(150.09,107.18) --
	(148.47,107.20) --
	(146.85,107.21) --
	(145.23,107.22) --
	(143.61,107.22) --
	(141.99,107.20) --
	(140.37,107.17) --
	(138.75,107.11) --
	(137.13,107.04) --
	(135.51,106.95) --
	(133.89,106.85) --
	(132.27,106.73) --
	(130.65,106.61) --
	(129.03,106.47) --
	(127.41,106.33) --
	(125.79,106.18) --
	(124.17,106.04) --
	(122.55,105.89) --
	(120.93,105.75) --
	(119.31,105.63) --
	(117.69,105.52) --
	(116.07,105.43) --
	(114.45,105.37) --
	(112.83,105.34) --
	(111.21,105.33) --
	(109.59,105.29) --
	(107.97,105.22) --
	(106.35,105.12) --
	(104.73,104.99) --
	(103.11,104.83) --
	(101.49,104.66) --
	( 99.87,104.46) --
	( 98.25,104.26) --
	( 96.63,104.04) --
	( 95.01,103.81) --
	( 93.39,103.58) --
	( 91.77,103.36) --
	( 90.15,103.14) --
	( 88.53,102.93) --
	( 86.91,102.75) --
	( 85.29,102.60) --
	( 83.67,102.48) --
	( 82.05,102.40) --
	( 80.43,102.36) --
	( 78.81,102.36) --
	( 77.19,102.37) --
	( 75.57,102.40) --
	( 73.95,102.43) --
	( 72.33,102.46) --
	( 70.71,102.50) --
	( 69.09,102.55) --
	( 67.47,102.60) --
	( 65.85,102.64) --
	( 64.23,102.68) --
	( 62.61,102.72) --
	( 60.99,102.75) --
	( 59.37,102.78) --
	( 57.75,102.81) --
	( 56.13,102.82) --
	( 54.51,102.84) --
	( 52.89,102.85) --
	( 51.27,102.86) --
	( 49.65,102.86) --
	( 48.03,102.87) --
	cycle;

\path[] ( 48.03,103.61) --
	( 49.65,103.58) --
	( 51.27,103.55) --
	( 52.89,103.51) --
	( 54.51,103.47) --
	( 56.13,103.42) --
	( 57.75,103.37) --
	( 59.37,103.33) --
	( 60.99,103.28) --
	( 62.61,103.25) --
	( 64.23,103.21) --
	( 65.85,103.18) --
	( 67.47,103.16) --
	( 69.09,103.14) --
	( 70.71,103.13) --
	( 72.33,103.12) --
	( 73.95,103.11) --
	( 75.57,103.11) --
	( 77.19,103.10) --
	( 78.81,103.10) --
	( 80.43,103.10) --
	( 82.05,103.13) --
	( 83.67,103.19) --
	( 85.29,103.29) --
	( 86.91,103.41) --
	( 88.53,103.56) --
	( 90.15,103.73) --
	( 91.77,103.92) --
	( 93.39,104.12) --
	( 95.01,104.34) --
	( 96.63,104.56) --
	( 98.25,104.79) --
	( 99.87,105.02) --
	(101.49,105.24) --
	(103.11,105.45) --
	(104.73,105.64) --
	(106.35,105.80) --
	(107.97,105.93) --
	(109.59,106.02) --
	(111.21,106.07) --
	(112.83,106.08) --
	(114.45,106.10) --
	(116.07,106.14) --
	(117.69,106.20) --
	(119.31,106.28) --
	(120.93,106.37) --
	(122.55,106.48) --
	(124.17,106.59) --
	(125.79,106.72) --
	(127.41,106.86) --
	(129.03,107.00) --
	(130.65,107.15) --
	(132.27,107.30) --
	(133.89,107.44) --
	(135.51,107.58) --
	(137.13,107.70) --
	(138.75,107.80) --
	(140.37,107.88) --
	(141.99,107.94) --
	(143.61,107.96) --
	(145.23,107.96) --
	(146.85,107.94) --
	(148.47,107.91) --
	(150.09,107.87) --
	(151.71,107.82) --
	(153.33,107.76) --
	(154.94,107.70) --
	(156.56,107.64) --
	(158.18,107.57) --
	(159.80,107.51) --
	(161.42,107.45) --
	(163.04,107.39) --
	(164.66,107.35) --
	(166.28,107.30) --
	(167.90,107.27) --
	(169.52,107.23) --
	(171.14,107.21) --
	(172.76,107.18) --
	(174.38,107.16) --
	(176.00,107.15);

\path[] (176.00,106.41) --
	(174.38,106.45) --
	(172.76,106.49) --
	(171.14,106.55) --
	(169.52,106.61) --
	(167.90,106.67) --
	(166.28,106.74) --
	(164.66,106.80) --
	(163.04,106.87) --
	(161.42,106.93) --
	(159.80,106.98) --
	(158.18,107.03) --
	(156.56,107.07) --
	(154.94,107.11) --
	(153.33,107.14) --
	(151.71,107.16) --
	(150.09,107.18) --
	(148.47,107.20) --
	(146.85,107.21) --
	(145.23,107.22) --
	(143.61,107.22) --
	(141.99,107.20) --
	(140.37,107.17) --
	(138.75,107.11) --
	(137.13,107.04) --
	(135.51,106.95) --
	(133.89,106.85) --
	(132.27,106.73) --
	(130.65,106.61) --
	(129.03,106.47) --
	(127.41,106.33) --
	(125.79,106.18) --
	(124.17,106.04) --
	(122.55,105.89) --
	(120.93,105.75) --
	(119.31,105.63) --
	(117.69,105.52) --
	(116.07,105.43) --
	(114.45,105.37) --
	(112.83,105.34) --
	(111.21,105.33) --
	(109.59,105.29) --
	(107.97,105.22) --
	(106.35,105.12) --
	(104.73,104.99) --
	(103.11,104.83) --
	(101.49,104.66) --
	( 99.87,104.46) --
	( 98.25,104.26) --
	( 96.63,104.04) --
	( 95.01,103.81) --
	( 93.39,103.58) --
	( 91.77,103.36) --
	( 90.15,103.14) --
	( 88.53,102.93) --
	( 86.91,102.75) --
	( 85.29,102.60) --
	( 83.67,102.48) --
	( 82.05,102.40) --
	( 80.43,102.36) --
	( 78.81,102.36) --
	( 77.19,102.37) --
	( 75.57,102.40) --
	( 73.95,102.43) --
	( 72.33,102.46) --
	( 70.71,102.50) --
	( 69.09,102.55) --
	( 67.47,102.60) --
	( 65.85,102.64) --
	( 64.23,102.68) --
	( 62.61,102.72) --
	( 60.99,102.75) --
	( 59.37,102.78) --
	( 57.75,102.81) --
	( 56.13,102.82) --
	( 54.51,102.84) --
	( 52.89,102.85) --
	( 51.27,102.86) --
	( 49.65,102.86) --
	( 48.03,102.87);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.03,103.24) --
	( 49.65,103.22) --
	( 51.27,103.20) --
	( 52.89,103.18) --
	( 54.51,103.15) --
	( 56.13,103.12) --
	( 57.75,103.09) --
	( 59.37,103.05) --
	( 60.99,103.02) --
	( 62.61,102.98) --
	( 64.23,102.95) --
	( 65.85,102.91) --
	( 67.47,102.88) --
	( 69.09,102.85) --
	( 70.71,102.82) --
	( 72.33,102.79) --
	( 73.95,102.77) --
	( 75.57,102.75) --
	( 77.19,102.74) --
	( 78.81,102.73) --
	( 80.43,102.73) --
	( 82.05,102.76) --
	( 83.67,102.83) --
	( 85.29,102.94) --
	( 86.91,103.08) --
	( 88.53,103.25) --
	( 90.15,103.43) --
	( 91.77,103.64) --
	( 93.39,103.85) --
	( 95.01,104.08) --
	( 96.63,104.30) --
	( 98.25,104.53) --
	( 99.87,104.74) --
	(101.49,104.95) --
	(103.11,105.14) --
	(104.73,105.31) --
	(106.35,105.46) --
	(107.97,105.57) --
	(109.59,105.66) --
	(111.21,105.70) --
	(112.83,105.71) --
	(114.45,105.74) --
	(116.07,105.79) --
	(117.69,105.86) --
	(119.31,105.95) --
	(120.93,106.06) --
	(122.55,106.18) --
	(124.17,106.31) --
	(125.79,106.45) --
	(127.41,106.59) --
	(129.03,106.74) --
	(130.65,106.88) --
	(132.27,107.02) --
	(133.89,107.14) --
	(135.51,107.26) --
	(137.13,107.37) --
	(138.75,107.46) --
	(140.37,107.52) --
	(141.99,107.57) --
	(143.61,107.59) --
	(145.23,107.59) --
	(146.85,107.58) --
	(148.47,107.56) --
	(150.09,107.53) --
	(151.71,107.49) --
	(153.33,107.45) --
	(154.94,107.40) --
	(156.56,107.35) --
	(158.18,107.30) --
	(159.80,107.24) --
	(161.42,107.19) --
	(163.04,107.13) --
	(164.66,107.07) --
	(166.28,107.02) --
	(167.90,106.97) --
	(169.52,106.92) --
	(171.14,106.88) --
	(172.76,106.84) --
	(174.38,106.81) --
	(176.00,106.78);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 48.03,146.20) --
	( 49.65,146.23) --
	( 51.27,146.28) --
	( 52.89,146.34) --
	( 54.51,146.40) --
	( 56.13,146.47) --
	( 57.75,146.55) --
	( 59.37,146.64) --
	( 60.99,146.73) --
	( 62.61,146.82) --
	( 64.23,146.92) --
	( 65.85,147.02) --
	( 67.47,147.11) --
	( 69.09,147.21) --
	( 70.71,147.29) --
	( 72.33,147.37) --
	( 73.95,147.44) --
	( 75.57,147.49) --
	( 77.19,147.53) --
	( 78.81,147.56) --
	( 80.43,147.56) --
	( 82.05,147.56) --
	( 83.67,147.56) --
	( 85.29,147.57) --
	( 86.91,147.57) --
	( 88.53,147.58) --
	( 90.15,147.58) --
	( 91.77,147.59) --
	( 93.39,147.60) --
	( 95.01,147.62) --
	( 96.63,147.64) --
	( 98.25,147.66) --
	( 99.87,147.68) --
	(101.49,147.71) --
	(103.11,147.74) --
	(104.73,147.76) --
	(106.35,147.78) --
	(107.97,147.80) --
	(109.59,147.81) --
	(111.21,147.82) --
	(112.83,147.82) --
	(114.45,147.82) --
	(116.07,147.81) --
	(117.69,147.80) --
	(119.31,147.79) --
	(120.93,147.79) --
	(122.55,147.78) --
	(124.17,147.77) --
	(125.79,147.76) --
	(127.41,147.76) --
	(129.03,147.76) --
	(130.65,147.77) --
	(132.27,147.77) --
	(133.89,147.78) --
	(135.51,147.79) --
	(137.13,147.80) --
	(138.75,147.81) --
	(140.37,147.81) --
	(141.99,147.82) --
	(143.61,147.82) --
	(145.23,147.82) --
	(146.85,147.82) --
	(148.47,147.82) --
	(150.09,147.82) --
	(151.71,147.82) --
	(153.33,147.82) --
	(154.94,147.82) --
	(156.56,147.82) --
	(158.18,147.82) --
	(159.80,147.83) --
	(161.42,147.84) --
	(163.04,147.85) --
	(164.66,147.87) --
	(166.28,147.89) --
	(167.90,147.90) --
	(169.52,147.92) --
	(171.14,147.94) --
	(172.76,147.95) --
	(174.38,147.97) --
	(176.00,147.98) --
	(176.00,147.58) --
	(174.38,147.58) --
	(172.76,147.58) --
	(171.14,147.58) --
	(169.52,147.58) --
	(167.90,147.58) --
	(166.28,147.58) --
	(164.66,147.57) --
	(163.04,147.56) --
	(161.42,147.56) --
	(159.80,147.54) --
	(158.18,147.53) --
	(156.56,147.51) --
	(154.94,147.49) --
	(153.33,147.48) --
	(151.71,147.46) --
	(150.09,147.45) --
	(148.47,147.43) --
	(146.85,147.42) --
	(145.23,147.42) --
	(143.61,147.42) --
	(141.99,147.42) --
	(140.37,147.42) --
	(138.75,147.43) --
	(137.13,147.44) --
	(135.51,147.45) --
	(133.89,147.46) --
	(132.27,147.46) --
	(130.65,147.47) --
	(129.03,147.47) --
	(127.41,147.47) --
	(125.79,147.47) --
	(124.17,147.47) --
	(122.55,147.46) --
	(120.93,147.45) --
	(119.31,147.44) --
	(117.69,147.43) --
	(116.07,147.42) --
	(114.45,147.42) --
	(112.83,147.41) --
	(111.21,147.41) --
	(109.59,147.41) --
	(107.97,147.41) --
	(106.35,147.41) --
	(104.73,147.40) --
	(103.11,147.40) --
	(101.49,147.39) --
	( 99.87,147.38) --
	( 98.25,147.37) --
	( 96.63,147.35) --
	( 95.01,147.33) --
	( 93.39,147.31) --
	( 91.77,147.28) --
	( 90.15,147.26) --
	( 88.53,147.23) --
	( 86.91,147.21) --
	( 85.29,147.19) --
	( 83.67,147.17) --
	( 82.05,147.16) --
	( 80.43,147.16) --
	( 78.81,147.15) --
	( 77.19,147.14) --
	( 75.57,147.11) --
	( 73.95,147.06) --
	( 72.33,147.01) --
	( 70.71,146.95) --
	( 69.09,146.88) --
	( 67.47,146.80) --
	( 65.85,146.72) --
	( 64.23,146.63) --
	( 62.61,146.54) --
	( 60.99,146.44) --
	( 59.37,146.34) --
	( 57.75,146.24) --
	( 56.13,146.15) --
	( 54.51,146.06) --
	( 52.89,145.97) --
	( 51.27,145.90) --
	( 49.65,145.84) --
	( 48.03,145.79) --
	cycle;

\path[] ( 48.03,146.20) --
	( 49.65,146.23) --
	( 51.27,146.28) --
	( 52.89,146.34) --
	( 54.51,146.40) --
	( 56.13,146.47) --
	( 57.75,146.55) --
	( 59.37,146.64) --
	( 60.99,146.73) --
	( 62.61,146.82) --
	( 64.23,146.92) --
	( 65.85,147.02) --
	( 67.47,147.11) --
	( 69.09,147.21) --
	( 70.71,147.29) --
	( 72.33,147.37) --
	( 73.95,147.44) --
	( 75.57,147.49) --
	( 77.19,147.53) --
	( 78.81,147.56) --
	( 80.43,147.56) --
	( 82.05,147.56) --
	( 83.67,147.56) --
	( 85.29,147.57) --
	( 86.91,147.57) --
	( 88.53,147.58) --
	( 90.15,147.58) --
	( 91.77,147.59) --
	( 93.39,147.60) --
	( 95.01,147.62) --
	( 96.63,147.64) --
	( 98.25,147.66) --
	( 99.87,147.68) --
	(101.49,147.71) --
	(103.11,147.74) --
	(104.73,147.76) --
	(106.35,147.78) --
	(107.97,147.80) --
	(109.59,147.81) --
	(111.21,147.82) --
	(112.83,147.82) --
	(114.45,147.82) --
	(116.07,147.81) --
	(117.69,147.80) --
	(119.31,147.79) --
	(120.93,147.79) --
	(122.55,147.78) --
	(124.17,147.77) --
	(125.79,147.76) --
	(127.41,147.76) --
	(129.03,147.76) --
	(130.65,147.77) --
	(132.27,147.77) --
	(133.89,147.78) --
	(135.51,147.79) --
	(137.13,147.80) --
	(138.75,147.81) --
	(140.37,147.81) --
	(141.99,147.82) --
	(143.61,147.82) --
	(145.23,147.82) --
	(146.85,147.82) --
	(148.47,147.82) --
	(150.09,147.82) --
	(151.71,147.82) --
	(153.33,147.82) --
	(154.94,147.82) --
	(156.56,147.82) --
	(158.18,147.82) --
	(159.80,147.83) --
	(161.42,147.84) --
	(163.04,147.85) --
	(164.66,147.87) --
	(166.28,147.89) --
	(167.90,147.90) --
	(169.52,147.92) --
	(171.14,147.94) --
	(172.76,147.95) --
	(174.38,147.97) --
	(176.00,147.98);

\path[] (176.00,147.58) --
	(174.38,147.58) --
	(172.76,147.58) --
	(171.14,147.58) --
	(169.52,147.58) --
	(167.90,147.58) --
	(166.28,147.58) --
	(164.66,147.57) --
	(163.04,147.56) --
	(161.42,147.56) --
	(159.80,147.54) --
	(158.18,147.53) --
	(156.56,147.51) --
	(154.94,147.49) --
	(153.33,147.48) --
	(151.71,147.46) --
	(150.09,147.45) --
	(148.47,147.43) --
	(146.85,147.42) --
	(145.23,147.42) --
	(143.61,147.42) --
	(141.99,147.42) --
	(140.37,147.42) --
	(138.75,147.43) --
	(137.13,147.44) --
	(135.51,147.45) --
	(133.89,147.46) --
	(132.27,147.46) --
	(130.65,147.47) --
	(129.03,147.47) --
	(127.41,147.47) --
	(125.79,147.47) --
	(124.17,147.47) --
	(122.55,147.46) --
	(120.93,147.45) --
	(119.31,147.44) --
	(117.69,147.43) --
	(116.07,147.42) --
	(114.45,147.42) --
	(112.83,147.41) --
	(111.21,147.41) --
	(109.59,147.41) --
	(107.97,147.41) --
	(106.35,147.41) --
	(104.73,147.40) --
	(103.11,147.40) --
	(101.49,147.39) --
	( 99.87,147.38) --
	( 98.25,147.37) --
	( 96.63,147.35) --
	( 95.01,147.33) --
	( 93.39,147.31) --
	( 91.77,147.28) --
	( 90.15,147.26) --
	( 88.53,147.23) --
	( 86.91,147.21) --
	( 85.29,147.19) --
	( 83.67,147.17) --
	( 82.05,147.16) --
	( 80.43,147.16) --
	( 78.81,147.15) --
	( 77.19,147.14) --
	( 75.57,147.11) --
	( 73.95,147.06) --
	( 72.33,147.01) --
	( 70.71,146.95) --
	( 69.09,146.88) --
	( 67.47,146.80) --
	( 65.85,146.72) --
	( 64.23,146.63) --
	( 62.61,146.54) --
	( 60.99,146.44) --
	( 59.37,146.34) --
	( 57.75,146.24) --
	( 56.13,146.15) --
	( 54.51,146.06) --
	( 52.89,145.97) --
	( 51.27,145.90) --
	( 49.65,145.84) --
	( 48.03,145.79);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.03,146.00) --
	( 49.65,146.04) --
	( 51.27,146.09) --
	( 52.89,146.15) --
	( 54.51,146.23) --
	( 56.13,146.31) --
	( 57.75,146.40) --
	( 59.37,146.49) --
	( 60.99,146.58) --
	( 62.61,146.68) --
	( 64.23,146.77) --
	( 65.85,146.87) --
	( 67.47,146.96) --
	( 69.09,147.04) --
	( 70.71,147.12) --
	( 72.33,147.19) --
	( 73.95,147.25) --
	( 75.57,147.30) --
	( 77.19,147.33) --
	( 78.81,147.36) --
	( 80.43,147.36) --
	( 82.05,147.36) --
	( 83.67,147.37) --
	( 85.29,147.38) --
	( 86.91,147.39) --
	( 88.53,147.40) --
	( 90.15,147.42) --
	( 91.77,147.44) --
	( 93.39,147.46) --
	( 95.01,147.48) --
	( 96.63,147.50) --
	( 98.25,147.51) --
	( 99.87,147.53) --
	(101.49,147.55) --
	(103.11,147.57) --
	(104.73,147.58) --
	(106.35,147.59) --
	(107.97,147.60) --
	(109.59,147.61) --
	(111.21,147.62) --
	(112.83,147.62) --
	(114.45,147.62) --
	(116.07,147.62) --
	(117.69,147.62) --
	(119.31,147.62) --
	(120.93,147.62) --
	(122.55,147.62) --
	(124.17,147.62) --
	(125.79,147.62) --
	(127.41,147.62) --
	(129.03,147.62) --
	(130.65,147.62) --
	(132.27,147.62) --
	(133.89,147.62) --
	(135.51,147.62) --
	(137.13,147.62) --
	(138.75,147.62) --
	(140.37,147.62) --
	(141.99,147.62) --
	(143.61,147.62) --
	(145.23,147.62) --
	(146.85,147.62) --
	(148.47,147.63) --
	(150.09,147.63) --
	(151.71,147.64) --
	(153.33,147.65) --
	(154.94,147.66) --
	(156.56,147.67) --
	(158.18,147.68) --
	(159.80,147.69) --
	(161.42,147.70) --
	(163.04,147.71) --
	(164.66,147.72) --
	(166.28,147.73) --
	(167.90,147.74) --
	(169.52,147.75) --
	(171.14,147.76) --
	(172.76,147.77) --
	(174.38,147.77) --
	(176.00,147.78);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] ( 48.03,140.79) --
	( 49.65,140.79) --
	( 51.27,140.80) --
	( 52.89,140.80) --
	( 54.51,140.81) --
	( 56.13,140.83) --
	( 57.75,140.84) --
	( 59.37,140.85) --
	( 60.99,140.87) --
	( 62.61,140.89) --
	( 64.23,140.92) --
	( 65.85,140.94) --
	( 67.47,140.97) --
	( 69.09,140.99) --
	( 70.71,141.02) --
	( 72.33,141.04) --
	( 73.95,141.06) --
	( 75.57,141.08) --
	( 77.19,141.09) --
	( 78.81,141.10) --
	( 80.43,141.10) --
	( 82.05,141.10) --
	( 83.67,141.10) --
	( 85.29,141.11) --
	( 86.91,141.12) --
	( 88.53,141.13) --
	( 90.15,141.14) --
	( 91.77,141.15) --
	( 93.39,141.17) --
	( 95.01,141.19) --
	( 96.63,141.21) --
	( 98.25,141.23) --
	( 99.87,141.26) --
	(101.49,141.29) --
	(103.11,141.32) --
	(104.73,141.34) --
	(106.35,141.36) --
	(107.97,141.38) --
	(109.59,141.39) --
	(111.21,141.40) --
	(112.83,141.40) --
	(114.45,141.40) --
	(116.07,141.40) --
	(117.69,141.40) --
	(119.31,141.39) --
	(120.93,141.39) --
	(122.55,141.39) --
	(124.17,141.39) --
	(125.79,141.39) --
	(127.41,141.40) --
	(129.03,141.41) --
	(130.65,141.42) --
	(132.27,141.43) --
	(133.89,141.45) --
	(135.51,141.46) --
	(137.13,141.47) --
	(138.75,141.49) --
	(140.37,141.50) --
	(141.99,141.50) --
	(143.61,141.51) --
	(145.23,141.50) --
	(146.85,141.50) --
	(148.47,141.49) --
	(150.09,141.49) --
	(151.71,141.48) --
	(153.33,141.47) --
	(154.94,141.45) --
	(156.56,141.44) --
	(158.18,141.43) --
	(159.80,141.43) --
	(161.42,141.42) --
	(163.04,141.41) --
	(164.66,141.41) --
	(166.28,141.41) --
	(167.90,141.42) --
	(169.52,141.42) --
	(171.14,141.42) --
	(172.76,141.43) --
	(174.38,141.43) --
	(176.00,141.43) --
	(176.00,141.09) --
	(174.38,141.10) --
	(172.76,141.11) --
	(171.14,141.12) --
	(169.52,141.13) --
	(167.90,141.14) --
	(166.28,141.15) --
	(164.66,141.16) --
	(163.04,141.17) --
	(161.42,141.18) --
	(159.80,141.18) --
	(158.18,141.18) --
	(156.56,141.18) --
	(154.94,141.18) --
	(153.33,141.18) --
	(151.71,141.17) --
	(150.09,141.17) --
	(148.47,141.17) --
	(146.85,141.16) --
	(145.23,141.16) --
	(143.61,141.16) --
	(141.99,141.16) --
	(140.37,141.16) --
	(138.75,141.17) --
	(137.13,141.17) --
	(135.51,141.17) --
	(133.89,141.17) --
	(132.27,141.17) --
	(130.65,141.17) --
	(129.03,141.16) --
	(127.41,141.16) --
	(125.79,141.15) --
	(124.17,141.13) --
	(122.55,141.12) --
	(120.93,141.11) --
	(119.31,141.09) --
	(117.69,141.08) --
	(116.07,141.07) --
	(114.45,141.06) --
	(112.83,141.06) --
	(111.21,141.06) --
	(109.59,141.05) --
	(107.97,141.05) --
	(106.35,141.05) --
	(104.73,141.04) --
	(103.11,141.03) --
	(101.49,141.02) --
	( 99.87,141.00) --
	( 98.25,140.99) --
	( 96.63,140.97) --
	( 95.01,140.94) --
	( 93.39,140.92) --
	( 91.77,140.89) --
	( 90.15,140.86) --
	( 88.53,140.83) --
	( 86.91,140.81) --
	( 85.29,140.79) --
	( 83.67,140.77) --
	( 82.05,140.76) --
	( 80.43,140.76) --
	( 78.81,140.75) --
	( 77.19,140.75) --
	( 75.57,140.75) --
	( 73.95,140.74) --
	( 72.33,140.74) --
	( 70.71,140.73) --
	( 69.09,140.72) --
	( 67.47,140.70) --
	( 65.85,140.69) --
	( 64.23,140.67) --
	( 62.61,140.65) --
	( 60.99,140.63) --
	( 59.37,140.60) --
	( 57.75,140.58) --
	( 56.13,140.55) --
	( 54.51,140.52) --
	( 52.89,140.50) --
	( 51.27,140.48) --
	( 49.65,140.46) --
	( 48.03,140.44) --
	cycle;

\path[] ( 48.03,140.79) --
	( 49.65,140.79) --
	( 51.27,140.80) --
	( 52.89,140.80) --
	( 54.51,140.81) --
	( 56.13,140.83) --
	( 57.75,140.84) --
	( 59.37,140.85) --
	( 60.99,140.87) --
	( 62.61,140.89) --
	( 64.23,140.92) --
	( 65.85,140.94) --
	( 67.47,140.97) --
	( 69.09,140.99) --
	( 70.71,141.02) --
	( 72.33,141.04) --
	( 73.95,141.06) --
	( 75.57,141.08) --
	( 77.19,141.09) --
	( 78.81,141.10) --
	( 80.43,141.10) --
	( 82.05,141.10) --
	( 83.67,141.10) --
	( 85.29,141.11) --
	( 86.91,141.12) --
	( 88.53,141.13) --
	( 90.15,141.14) --
	( 91.77,141.15) --
	( 93.39,141.17) --
	( 95.01,141.19) --
	( 96.63,141.21) --
	( 98.25,141.23) --
	( 99.87,141.26) --
	(101.49,141.29) --
	(103.11,141.32) --
	(104.73,141.34) --
	(106.35,141.36) --
	(107.97,141.38) --
	(109.59,141.39) --
	(111.21,141.40) --
	(112.83,141.40) --
	(114.45,141.40) --
	(116.07,141.40) --
	(117.69,141.40) --
	(119.31,141.39) --
	(120.93,141.39) --
	(122.55,141.39) --
	(124.17,141.39) --
	(125.79,141.39) --
	(127.41,141.40) --
	(129.03,141.41) --
	(130.65,141.42) --
	(132.27,141.43) --
	(133.89,141.45) --
	(135.51,141.46) --
	(137.13,141.47) --
	(138.75,141.49) --
	(140.37,141.50) --
	(141.99,141.50) --
	(143.61,141.51) --
	(145.23,141.50) --
	(146.85,141.50) --
	(148.47,141.49) --
	(150.09,141.49) --
	(151.71,141.48) --
	(153.33,141.47) --
	(154.94,141.45) --
	(156.56,141.44) --
	(158.18,141.43) --
	(159.80,141.43) --
	(161.42,141.42) --
	(163.04,141.41) --
	(164.66,141.41) --
	(166.28,141.41) --
	(167.90,141.42) --
	(169.52,141.42) --
	(171.14,141.42) --
	(172.76,141.43) --
	(174.38,141.43) --
	(176.00,141.43);

\path[] (176.00,141.09) --
	(174.38,141.10) --
	(172.76,141.11) --
	(171.14,141.12) --
	(169.52,141.13) --
	(167.90,141.14) --
	(166.28,141.15) --
	(164.66,141.16) --
	(163.04,141.17) --
	(161.42,141.18) --
	(159.80,141.18) --
	(158.18,141.18) --
	(156.56,141.18) --
	(154.94,141.18) --
	(153.33,141.18) --
	(151.71,141.17) --
	(150.09,141.17) --
	(148.47,141.17) --
	(146.85,141.16) --
	(145.23,141.16) --
	(143.61,141.16) --
	(141.99,141.16) --
	(140.37,141.16) --
	(138.75,141.17) --
	(137.13,141.17) --
	(135.51,141.17) --
	(133.89,141.17) --
	(132.27,141.17) --
	(130.65,141.17) --
	(129.03,141.16) --
	(127.41,141.16) --
	(125.79,141.15) --
	(124.17,141.13) --
	(122.55,141.12) --
	(120.93,141.11) --
	(119.31,141.09) --
	(117.69,141.08) --
	(116.07,141.07) --
	(114.45,141.06) --
	(112.83,141.06) --
	(111.21,141.06) --
	(109.59,141.05) --
	(107.97,141.05) --
	(106.35,141.05) --
	(104.73,141.04) --
	(103.11,141.03) --
	(101.49,141.02) --
	( 99.87,141.00) --
	( 98.25,140.99) --
	( 96.63,140.97) --
	( 95.01,140.94) --
	( 93.39,140.92) --
	( 91.77,140.89) --
	( 90.15,140.86) --
	( 88.53,140.83) --
	( 86.91,140.81) --
	( 85.29,140.79) --
	( 83.67,140.77) --
	( 82.05,140.76) --
	( 80.43,140.76) --
	( 78.81,140.75) --
	( 77.19,140.75) --
	( 75.57,140.75) --
	( 73.95,140.74) --
	( 72.33,140.74) --
	( 70.71,140.73) --
	( 69.09,140.72) --
	( 67.47,140.70) --
	( 65.85,140.69) --
	( 64.23,140.67) --
	( 62.61,140.65) --
	( 60.99,140.63) --
	( 59.37,140.60) --
	( 57.75,140.58) --
	( 56.13,140.55) --
	( 54.51,140.52) --
	( 52.89,140.50) --
	( 51.27,140.48) --
	( 49.65,140.46) --
	( 48.03,140.44);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.03,140.61) --
	( 49.65,140.62) --
	( 51.27,140.64) --
	( 52.89,140.65) --
	( 54.51,140.67) --
	( 56.13,140.69) --
	( 57.75,140.71) --
	( 59.37,140.73) --
	( 60.99,140.75) --
	( 62.61,140.77) --
	( 64.23,140.79) --
	( 65.85,140.81) --
	( 67.47,140.84) --
	( 69.09,140.85) --
	( 70.71,140.87) --
	( 72.33,140.89) --
	( 73.95,140.90) --
	( 75.57,140.91) --
	( 77.19,140.92) --
	( 78.81,140.93) --
	( 80.43,140.93) --
	( 82.05,140.93) --
	( 83.67,140.94) --
	( 85.29,140.95) --
	( 86.91,140.96) --
	( 88.53,140.98) --
	( 90.15,141.00) --
	( 91.77,141.02) --
	( 93.39,141.04) --
	( 95.01,141.06) --
	( 96.63,141.09) --
	( 98.25,141.11) --
	( 99.87,141.13) --
	(101.49,141.15) --
	(103.11,141.17) --
	(104.73,141.19) --
	(106.35,141.20) --
	(107.97,141.22) --
	(109.59,141.22) --
	(111.21,141.23) --
	(112.83,141.23) --
	(114.45,141.23) --
	(116.07,141.23) --
	(117.69,141.24) --
	(119.31,141.24) --
	(120.93,141.25) --
	(122.55,141.26) --
	(124.17,141.26) --
	(125.79,141.27) --
	(127.41,141.28) --
	(129.03,141.29) --
	(130.65,141.29) --
	(132.27,141.30) --
	(133.89,141.31) --
	(135.51,141.32) --
	(137.13,141.32) --
	(138.75,141.33) --
	(140.37,141.33) --
	(141.99,141.33) --
	(143.61,141.33) --
	(145.23,141.33) --
	(146.85,141.33) --
	(148.47,141.33) --
	(150.09,141.33) --
	(151.71,141.32) --
	(153.33,141.32) --
	(154.94,141.32) --
	(156.56,141.31) --
	(158.18,141.31) --
	(159.80,141.30) --
	(161.42,141.30) --
	(163.04,141.29) --
	(164.66,141.29) --
	(166.28,141.28) --
	(167.90,141.28) --
	(169.52,141.27) --
	(171.14,141.27) --
	(172.76,141.27) --
	(174.38,141.26) --
	(176.00,141.26);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] ( 48.03, 64.62) --
	( 49.65, 64.40) --
	( 51.27, 64.12) --
	( 52.89, 63.80) --
	( 54.51, 63.47) --
	( 56.13, 63.14) --
	( 57.75, 62.86) --
	( 59.37, 62.64) --
	( 60.99, 62.51) --
	( 62.61, 62.48) --
	( 64.23, 62.56) --
	( 65.85, 62.75) --
	( 67.47, 63.01) --
	( 69.09, 63.33) --
	( 70.71, 63.68) --
	( 72.33, 64.03) --
	( 73.95, 64.36) --
	( 75.57, 64.63) --
	( 77.19, 64.84) --
	( 78.81, 64.96) --
	( 80.43, 64.99) --
	( 82.05, 64.90) --
	( 83.67, 64.70) --
	( 85.29, 64.41) --
	( 86.91, 64.06) --
	( 88.53, 63.67) --
	( 90.15, 63.28) --
	( 91.77, 62.93) --
	( 93.39, 62.65) --
	( 95.01, 62.48) --
	( 96.63, 62.42) --
	( 98.25, 62.50) --
	( 99.87, 62.69) --
	(101.49, 62.96) --
	(103.11, 63.28) --
	(104.73, 63.61) --
	(106.35, 63.93) --
	(107.97, 64.20) --
	(109.59, 64.40) --
	(111.21, 64.51) --
	(112.83, 64.51) --
	(114.45, 64.37) --
	(116.07, 64.13) --
	(117.69, 63.79) --
	(119.31, 63.39) --
	(120.93, 62.96) --
	(122.55, 62.53) --
	(124.17, 62.14) --
	(125.79, 61.83) --
	(127.41, 61.63) --
	(129.03, 61.56) --
	(130.65, 61.61) --
	(132.27, 61.76) --
	(133.89, 62.00) --
	(135.51, 62.28) --
	(137.13, 62.57) --
	(138.75, 62.85) --
	(140.37, 63.07) --
	(141.99, 63.23) --
	(143.61, 63.31) --
	(145.23, 63.29) --
	(146.85, 63.20) --
	(148.47, 63.05) --
	(150.09, 62.86) --
	(151.71, 62.64) --
	(153.33, 62.41) --
	(154.94, 62.20) --
	(156.56, 62.02) --
	(158.18, 61.91) --
	(159.80, 61.89) --
	(161.42, 61.97) --
	(163.04, 62.16) --
	(164.66, 62.46) --
	(166.28, 62.84) --
	(167.90, 63.27) --
	(169.52, 63.73) --
	(171.14, 64.19) --
	(172.76, 64.62) --
	(174.38, 64.99) --
	(176.00, 65.29) --
	(176.00, 49.38) --
	(174.38, 49.56) --
	(172.76, 49.78) --
	(171.14, 50.02) --
	(169.52, 50.27) --
	(167.90, 50.49) --
	(166.28, 50.67) --
	(164.66, 50.79) --
	(163.04, 50.81) --
	(161.42, 50.72) --
	(159.80, 50.53) --
	(158.18, 50.23) --
	(156.56, 49.86) --
	(154.94, 49.44) --
	(153.33, 49.00) --
	(151.71, 48.56) --
	(150.09, 48.17) --
	(148.47, 47.84) --
	(146.85, 47.59) --
	(145.23, 47.44) --
	(143.61, 47.41) --
	(141.99, 47.51) --
	(140.37, 47.73) --
	(138.75, 48.04) --
	(137.13, 48.43) --
	(135.51, 48.86) --
	(133.89, 49.29) --
	(132.27, 49.69) --
	(130.65, 50.03) --
	(129.03, 50.26) --
	(127.41, 50.36) --
	(125.79, 50.35) --
	(124.17, 50.21) --
	(122.55, 49.99) --
	(120.93, 49.72) --
	(119.31, 49.43) --
	(117.69, 49.15) --
	(116.07, 48.90) --
	(114.45, 48.73) --
	(112.83, 48.63) --
	(111.21, 48.63) --
	(109.59, 48.75) --
	(107.97, 48.98) --
	(106.35, 49.29) --
	(104.73, 49.65) --
	(103.11, 50.04) --
	(101.49, 50.42) --
	( 99.87, 50.76) --
	( 98.25, 51.01) --
	( 96.63, 51.16) --
	( 95.01, 51.18) --
	( 93.39, 51.07) --
	( 91.77, 50.86) --
	( 90.15, 50.57) --
	( 88.53, 50.25) --
	( 86.91, 49.91) --
	( 85.29, 49.61) --
	( 83.67, 49.35) --
	( 82.05, 49.17) --
	( 80.43, 49.09) --
	( 78.81, 49.11) --
	( 77.19, 49.23) --
	( 75.57, 49.41) --
	( 73.95, 49.66) --
	( 72.33, 49.96) --
	( 70.71, 50.27) --
	( 69.09, 50.57) --
	( 67.47, 50.85) --
	( 65.85, 51.07) --
	( 64.23, 51.20) --
	( 62.61, 51.23) --
	( 60.99, 51.15) --
	( 59.37, 50.97) --
	( 57.75, 50.70) --
	( 56.13, 50.36) --
	( 54.51, 50.00) --
	( 52.89, 49.63) --
	( 51.27, 49.27) --
	( 49.65, 48.96) --
	( 48.03, 48.71) --
	cycle;

\path[] ( 48.03, 64.62) --
	( 49.65, 64.40) --
	( 51.27, 64.12) --
	( 52.89, 63.80) --
	( 54.51, 63.47) --
	( 56.13, 63.14) --
	( 57.75, 62.86) --
	( 59.37, 62.64) --
	( 60.99, 62.51) --
	( 62.61, 62.48) --
	( 64.23, 62.56) --
	( 65.85, 62.75) --
	( 67.47, 63.01) --
	( 69.09, 63.33) --
	( 70.71, 63.68) --
	( 72.33, 64.03) --
	( 73.95, 64.36) --
	( 75.57, 64.63) --
	( 77.19, 64.84) --
	( 78.81, 64.96) --
	( 80.43, 64.99) --
	( 82.05, 64.90) --
	( 83.67, 64.70) --
	( 85.29, 64.41) --
	( 86.91, 64.06) --
	( 88.53, 63.67) --
	( 90.15, 63.28) --
	( 91.77, 62.93) --
	( 93.39, 62.65) --
	( 95.01, 62.48) --
	( 96.63, 62.42) --
	( 98.25, 62.50) --
	( 99.87, 62.69) --
	(101.49, 62.96) --
	(103.11, 63.28) --
	(104.73, 63.61) --
	(106.35, 63.93) --
	(107.97, 64.20) --
	(109.59, 64.40) --
	(111.21, 64.51) --
	(112.83, 64.51) --
	(114.45, 64.37) --
	(116.07, 64.13) --
	(117.69, 63.79) --
	(119.31, 63.39) --
	(120.93, 62.96) --
	(122.55, 62.53) --
	(124.17, 62.14) --
	(125.79, 61.83) --
	(127.41, 61.63) --
	(129.03, 61.56) --
	(130.65, 61.61) --
	(132.27, 61.76) --
	(133.89, 62.00) --
	(135.51, 62.28) --
	(137.13, 62.57) --
	(138.75, 62.85) --
	(140.37, 63.07) --
	(141.99, 63.23) --
	(143.61, 63.31) --
	(145.23, 63.29) --
	(146.85, 63.20) --
	(148.47, 63.05) --
	(150.09, 62.86) --
	(151.71, 62.64) --
	(153.33, 62.41) --
	(154.94, 62.20) --
	(156.56, 62.02) --
	(158.18, 61.91) --
	(159.80, 61.89) --
	(161.42, 61.97) --
	(163.04, 62.16) --
	(164.66, 62.46) --
	(166.28, 62.84) --
	(167.90, 63.27) --
	(169.52, 63.73) --
	(171.14, 64.19) --
	(172.76, 64.62) --
	(174.38, 64.99) --
	(176.00, 65.29);

\path[] (176.00, 49.38) --
	(174.38, 49.56) --
	(172.76, 49.78) --
	(171.14, 50.02) --
	(169.52, 50.27) --
	(167.90, 50.49) --
	(166.28, 50.67) --
	(164.66, 50.79) --
	(163.04, 50.81) --
	(161.42, 50.72) --
	(159.80, 50.53) --
	(158.18, 50.23) --
	(156.56, 49.86) --
	(154.94, 49.44) --
	(153.33, 49.00) --
	(151.71, 48.56) --
	(150.09, 48.17) --
	(148.47, 47.84) --
	(146.85, 47.59) --
	(145.23, 47.44) --
	(143.61, 47.41) --
	(141.99, 47.51) --
	(140.37, 47.73) --
	(138.75, 48.04) --
	(137.13, 48.43) --
	(135.51, 48.86) --
	(133.89, 49.29) --
	(132.27, 49.69) --
	(130.65, 50.03) --
	(129.03, 50.26) --
	(127.41, 50.36) --
	(125.79, 50.35) --
	(124.17, 50.21) --
	(122.55, 49.99) --
	(120.93, 49.72) --
	(119.31, 49.43) --
	(117.69, 49.15) --
	(116.07, 48.90) --
	(114.45, 48.73) --
	(112.83, 48.63) --
	(111.21, 48.63) --
	(109.59, 48.75) --
	(107.97, 48.98) --
	(106.35, 49.29) --
	(104.73, 49.65) --
	(103.11, 50.04) --
	(101.49, 50.42) --
	( 99.87, 50.76) --
	( 98.25, 51.01) --
	( 96.63, 51.16) --
	( 95.01, 51.18) --
	( 93.39, 51.07) --
	( 91.77, 50.86) --
	( 90.15, 50.57) --
	( 88.53, 50.25) --
	( 86.91, 49.91) --
	( 85.29, 49.61) --
	( 83.67, 49.35) --
	( 82.05, 49.17) --
	( 80.43, 49.09) --
	( 78.81, 49.11) --
	( 77.19, 49.23) --
	( 75.57, 49.41) --
	( 73.95, 49.66) --
	( 72.33, 49.96) --
	( 70.71, 50.27) --
	( 69.09, 50.57) --
	( 67.47, 50.85) --
	( 65.85, 51.07) --
	( 64.23, 51.20) --
	( 62.61, 51.23) --
	( 60.99, 51.15) --
	( 59.37, 50.97) --
	( 57.75, 50.70) --
	( 56.13, 50.36) --
	( 54.51, 50.00) --
	( 52.89, 49.63) --
	( 51.27, 49.27) --
	( 49.65, 48.96) --
	( 48.03, 48.71);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.03, 56.67) --
	( 49.65, 56.68) --
	( 51.27, 56.69) --
	( 52.89, 56.71) --
	( 54.51, 56.73) --
	( 56.13, 56.75) --
	( 57.75, 56.78) --
	( 59.37, 56.80) --
	( 60.99, 56.83) --
	( 62.61, 56.85) --
	( 64.23, 56.88) --
	( 65.85, 56.91) --
	( 67.47, 56.93) --
	( 69.09, 56.95) --
	( 70.71, 56.98) --
	( 72.33, 56.99) --
	( 73.95, 57.01) --
	( 75.57, 57.02) --
	( 77.19, 57.03) --
	( 78.81, 57.04) --
	( 80.43, 57.04) --
	( 82.05, 57.03) --
	( 83.67, 57.02) --
	( 85.29, 57.01) --
	( 86.91, 56.98) --
	( 88.53, 56.96) --
	( 90.15, 56.93) --
	( 91.77, 56.90) --
	( 93.39, 56.86) --
	( 95.01, 56.83) --
	( 96.63, 56.79) --
	( 98.25, 56.76) --
	( 99.87, 56.72) --
	(101.49, 56.69) --
	(103.11, 56.66) --
	(104.73, 56.63) --
	(106.35, 56.61) --
	(107.97, 56.59) --
	(109.59, 56.58) --
	(111.21, 56.57) --
	(112.83, 56.57) --
	(114.45, 56.55) --
	(116.07, 56.52) --
	(117.69, 56.47) --
	(119.31, 56.41) --
	(120.93, 56.34) --
	(122.55, 56.26) --
	(124.17, 56.18) --
	(125.79, 56.09) --
	(127.41, 56.00) --
	(129.03, 55.91) --
	(130.65, 55.82) --
	(132.27, 55.73) --
	(133.89, 55.65) --
	(135.51, 55.57) --
	(137.13, 55.50) --
	(138.75, 55.45) --
	(140.37, 55.40) --
	(141.99, 55.37) --
	(143.61, 55.36) --
	(145.23, 55.37) --
	(146.85, 55.39) --
	(148.47, 55.45) --
	(150.09, 55.52) --
	(151.71, 55.60) --
	(153.33, 55.70) --
	(154.94, 55.82) --
	(156.56, 55.94) --
	(158.18, 56.07) --
	(159.80, 56.21) --
	(161.42, 56.35) --
	(163.04, 56.48) --
	(164.66, 56.62) --
	(166.28, 56.75) --
	(167.90, 56.88) --
	(169.52, 57.00) --
	(171.14, 57.11) --
	(172.76, 57.20) --
	(174.38, 57.28) --
	(176.00, 57.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.63, 32.18) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 32.18) --
	( 41.63,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 49.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 53.24) {-1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.75, 81.15) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.55, 84.75) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,112.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,116.25) {-0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.81,144.16) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 33.60,147.76) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 53.42) --
	( 41.63, 53.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 84.92) --
	( 41.63, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,116.43) --
	( 41.63,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,147.93) --
	( 41.63,147.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 32.18) --
	(182.40, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.03, 29.43) --
	( 48.03, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.03, 29.43) --
	( 80.03, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.02, 29.43) --
	(112.02, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.01, 29.43) --
	(144.01, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.00, 29.43) --
	(176.00, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.07, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 49.87, 23.27) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.06, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 81.86, 23.27) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.05, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (113.85, 23.27) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.05, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (145.84, 23.27) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.06, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (178.86, 23.27) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.02,  7.64) {DP - Gaussian $\sigma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.83) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{p})}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (126.91, 94.08) rectangle (180.99,152.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.41,140.49) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.41,123.67) rectangle (144.45,135.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43,129.69) circle (  1.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (132.41,123.67) rectangle (144.45,135.72);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.61,129.69) -- (143.25,129.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.41,111.63) rectangle (144.45,123.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43,119.20) --
	(139.77,116.87) --
	(137.08,116.87) --
	(138.43,119.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] (132.41,111.63) rectangle (144.45,123.67);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.61,117.65) -- (143.25,117.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.41, 99.58) rectangle (144.45,111.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.02,105.60) -- (139.84,105.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43,104.19) -- (138.43,107.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (132.41, 99.58) rectangle (144.45,111.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.61,105.60) -- (143.25,105.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.95,123.67) rectangle (168.00,135.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97,128.70) -- (162.97,130.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.97,130.69) -- (162.97,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] (155.95,123.67) rectangle (168.00,135.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.15,129.69) -- (166.79,129.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.95,111.63) rectangle (168.00,123.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.56,117.65) --
	(161.97,119.06) --
	(163.38,117.65) --
	(161.97,116.24) --
	(160.56,117.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] (155.95,111.63) rectangle (168.00,123.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.15,117.65) -- (166.79,117.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.45,127.28) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.45,115.24) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.45,103.19) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (172.00,127.28) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (172.00,115.24) {5};
\end{scope}
\end{tikzpicture}


==> figs/dp_vinfo_x.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:17:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 41.63, 32.18) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.63, 32.18) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03,108.73) --
	( 51.15,108.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.59,108.73) --
	( 49.59,107.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03,107.03) --
	( 51.15,107.03);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03,110.99) --
	( 51.15,110.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.59,110.99) --
	( 49.59,108.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03,108.27) --
	( 51.15,108.27);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 66.23) --
	( 51.15, 66.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.59, 66.23) --
	( 49.59, 61.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 61.58) --
	( 51.15, 61.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 61.33) --
	( 51.15, 61.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.59, 61.33) --
	( 49.59, 57.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 57.57) --
	( 51.15, 57.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03,147.33) --
	( 51.15,147.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.59,147.33) --
	( 49.59,145.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03,145.54) --
	( 51.15,145.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25,119.09) --
	( 82.37,119.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.81,119.09) --
	( 80.81,115.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25,115.29) --
	( 82.37,115.29);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25,111.35) --
	( 82.37,111.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.81,111.35) --
	( 80.81,109.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25,109.95) --
	( 82.37,109.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25, 72.73) --
	( 82.37, 72.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.81, 72.73) --
	( 80.81, 67.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25, 67.54) --
	( 82.37, 67.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25, 66.86) --
	( 82.37, 66.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.81, 66.86) --
	( 80.81, 57.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25, 57.94) --
	( 82.37, 57.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25,147.98) --
	( 82.37,147.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.81,147.98) --
	( 80.81,146.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.25,146.36) --
	( 82.37,146.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46, 88.56) --
	(113.58, 88.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.02, 88.56) --
	(112.02, 84.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46, 84.89) --
	(113.58, 84.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46, 86.94) --
	(113.58, 86.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.02, 86.94) --
	(112.02, 83.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46, 83.68) --
	(113.58, 83.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46, 62.38) --
	(113.58, 62.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.02, 62.38) --
	(112.02, 60.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46, 60.62) --
	(113.58, 60.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46, 59.27) --
	(113.58, 59.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.02, 59.27) --
	(112.02, 56.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46, 56.68) --
	(113.58, 56.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46,120.73) --
	(113.58,120.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.02,120.73) --
	(112.02,119.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.46,119.97) --
	(113.58,119.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.67, 66.85) --
	(144.79, 66.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.23, 66.85) --
	(143.23, 64.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.67, 64.91) --
	(144.79, 64.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.67, 63.96) --
	(144.79, 63.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.23, 63.96) --
	(143.23, 62.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.67, 62.11) --
	(144.79, 62.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.67, 62.28) --
	(144.79, 62.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.23, 62.28) --
	(143.23, 54.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.67, 54.25) --
	(144.79, 54.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.67, 62.17) --
	(144.79, 62.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.23, 62.17) --
	(143.23, 53.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.67, 53.71) --
	(144.79, 53.71);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.88, 60.63) --
	(176.00, 60.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.44, 60.63) --
	(174.44, 60.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.88, 60.63) --
	(176.00, 60.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.88, 62.87) --
	(176.00, 62.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.44, 62.87) --
	(174.44, 55.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.88, 55.29) --
	(176.00, 55.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.88, 44.87) --
	(176.00, 44.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.44, 44.87) --
	(174.44, 37.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.88, 37.69) --
	(176.00, 37.69);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 49.59,110.95) --
	( 52.24,106.38) --
	( 46.95,106.38) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 47.63,107.73) --
	( 51.56,107.73) --
	( 51.56,111.65) --
	( 47.63,111.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.82, 64.08) -- ( 52.37, 64.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59, 61.30) -- ( 49.59, 66.85);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.63, 57.60) rectangle ( 51.56, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.63, 57.60) -- ( 51.56, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.63, 61.52) -- ( 51.56, 57.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 49.59,146.46) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.81,120.35) --
	( 83.45,115.78) --
	( 78.16,115.78) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 78.84,108.70) --
	( 82.77,108.70) --
	( 82.77,112.63) --
	( 78.84,112.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.03, 70.35) -- ( 83.58, 70.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.81, 67.57) -- ( 80.81, 73.12);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.84, 61.06) rectangle ( 82.77, 64.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.84, 61.06) -- ( 82.77, 64.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.84, 64.98) -- ( 82.77, 61.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 80.81,147.19) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (112.02, 89.88) --
	(114.66, 85.30) --
	(109.38, 85.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (110.06, 83.43) --
	(113.98, 83.43) --
	(113.98, 87.36) --
	(110.06, 87.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.24, 61.52) -- (114.79, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02, 58.75) -- (112.02, 64.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 56.06) rectangle (113.98, 59.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 56.06) -- (113.98, 59.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 59.99) -- (113.98, 56.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (112.02,120.35) circle (  1.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (141.27, 63.95) --
	(145.19, 63.95) --
	(145.19, 67.87) --
	(141.27, 67.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.46, 63.06) -- (146.01, 63.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.23, 60.29) -- (143.23, 65.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.27, 56.80) rectangle (145.19, 60.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.27, 56.80) -- (145.19, 60.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.27, 60.73) -- (145.19, 56.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (143.23, 58.49) circle (  1.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.48, 58.66) --
	(176.40, 58.66) --
	(176.40, 62.59) --
	(172.48, 62.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.67, 59.52) -- (177.22, 59.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.44, 56.75) -- (174.44, 62.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.48, 39.72) rectangle (176.40, 43.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.48, 39.72) -- (176.40, 43.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.48, 43.64) -- (176.40, 39.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,146.46) --
	( 80.81,147.19) --
	(112.02,120.35) --
	(143.23, 58.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,107.90) --
	( 80.81,117.30) --
	(112.02, 86.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,109.69) --
	( 80.81,110.66) --
	(112.02, 85.39) --
	(143.23, 65.91) --
	(174.44, 60.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 64.08) --
	( 80.81, 70.35) --
	(112.02, 61.52) --
	(143.23, 63.06) --
	(174.44, 59.52);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 59.56) --
	( 80.81, 63.02) --
	(112.02, 58.03) --
	(143.23, 58.77) --
	(174.44, 41.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.63, 32.18) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 32.18) --
	( 41.63,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.75, 33.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.55, 36.67) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 51.46) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 55.06) {-2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.75, 69.85) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.55, 73.45) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 88.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 91.84) {-1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.75,106.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.55,110.23) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,125.03) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,128.62) {-0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.81,143.42) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 33.60,147.01) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 36.85) --
	( 41.63, 36.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 55.24) --
	( 41.63, 55.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 73.63) --
	( 41.63, 73.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 92.02) --
	( 41.63, 92.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,110.41) --
	( 41.63,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,128.80) --
	( 41.63,128.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,147.19) --
	( 41.63,147.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 32.18) --
	(182.40, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 29.43) --
	( 49.59, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81, 29.43) --
	( 80.81, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.02, 29.43) --
	(112.02, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.23, 29.43) --
	(143.23, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.44, 29.43) --
	(174.44, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.63, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 51.43, 23.27) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.84, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 82.64, 23.27) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.05, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (113.85, 23.27) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.27, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (145.06, 23.27) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.50, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (177.30, 23.27) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.02,  7.64) {DP - Gaussian $\sigma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.83) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{X})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.10] (118.54, 97.72) rectangle (186.63,155.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.04,144.13) {Layer Set No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.04,127.31) rectangle (136.09,139.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.24,133.33) -- (134.88,133.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (130.06,133.33) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.24,133.33) -- (134.88,133.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.04,115.27) rectangle (136.09,127.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.24,121.29) -- (134.88,121.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (130.06,124.34) --
	(132.71,119.76) --
	(127.42,119.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.24,121.29) -- (134.88,121.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.04,103.22) rectangle (136.09,115.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.24,109.24) -- (134.88,109.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (128.10,107.28) --
	(132.02,107.28) --
	(132.02,111.21) --
	(128.10,111.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.24,109.24) -- (134.88,109.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.58,127.31) rectangle (166.63,139.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.79,133.33) -- (165.42,133.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,133.33) -- (163.38,133.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61,130.56) -- (160.61,136.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.79,133.33) -- (165.42,133.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.58,115.27) rectangle (166.63,127.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.79,121.29) -- (165.42,121.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.64,119.33) rectangle (162.57,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.64,119.33) -- (162.57,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.64,123.25) -- (162.57,119.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.79,121.29) -- (165.42,121.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (140.09,130.92) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (140.09,118.88) {\{1\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (140.09,106.83) {\{2\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.63,130.92) {\{3\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.63,118.88) {\{4\}};
\end{scope}
\end{tikzpicture}


==> figs/dp_vinfo_y.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:15:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 32.18) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 32.18) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 68.10) --
	( 42.24, 65.77) --
	( 39.55, 65.77) --
	( 40.89, 68.10);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 44.56) -- ( 42.31, 44.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 43.15) -- ( 40.89, 45.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 51.61) -- ( 41.89, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 53.61) -- ( 41.89, 51.61);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 72.49) --
	( 40.89, 73.91) --
	( 42.31, 72.49) --
	( 40.89, 71.08) --
	( 39.48, 72.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,104.14) --
	( 42.24,106.47) --
	( 39.55,106.47) --
	( 40.89,104.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 51.61) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 49.70) -- ( 76.00, 49.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 48.29) -- ( 74.59, 51.11);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 43.81) -- ( 75.59, 45.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 45.80) -- ( 75.59, 43.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 57.49) --
	( 74.59, 58.90) --
	( 76.00, 57.49) --
	( 74.59, 56.08) --
	( 73.18, 57.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 61.14) --
	( 75.93, 63.47) --
	( 73.24, 63.47) --
	( 74.59, 61.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 45.98) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 46.70) -- (109.69, 46.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 45.29) -- (108.28, 48.11);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.28, 43.74) -- (109.28, 45.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.28, 45.73) -- (109.28, 43.74);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 46.62) --
	(108.28, 48.03) --
	(109.69, 46.62) --
	(108.28, 45.21) --
	(106.87, 46.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 43.90) --
	(109.62, 46.23) --
	(106.93, 46.23) --
	(108.28, 43.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 42.84) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 46.58) --
	(143.32, 44.25) --
	(140.63, 44.25) --
	(141.97, 46.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.97, 45.01) -- (142.97, 47.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.97, 47.01) -- (142.97, 45.01);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 46.08) --
	(141.97, 47.49) --
	(143.38, 46.08) --
	(141.97, 44.67) --
	(140.56, 46.08);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 43.89) --
	(143.32, 46.22) --
	(140.63, 46.22) --
	(141.97, 43.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 46.47) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 43.99) --
	(177.01, 41.66) --
	(174.32, 41.66) --
	(175.66, 43.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 44.97) -- (177.08, 44.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 43.56) -- (175.66, 46.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 45.26) -- (176.66, 47.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 47.26) -- (176.66, 45.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 45.15) --
	(175.66, 46.56) --
	(177.08, 45.15) --
	(175.66, 43.73) --
	(174.25, 45.15);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 42.90) --
	(177.01, 45.23) --
	(174.32, 45.23) --
	(175.66, 42.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 46.22) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 98.01) --
	( 42.24, 95.68) --
	( 39.55, 95.68) --
	( 40.89, 98.01);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 59.26) -- ( 42.31, 59.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 57.85) -- ( 40.89, 60.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,123.46) -- ( 41.89,125.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,125.46) -- ( 41.89,123.46);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 57.15) --
	( 42.24, 59.48) --
	( 39.55, 59.48) --
	( 40.89, 57.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 80.92) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 65.22) --
	( 75.93, 62.89) --
	( 73.24, 62.89) --
	( 74.59, 65.22);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 52.19) -- ( 76.00, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 50.78) -- ( 74.59, 53.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 38.54) -- ( 75.59, 40.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 40.54) -- ( 75.59, 38.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 48.58) --
	(109.62, 46.25) --
	(106.93, 46.25) --
	(108.28, 48.58);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 45.37) -- (109.69, 45.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 43.96) -- (108.28, 46.78);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 46.86) --
	(143.32, 44.53) --
	(140.63, 44.53) --
	(141.97, 46.86);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 46.53) -- (143.38, 46.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 45.12) -- (141.97, 47.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 37.71) --
	(143.32, 40.03) --
	(140.63, 40.03) --
	(141.97, 37.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 45.50) --
	(177.01, 43.17) --
	(174.32, 43.17) --
	(175.66, 45.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 45.34) --
	(175.66, 46.76) --
	(177.08, 45.34) --
	(175.66, 43.93) --
	(174.25, 45.34);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 42.21) --
	(177.01, 44.54) --
	(174.32, 44.54) --
	(175.66, 42.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 43.51) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 66.46) --
	( 42.24, 64.13) --
	( 39.55, 64.13) --
	( 40.89, 66.46);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 44.95) -- ( 42.31, 44.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 43.54) -- ( 40.89, 46.37);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 64.93) -- ( 41.89, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 66.93) -- ( 41.89, 64.93);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48,132.38) --
	( 40.89,133.79) --
	( 42.31,132.38) --
	( 40.89,130.97) --
	( 39.48,132.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 69.11) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 48.58) -- ( 76.00, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 47.17) -- ( 74.59, 49.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 48.87) -- ( 75.59, 50.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 50.87) -- ( 75.59, 48.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 81.52) --
	( 74.59, 82.93) --
	( 76.00, 81.52) --
	( 74.59, 80.11) --
	( 73.18, 81.52);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59,112.13) --
	( 75.93,114.46) --
	( 73.24,114.46) --
	( 74.59,112.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 47.77) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 46.23) -- (109.69, 46.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 44.82) -- (108.28, 47.64);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 48.68) --
	(108.28, 50.09) --
	(109.69, 48.68) --
	(108.28, 47.27) --
	(106.87, 48.68);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 54.81) --
	(109.62, 57.14) --
	(106.93, 57.14) --
	(108.28, 54.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 41.75) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 43.53) --
	(143.32, 41.21) --
	(140.63, 41.21) --
	(141.97, 43.53);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 40.02) -- (143.38, 40.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 38.61) -- (141.97, 41.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.97, 44.92) -- (142.97, 46.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.97, 46.92) -- (142.97, 44.92);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 45.89) --
	(141.97, 47.30) --
	(143.38, 45.89) --
	(141.97, 44.47) --
	(140.56, 45.89);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 39.30) --
	(143.32, 41.63) --
	(140.63, 41.63) --
	(141.97, 39.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 46.05) circle (  1.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 42.85) -- (176.66, 44.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 44.84) -- (176.66, 42.85);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 43.26) --
	(175.66, 44.67) --
	(177.08, 43.26) --
	(175.66, 41.85) --
	(174.25, 43.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 43.33) --
	(177.01, 45.65) --
	(174.32, 45.65) --
	(175.66, 43.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 44.98) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 58.77) -- ( 42.31, 58.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 57.36) -- ( 40.89, 60.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,134.08) -- ( 41.89,136.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,136.08) -- ( 41.89,134.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48,138.79) --
	( 40.89,140.20) --
	( 42.31,138.79) --
	( 40.89,137.38) --
	( 39.48,138.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,129.39) --
	( 42.24,131.72) --
	( 39.55,131.72) --
	( 40.89,129.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,127.70) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 61.99) -- ( 76.00, 61.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 60.58) -- ( 74.59, 63.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 77.23) -- ( 75.59, 79.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 79.22) -- ( 75.59, 77.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 98.67) --
	( 74.59,100.08) --
	( 76.00, 98.67) --
	( 74.59, 97.26) --
	( 73.18, 98.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 92.98) --
	( 75.93, 95.31) --
	( 73.24, 95.31) --
	( 74.59, 92.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 72.44) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 43.96) --
	(109.62, 41.63) --
	(106.93, 41.63) --
	(108.28, 43.96);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 46.29) -- (109.69, 46.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 44.88) -- (108.28, 47.70);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 41.95) --
	(108.28, 43.36) --
	(109.69, 41.95) --
	(108.28, 40.54) --
	(106.87, 41.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 45.49) --
	(143.32, 43.16) --
	(140.63, 43.16) --
	(141.97, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 44.12) --
	(177.01, 41.79) --
	(174.32, 41.79) --
	(175.66, 44.12);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 44.65) -- (177.08, 44.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 43.24) -- (175.66, 46.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 45.23) -- (176.66, 47.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 47.23) -- (176.66, 45.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 42.32) --
	(175.66, 43.73) --
	(177.08, 42.32) --
	(175.66, 40.91) --
	(174.25, 42.32);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 44.36) --
	(177.01, 46.69) --
	(174.32, 46.69) --
	(175.66, 44.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 46.69) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 54.31) --
	( 42.24, 51.99) --
	( 39.55, 51.99) --
	( 40.89, 54.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 95.36) --
	( 40.89, 96.78) --
	( 42.31, 95.36) --
	( 40.89, 93.95) --
	( 39.48, 95.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 72.79) --
	( 42.24, 75.12) --
	( 39.55, 75.12) --
	( 40.89, 72.79);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 67.70) --
	( 74.59, 69.11) --
	( 76.00, 67.70) --
	( 74.59, 66.29) --
	( 73.18, 67.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 57.98) --
	( 75.93, 60.31) --
	( 73.24, 60.31) --
	( 74.59, 57.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 46.98) --
	(108.28, 48.40) --
	(109.69, 46.98) --
	(108.28, 45.57) --
	(106.87, 46.98);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 43.40) --
	(109.62, 45.72) --
	(106.93, 45.72) --
	(108.28, 43.40);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 44.62) --
	(143.32, 42.29) --
	(140.63, 42.29) --
	(141.97, 44.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 42.35) --
	(141.97, 43.76) --
	(143.38, 42.35) --
	(141.97, 40.94) --
	(140.56, 42.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 42.65) --
	(143.32, 44.98) --
	(140.63, 44.98) --
	(141.97, 42.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 40.32) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 39.40) --
	(177.01, 37.07) --
	(174.32, 37.07) --
	(175.66, 39.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 36.87) -- (176.66, 38.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 38.87) -- (176.66, 36.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 45.11) --
	(175.66, 46.52) --
	(177.08, 45.11) --
	(175.66, 43.70) --
	(174.25, 45.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 43.32) --
	(177.01, 45.65) --
	(174.32, 45.65) --
	(175.66, 43.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 43.24) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,110.33) --
	( 42.24,108.00) --
	( 39.55,108.00) --
	( 40.89,110.33);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 78.29) -- ( 42.31, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 76.88) -- ( 40.89, 79.70);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,121.39) -- ( 41.89,123.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,123.39) -- ( 41.89,121.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48,107.90) --
	( 40.89,109.31) --
	( 42.31,107.90) --
	( 40.89,106.49) --
	( 39.48,107.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,116.85) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 56.06) --
	( 75.93, 53.73) --
	( 73.24, 53.73) --
	( 74.59, 56.06);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 53.72) -- ( 76.00, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 52.31) -- ( 74.59, 55.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 85.09) -- ( 75.59, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 87.09) -- ( 75.59, 85.09);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 55.10) --
	( 74.59, 56.51) --
	( 76.00, 55.10) --
	( 74.59, 53.69) --
	( 73.18, 55.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 65.73) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 44.83) -- (109.69, 44.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 43.42) -- (108.28, 46.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87, 48.55) --
	(108.28, 49.96) --
	(109.69, 48.55) --
	(108.28, 47.14) --
	(106.87, 48.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 43.10) --
	(143.32, 40.77) --
	(140.63, 40.77) --
	(141.97, 43.10);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 46.76) -- (143.38, 46.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 45.35) -- (141.97, 48.17);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 46.35) --
	(141.97, 47.77) --
	(143.38, 46.35) --
	(141.97, 44.94) --
	(140.56, 46.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 37.36) --
	(143.32, 39.69) --
	(140.63, 39.69) --
	(141.97, 37.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 47.26) --
	(177.01, 44.93) --
	(174.32, 44.93) --
	(175.66, 47.26);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 41.87) -- (177.08, 41.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 40.46) -- (175.66, 43.28);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 44.81) --
	(175.66, 46.22) --
	(177.08, 44.81) --
	(175.66, 43.40) --
	(174.25, 44.81);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 42.78) --
	(177.01, 45.11) --
	(174.32, 45.11) --
	(175.66, 42.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 40.22) circle (  1.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 40.89,103.34) --
	( 42.60,101.97) --
	( 44.31,100.23) --
	( 46.01, 98.17) --
	( 47.72, 95.90) --
	( 49.42, 93.48) --
	( 51.13, 91.01) --
	( 52.84, 88.59) --
	( 54.54, 86.28) --
	( 56.25, 84.15) --
	( 57.95, 82.23) --
	( 59.66, 80.54) --
	( 61.37, 79.06) --
	( 63.07, 77.78) --
	( 64.78, 76.69) --
	( 66.48, 75.77) --
	( 68.19, 75.03) --
	( 69.90, 74.45) --
	( 71.60, 74.04) --
	( 73.31, 73.80) --
	( 75.01, 73.74) --
	( 76.72, 73.44) --
	( 78.43, 72.81) --
	( 80.13, 71.90) --
	( 81.84, 70.79) --
	( 83.54, 69.59) --
	( 85.25, 68.38) --
	( 86.95, 67.27) --
	( 88.66, 66.33) --
	( 90.37, 65.62) --
	( 90.37, 37.75) --
	( 88.66, 39.17) --
	( 86.95, 40.28) --
	( 85.25, 41.08) --
	( 83.54, 41.61) --
	( 81.84, 41.94) --
	( 80.13, 42.11) --
	( 78.43, 42.18) --
	( 76.72, 42.21) --
	( 75.01, 42.21) --
	( 73.31, 42.38) --
	( 71.60, 43.09) --
	( 69.90, 44.29) --
	( 68.19, 45.93) --
	( 66.48, 47.92) --
	( 64.78, 50.21) --
	( 63.07, 52.69) --
	( 61.37, 55.30) --
	( 59.66, 57.95) --
	( 57.95, 60.53) --
	( 56.25, 62.99) --
	( 54.54, 65.25) --
	( 52.84, 67.27) --
	( 51.13, 69.05) --
	( 49.42, 70.59) --
	( 47.72, 71.90) --
	( 46.01, 72.99) --
	( 44.31, 73.89) --
	( 42.60, 74.60) --
	( 40.89, 75.13) --
	cycle;

\path[] ( 40.89,103.34) --
	( 42.60,101.97) --
	( 44.31,100.23) --
	( 46.01, 98.17) --
	( 47.72, 95.90) --
	( 49.42, 93.48) --
	( 51.13, 91.01) --
	( 52.84, 88.59) --
	( 54.54, 86.28) --
	( 56.25, 84.15) --
	( 57.95, 82.23) --
	( 59.66, 80.54) --
	( 61.37, 79.06) --
	( 63.07, 77.78) --
	( 64.78, 76.69) --
	( 66.48, 75.77) --
	( 68.19, 75.03) --
	( 69.90, 74.45) --
	( 71.60, 74.04) --
	( 73.31, 73.80) --
	( 75.01, 73.74) --
	( 76.72, 73.44) --
	( 78.43, 72.81) --
	( 80.13, 71.90) --
	( 81.84, 70.79) --
	( 83.54, 69.59) --
	( 85.25, 68.38) --
	( 86.95, 67.27) --
	( 88.66, 66.33) --
	( 90.37, 65.62);

\path[] ( 90.37, 37.75) --
	( 88.66, 39.17) --
	( 86.95, 40.28) --
	( 85.25, 41.08) --
	( 83.54, 41.61) --
	( 81.84, 41.94) --
	( 80.13, 42.11) --
	( 78.43, 42.18) --
	( 76.72, 42.21) --
	( 75.01, 42.21) --
	( 73.31, 42.38) --
	( 71.60, 43.09) --
	( 69.90, 44.29) --
	( 68.19, 45.93) --
	( 66.48, 47.92) --
	( 64.78, 50.21) --
	( 63.07, 52.69) --
	( 61.37, 55.30) --
	( 59.66, 57.95) --
	( 57.95, 60.53) --
	( 56.25, 62.99) --
	( 54.54, 65.25) --
	( 52.84, 67.27) --
	( 51.13, 69.05) --
	( 49.42, 70.59) --
	( 47.72, 71.90) --
	( 46.01, 72.99) --
	( 44.31, 73.89) --
	( 42.60, 74.60) --
	( 40.89, 75.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89, 89.23) --
	( 42.60, 88.29) --
	( 44.31, 87.06) --
	( 46.01, 85.58) --
	( 47.72, 83.90) --
	( 49.42, 82.03) --
	( 51.13, 80.03) --
	( 52.84, 77.93) --
	( 54.54, 75.76) --
	( 56.25, 73.57) --
	( 57.95, 71.38) --
	( 59.66, 69.24) --
	( 61.37, 67.18) --
	( 63.07, 65.24) --
	( 64.78, 63.45) --
	( 66.48, 61.85) --
	( 68.19, 60.48) --
	( 69.90, 59.37) --
	( 71.60, 58.56) --
	( 73.31, 58.09) --
	( 75.01, 57.97) --
	( 76.72, 57.83) --
	( 78.43, 57.50) --
	( 80.13, 57.00) --
	( 81.84, 56.36) --
	( 83.54, 55.60) --
	( 85.25, 54.73) --
	( 86.95, 53.78) --
	( 88.66, 52.75) --
	( 90.37, 51.68) --
	( 92.07, 50.58) --
	( 93.78, 49.47) --
	( 95.48, 48.36) --
	( 97.19, 47.29) --
	( 98.90, 46.26) --
	(100.60, 45.30) --
	(102.31, 44.42) --
	(104.01, 43.65) --
	(105.72, 43.00) --
	(107.43, 42.49) --
	(109.13, 42.13) --
	(110.84, 41.88) --
	(112.54, 41.72) --
	(114.25, 41.64) --
	(115.96, 41.63) --
	(117.66, 41.68) --
	(119.37, 41.78) --
	(121.07, 41.94) --
	(122.78, 42.12) --
	(124.49, 42.34) --
	(126.19, 42.58) --
	(127.90, 42.83) --
	(129.60, 43.09) --
	(131.31, 43.34) --
	(133.02, 43.58) --
	(134.72, 43.79) --
	(136.43, 43.98) --
	(138.13, 44.13) --
	(139.84, 44.23) --
	(141.54, 44.28) --
	(143.25, 44.28) --
	(144.96, 44.28) --
	(146.66, 44.27) --
	(148.37, 44.27) --
	(150.07, 44.26) --
	(151.78, 44.26) --
	(153.49, 44.25) --
	(155.19, 44.24) --
	(156.90, 44.23) --
	(158.60, 44.22) --
	(160.31, 44.21) --
	(162.02, 44.20) --
	(163.72, 44.19) --
	(165.43, 44.18) --
	(167.13, 44.18) --
	(168.84, 44.17) --
	(170.55, 44.16) --
	(172.25, 44.15) --
	(173.96, 44.15) --
	(175.66, 44.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 40.89, 87.81) --
	( 42.60, 86.15) --
	( 44.31, 84.80) --
	( 46.01, 83.74) --
	( 47.72, 82.93) --
	( 49.42, 82.31) --
	( 51.13, 81.83) --
	( 52.84, 81.43) --
	( 54.54, 81.07) --
	( 56.25, 80.73) --
	( 57.95, 80.38) --
	( 59.66, 80.01) --
	( 61.37, 79.61) --
	( 63.07, 79.16) --
	( 64.78, 78.67) --
	( 66.48, 78.12) --
	( 68.19, 77.52) --
	( 69.90, 76.87) --
	( 71.60, 76.16) --
	( 73.31, 75.39) --
	( 75.01, 74.55) --
	( 76.72, 73.52) --
	( 78.43, 72.27) --
	( 80.13, 70.84) --
	( 81.84, 69.31) --
	( 83.54, 67.73) --
	( 85.25, 66.17) --
	( 86.95, 64.69) --
	( 88.66, 63.36) --
	( 90.37, 62.23) --
	( 90.37, 38.54) --
	( 88.66, 39.26) --
	( 86.95, 39.83) --
	( 85.25, 40.28) --
	( 83.54, 40.67) --
	( 81.84, 41.04) --
	( 80.13, 41.44) --
	( 78.43, 41.91) --
	( 76.72, 42.48) --
	( 75.01, 43.20) --
	( 73.31, 44.05) --
	( 71.60, 44.99) --
	( 69.90, 46.01) --
	( 68.19, 47.11) --
	( 66.48, 48.28) --
	( 64.78, 49.54) --
	( 63.07, 50.87) --
	( 61.37, 52.27) --
	( 59.66, 53.73) --
	( 57.95, 55.25) --
	( 56.25, 56.81) --
	( 54.54, 58.41) --
	( 52.84, 60.01) --
	( 51.13, 61.59) --
	( 49.42, 63.11) --
	( 47.72, 64.52) --
	( 46.01, 65.76) --
	( 44.31, 66.77) --
	( 42.60, 67.52) --
	( 40.89, 67.97) --
	cycle;

\path[] ( 40.89, 87.81) --
	( 42.60, 86.15) --
	( 44.31, 84.80) --
	( 46.01, 83.74) --
	( 47.72, 82.93) --
	( 49.42, 82.31) --
	( 51.13, 81.83) --
	( 52.84, 81.43) --
	( 54.54, 81.07) --
	( 56.25, 80.73) --
	( 57.95, 80.38) --
	( 59.66, 80.01) --
	( 61.37, 79.61) --
	( 63.07, 79.16) --
	( 64.78, 78.67) --
	( 66.48, 78.12) --
	( 68.19, 77.52) --
	( 69.90, 76.87) --
	( 71.60, 76.16) --
	( 73.31, 75.39) --
	( 75.01, 74.55) --
	( 76.72, 73.52) --
	( 78.43, 72.27) --
	( 80.13, 70.84) --
	( 81.84, 69.31) --
	( 83.54, 67.73) --
	( 85.25, 66.17) --
	( 86.95, 64.69) --
	( 88.66, 63.36) --
	( 90.37, 62.23);

\path[] ( 90.37, 38.54) --
	( 88.66, 39.26) --
	( 86.95, 39.83) --
	( 85.25, 40.28) --
	( 83.54, 40.67) --
	( 81.84, 41.04) --
	( 80.13, 41.44) --
	( 78.43, 41.91) --
	( 76.72, 42.48) --
	( 75.01, 43.20) --
	( 73.31, 44.05) --
	( 71.60, 44.99) --
	( 69.90, 46.01) --
	( 68.19, 47.11) --
	( 66.48, 48.28) --
	( 64.78, 49.54) --
	( 63.07, 50.87) --
	( 61.37, 52.27) --
	( 59.66, 53.73) --
	( 57.95, 55.25) --
	( 56.25, 56.81) --
	( 54.54, 58.41) --
	( 52.84, 60.01) --
	( 51.13, 61.59) --
	( 49.42, 63.11) --
	( 47.72, 64.52) --
	( 46.01, 65.76) --
	( 44.31, 66.77) --
	( 42.60, 67.52) --
	( 40.89, 67.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89, 77.89) --
	( 42.60, 76.83) --
	( 44.31, 75.78) --
	( 46.01, 74.75) --
	( 47.72, 73.72) --
	( 49.42, 72.71) --
	( 51.13, 71.71) --
	( 52.84, 70.72) --
	( 54.54, 69.74) --
	( 56.25, 68.77) --
	( 57.95, 67.82) --
	( 59.66, 66.87) --
	( 61.37, 65.94) --
	( 63.07, 65.01) --
	( 64.78, 64.10) --
	( 66.48, 63.20) --
	( 68.19, 62.32) --
	( 69.90, 61.44) --
	( 71.60, 60.57) --
	( 73.31, 59.72) --
	( 75.01, 58.88) --
	( 76.72, 58.00) --
	( 78.43, 57.09) --
	( 80.13, 56.14) --
	( 81.84, 55.18) --
	( 83.54, 54.20) --
	( 85.25, 53.23) --
	( 86.95, 52.26) --
	( 88.66, 51.31) --
	( 90.37, 50.39) --
	( 92.07, 49.50) --
	( 93.78, 48.66) --
	( 95.48, 47.88) --
	( 97.19, 47.16) --
	( 98.90, 46.51) --
	(100.60, 45.95) --
	(102.31, 45.48) --
	(104.01, 45.12) --
	(105.72, 44.86) --
	(107.43, 44.73) --
	(109.13, 44.71) --
	(110.84, 44.70) --
	(112.54, 44.66) --
	(114.25, 44.61) --
	(115.96, 44.55) --
	(117.66, 44.48) --
	(119.37, 44.40) --
	(121.07, 44.32) --
	(122.78, 44.22) --
	(124.49, 44.13) --
	(126.19, 44.04) --
	(127.90, 43.94) --
	(129.60, 43.85) --
	(131.31, 43.77) --
	(133.02, 43.69) --
	(134.72, 43.62) --
	(136.43, 43.57) --
	(138.13, 43.52) --
	(139.84, 43.49) --
	(141.54, 43.48) --
	(143.25, 43.47) --
	(144.96, 43.45) --
	(146.66, 43.42) --
	(148.37, 43.38) --
	(150.07, 43.33) --
	(151.78, 43.28) --
	(153.49, 43.21) --
	(155.19, 43.14) --
	(156.90, 43.07) --
	(158.60, 43.00) --
	(160.31, 42.92) --
	(162.02, 42.85) --
	(163.72, 42.78) --
	(165.43, 42.71) --
	(167.13, 42.66) --
	(168.84, 42.60) --
	(170.55, 42.56) --
	(172.25, 42.53) --
	(173.96, 42.51) --
	(175.66, 42.50);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] ( 40.89, 63.15) --
	( 42.60, 63.07) --
	( 44.31, 62.87) --
	( 46.01, 62.54) --
	( 47.72, 62.13) --
	( 49.42, 61.65) --
	( 51.13, 61.14) --
	( 52.84, 60.63) --
	( 54.54, 60.15) --
	( 56.25, 59.73) --
	( 57.95, 59.39) --
	( 59.66, 59.16) --
	( 61.37, 59.01) --
	( 63.07, 58.95) --
	( 64.78, 58.95) --
	( 66.48, 58.99) --
	( 68.19, 59.05) --
	( 69.90, 59.12) --
	( 71.60, 59.17) --
	( 73.31, 59.21) --
	( 75.01, 59.21) --
	( 76.72, 59.06) --
	( 78.43, 58.74) --
	( 80.13, 58.27) --
	( 81.84, 57.68) --
	( 83.54, 57.00) --
	( 85.25, 56.27) --
	( 86.95, 55.53) --
	( 88.66, 54.81) --
	( 90.37, 54.16) --
	( 92.07, 53.59) --
	( 93.78, 53.12) --
	( 95.48, 52.75) --
	( 97.19, 52.46) --
	( 98.90, 52.26) --
	(100.60, 52.11) --
	(102.31, 52.00) --
	(104.01, 51.93) --
	(105.72, 51.89) --
	(107.43, 51.87) --
	(109.13, 51.85) --
	(110.84, 51.74) --
	(112.54, 51.55) --
	(114.25, 51.29) --
	(115.96, 50.98) --
	(117.66, 50.67) --
	(119.37, 50.39) --
	(121.07, 50.17) --
	(122.78, 50.04) --
	(124.49, 50.02) --
	(126.19, 50.11) --
	(127.90, 50.29) --
	(129.60, 50.54) --
	(131.31, 50.84) --
	(133.02, 51.15) --
	(134.72, 51.45) --
	(134.72, 37.77) --
	(133.02, 38.23) --
	(131.31, 38.72) --
	(129.60, 39.22) --
	(127.90, 39.68) --
	(126.19, 40.08) --
	(124.49, 40.38) --
	(122.78, 40.58) --
	(121.07, 40.66) --
	(119.37, 40.65) --
	(117.66, 40.55) --
	(115.96, 40.41) --
	(114.25, 40.25) --
	(112.54, 40.10) --
	(110.84, 39.98) --
	(109.13, 39.92) --
	(107.43, 39.93) --
	(105.72, 40.13) --
	(104.01, 40.49) --
	(102.31, 40.99) --
	(100.60, 41.61) --
	( 98.90, 42.30) --
	( 97.19, 43.04) --
	( 95.48, 43.78) --
	( 93.78, 44.48) --
	( 92.07, 45.12) --
	( 90.37, 45.66) --
	( 88.66, 46.11) --
	( 86.95, 46.46) --
	( 85.25, 46.72) --
	( 83.54, 46.91) --
	( 81.84, 47.05) --
	( 80.13, 47.14) --
	( 78.43, 47.21) --
	( 76.72, 47.24) --
	( 75.01, 47.26) --
	( 73.31, 47.30) --
	( 71.60, 47.48) --
	( 69.90, 47.77) --
	( 68.19, 48.17) --
	( 66.48, 48.63) --
	( 64.78, 49.13) --
	( 63.07, 49.65) --
	( 61.37, 50.14) --
	( 59.66, 50.58) --
	( 57.95, 50.94) --
	( 56.25, 51.20) --
	( 54.54, 51.36) --
	( 52.84, 51.44) --
	( 51.13, 51.46) --
	( 49.42, 51.43) --
	( 47.72, 51.37) --
	( 46.01, 51.30) --
	( 44.31, 51.25) --
	( 42.60, 51.20) --
	( 40.89, 51.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (151.78, 50.84) --
	(153.49, 50.49) --
	(155.19, 50.16) --
	(156.90, 49.89) --
	(158.60, 49.69) --
	(160.31, 49.59) --
	(162.02, 49.60) --
	(163.72, 49.71) --
	(165.43, 49.91) --
	(167.13, 50.17) --
	(167.13, 37.77) --
	(165.43, 38.11) --
	(163.72, 38.39) --
	(162.02, 38.58) --
	(160.31, 38.68) --
	(158.60, 38.66) --
	(156.90, 38.55) --
	(155.19, 38.36) --
	(153.49, 38.10) --
	(151.78, 37.82) --
	cycle;

\path[] ( 40.89, 63.15) --
	( 42.60, 63.07) --
	( 44.31, 62.87) --
	( 46.01, 62.54) --
	( 47.72, 62.13) --
	( 49.42, 61.65) --
	( 51.13, 61.14) --
	( 52.84, 60.63) --
	( 54.54, 60.15) --
	( 56.25, 59.73) --
	( 57.95, 59.39) --
	( 59.66, 59.16) --
	( 61.37, 59.01) --
	( 63.07, 58.95) --
	( 64.78, 58.95) --
	( 66.48, 58.99) --
	( 68.19, 59.05) --
	( 69.90, 59.12) --
	( 71.60, 59.17) --
	( 73.31, 59.21) --
	( 75.01, 59.21) --
	( 76.72, 59.06) --
	( 78.43, 58.74) --
	( 80.13, 58.27) --
	( 81.84, 57.68) --
	( 83.54, 57.00) --
	( 85.25, 56.27) --
	( 86.95, 55.53) --
	( 88.66, 54.81) --
	( 90.37, 54.16) --
	( 92.07, 53.59) --
	( 93.78, 53.12) --
	( 95.48, 52.75) --
	( 97.19, 52.46) --
	( 98.90, 52.26) --
	(100.60, 52.11) --
	(102.31, 52.00) --
	(104.01, 51.93) --
	(105.72, 51.89) --
	(107.43, 51.87) --
	(109.13, 51.85) --
	(110.84, 51.74) --
	(112.54, 51.55) --
	(114.25, 51.29) --
	(115.96, 50.98) --
	(117.66, 50.67) --
	(119.37, 50.39) --
	(121.07, 50.17) --
	(122.78, 50.04) --
	(124.49, 50.02) --
	(126.19, 50.11) --
	(127.90, 50.29) --
	(129.60, 50.54) --
	(131.31, 50.84) --
	(133.02, 51.15) --
	(134.72, 51.45);

\path[] (151.78, 50.84) --
	(153.49, 50.49) --
	(155.19, 50.16) --
	(156.90, 49.89) --
	(158.60, 49.69) --
	(160.31, 49.59) --
	(162.02, 49.60) --
	(163.72, 49.71) --
	(165.43, 49.91) --
	(167.13, 50.17);

\path[] (134.72, 37.77) --
	(133.02, 38.23) --
	(131.31, 38.72) --
	(129.60, 39.22) --
	(127.90, 39.68) --
	(126.19, 40.08) --
	(124.49, 40.38) --
	(122.78, 40.58) --
	(121.07, 40.66) --
	(119.37, 40.65) --
	(117.66, 40.55) --
	(115.96, 40.41) --
	(114.25, 40.25) --
	(112.54, 40.10) --
	(110.84, 39.98) --
	(109.13, 39.92) --
	(107.43, 39.93) --
	(105.72, 40.13) --
	(104.01, 40.49) --
	(102.31, 40.99) --
	(100.60, 41.61) --
	( 98.90, 42.30) --
	( 97.19, 43.04) --
	( 95.48, 43.78) --
	( 93.78, 44.48) --
	( 92.07, 45.12) --
	( 90.37, 45.66) --
	( 88.66, 46.11) --
	( 86.95, 46.46) --
	( 85.25, 46.72) --
	( 83.54, 46.91) --
	( 81.84, 47.05) --
	( 80.13, 47.14) --
	( 78.43, 47.21) --
	( 76.72, 47.24) --
	( 75.01, 47.26) --
	( 73.31, 47.30) --
	( 71.60, 47.48) --
	( 69.90, 47.77) --
	( 68.19, 48.17) --
	( 66.48, 48.63) --
	( 64.78, 49.13) --
	( 63.07, 49.65) --
	( 61.37, 50.14) --
	( 59.66, 50.58) --
	( 57.95, 50.94) --
	( 56.25, 51.20) --
	( 54.54, 51.36) --
	( 52.84, 51.44) --
	( 51.13, 51.46) --
	( 49.42, 51.43) --
	( 47.72, 51.37) --
	( 46.01, 51.30) --
	( 44.31, 51.25) --
	( 42.60, 51.20) --
	( 40.89, 51.19);

\path[] (167.13, 37.77) --
	(165.43, 38.11) --
	(163.72, 38.39) --
	(162.02, 38.58) --
	(160.31, 38.68) --
	(158.60, 38.66) --
	(156.90, 38.55) --
	(155.19, 38.36) --
	(153.49, 38.10) --
	(151.78, 37.82);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89, 57.17) --
	( 42.60, 57.14) --
	( 44.31, 57.06) --
	( 46.01, 56.92) --
	( 47.72, 56.75) --
	( 49.42, 56.54) --
	( 51.13, 56.30) --
	( 52.84, 56.04) --
	( 54.54, 55.76) --
	( 56.25, 55.46) --
	( 57.95, 55.17) --
	( 59.66, 54.87) --
	( 61.37, 54.58) --
	( 63.07, 54.30) --
	( 64.78, 54.04) --
	( 66.48, 53.81) --
	( 68.19, 53.61) --
	( 69.90, 53.45) --
	( 71.60, 53.32) --
	( 73.31, 53.25) --
	( 75.01, 53.23) --
	( 76.72, 53.15) --
	( 78.43, 52.97) --
	( 80.13, 52.71) --
	( 81.84, 52.36) --
	( 83.54, 51.96) --
	( 85.25, 51.49) --
	( 86.95, 50.99) --
	( 88.66, 50.46) --
	( 90.37, 49.91) --
	( 92.07, 49.35) --
	( 93.78, 48.80) --
	( 95.48, 48.26) --
	( 97.19, 47.75) --
	( 98.90, 47.28) --
	(100.60, 46.86) --
	(102.31, 46.50) --
	(104.01, 46.21) --
	(105.72, 46.01) --
	(107.43, 45.90) --
	(109.13, 45.88) --
	(110.84, 45.86) --
	(112.54, 45.82) --
	(114.25, 45.77) --
	(115.96, 45.69) --
	(117.66, 45.61) --
	(119.37, 45.52) --
	(121.07, 45.42) --
	(122.78, 45.31) --
	(124.49, 45.20) --
	(126.19, 45.09) --
	(127.90, 44.98) --
	(129.60, 44.88) --
	(131.31, 44.78) --
	(133.02, 44.69) --
	(134.72, 44.61) --
	(136.43, 44.54) --
	(138.13, 44.49) --
	(139.84, 44.45) --
	(141.54, 44.44) --
	(143.25, 44.44) --
	(144.96, 44.43) --
	(146.66, 44.41) --
	(148.37, 44.39) --
	(150.07, 44.36) --
	(151.78, 44.33) --
	(153.49, 44.30) --
	(155.19, 44.26) --
	(156.90, 44.22) --
	(158.60, 44.18) --
	(160.31, 44.13) --
	(162.02, 44.09) --
	(163.72, 44.05) --
	(165.43, 44.01) --
	(167.13, 43.97) --
	(168.84, 43.93) --
	(170.55, 43.90) --
	(172.25, 43.87) --
	(173.96, 43.85) --
	(175.66, 43.83);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 40.89,119.64) --
	( 42.60,119.20) --
	( 44.31,117.93) --
	( 46.01,115.95) --
	( 47.72,113.39) --
	( 49.42,110.36) --
	( 51.13,107.01) --
	( 52.84,103.49) --
	( 54.54, 99.94) --
	( 56.25, 96.52) --
	( 57.95, 93.34) --
	( 59.66, 90.48) --
	( 61.37, 87.99) --
	( 63.07, 85.84) --
	( 64.78, 84.03) --
	( 66.48, 82.53) --
	( 68.19, 81.32) --
	( 69.90, 80.38) --
	( 71.60, 79.72) --
	( 73.31, 79.34) --
	( 75.01, 79.25) --
	( 76.72, 79.16) --
	( 78.43, 78.95) --
	( 80.13, 78.63) --
	( 81.84, 78.23) --
	( 83.54, 77.74) --
	( 85.25, 77.19) --
	( 86.95, 76.59) --
	( 88.66, 75.97) --
	( 90.37, 75.34) --
	( 92.07, 74.72) --
	( 93.78, 74.14) --
	( 95.48, 73.60) --
	( 97.19, 73.13) --
	( 98.90, 72.75) --
	(100.60, 72.45) --
	(100.60, 38.05) --
	( 98.90, 38.71) --
	( 97.19, 39.25) --
	( 95.48, 39.68) --
	( 93.78, 39.99) --
	( 92.07, 40.21) --
	( 90.37, 40.35) --
	( 88.66, 40.43) --
	( 86.95, 40.45) --
	( 85.25, 40.43) --
	( 83.54, 40.38) --
	( 81.84, 40.32) --
	( 80.13, 40.27) --
	( 78.43, 40.21) --
	( 76.72, 40.18) --
	( 75.01, 40.16) --
	( 73.31, 40.41) --
	( 71.60, 41.48) --
	( 69.90, 43.29) --
	( 68.19, 45.72) --
	( 66.48, 48.65) --
	( 64.78, 51.93) --
	( 63.07, 55.43) --
	( 61.37, 58.98) --
	( 59.66, 62.44) --
	( 57.95, 65.69) --
	( 56.25, 68.63) --
	( 54.54, 71.22) --
	( 52.84, 73.45) --
	( 51.13, 75.35) --
	( 49.42, 76.92) --
	( 47.72, 78.20) --
	( 46.01, 79.21) --
	( 44.31, 79.94) --
	( 42.60, 80.39) --
	( 40.89, 80.55) --
	cycle;

\path[] ( 40.89,119.64) --
	( 42.60,119.20) --
	( 44.31,117.93) --
	( 46.01,115.95) --
	( 47.72,113.39) --
	( 49.42,110.36) --
	( 51.13,107.01) --
	( 52.84,103.49) --
	( 54.54, 99.94) --
	( 56.25, 96.52) --
	( 57.95, 93.34) --
	( 59.66, 90.48) --
	( 61.37, 87.99) --
	( 63.07, 85.84) --
	( 64.78, 84.03) --
	( 66.48, 82.53) --
	( 68.19, 81.32) --
	( 69.90, 80.38) --
	( 71.60, 79.72) --
	( 73.31, 79.34) --
	( 75.01, 79.25) --
	( 76.72, 79.16) --
	( 78.43, 78.95) --
	( 80.13, 78.63) --
	( 81.84, 78.23) --
	( 83.54, 77.74) --
	( 85.25, 77.19) --
	( 86.95, 76.59) --
	( 88.66, 75.97) --
	( 90.37, 75.34) --
	( 92.07, 74.72) --
	( 93.78, 74.14) --
	( 95.48, 73.60) --
	( 97.19, 73.13) --
	( 98.90, 72.75) --
	(100.60, 72.45);

\path[] (100.60, 38.05) --
	( 98.90, 38.71) --
	( 97.19, 39.25) --
	( 95.48, 39.68) --
	( 93.78, 39.99) --
	( 92.07, 40.21) --
	( 90.37, 40.35) --
	( 88.66, 40.43) --
	( 86.95, 40.45) --
	( 85.25, 40.43) --
	( 83.54, 40.38) --
	( 81.84, 40.32) --
	( 80.13, 40.27) --
	( 78.43, 40.21) --
	( 76.72, 40.18) --
	( 75.01, 40.16) --
	( 73.31, 40.41) --
	( 71.60, 41.48) --
	( 69.90, 43.29) --
	( 68.19, 45.72) --
	( 66.48, 48.65) --
	( 64.78, 51.93) --
	( 63.07, 55.43) --
	( 61.37, 58.98) --
	( 59.66, 62.44) --
	( 57.95, 65.69) --
	( 56.25, 68.63) --
	( 54.54, 71.22) --
	( 52.84, 73.45) --
	( 51.13, 75.35) --
	( 49.42, 76.92) --
	( 47.72, 78.20) --
	( 46.01, 79.21) --
	( 44.31, 79.94) --
	( 42.60, 80.39) --
	( 40.89, 80.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89,100.09) --
	( 42.60, 99.79) --
	( 44.31, 98.94) --
	( 46.01, 97.58) --
	( 47.72, 95.79) --
	( 49.42, 93.64) --
	( 51.13, 91.18) --
	( 52.84, 88.47) --
	( 54.54, 85.58) --
	( 56.25, 82.58) --
	( 57.95, 79.52) --
	( 59.66, 76.46) --
	( 61.37, 73.48) --
	( 63.07, 70.63) --
	( 64.78, 67.98) --
	( 66.48, 65.59) --
	( 68.19, 63.52) --
	( 69.90, 61.84) --
	( 71.60, 60.60) --
	( 73.31, 59.88) --
	( 75.01, 59.70) --
	( 76.72, 59.67) --
	( 78.43, 59.58) --
	( 80.13, 59.45) --
	( 81.84, 59.28) --
	( 83.54, 59.06) --
	( 85.25, 58.81) --
	( 86.95, 58.52) --
	( 88.66, 58.20) --
	( 90.37, 57.85) --
	( 92.07, 57.47) --
	( 93.78, 57.07) --
	( 95.48, 56.64) --
	( 97.19, 56.19) --
	( 98.90, 55.73) --
	(100.60, 55.25) --
	(102.31, 54.76) --
	(104.01, 54.26) --
	(105.72, 53.75) --
	(107.43, 53.24) --
	(109.13, 52.73) --
	(110.84, 52.21) --
	(112.54, 51.70) --
	(114.25, 51.20) --
	(115.96, 50.70) --
	(117.66, 50.21) --
	(119.37, 49.74) --
	(121.07, 49.28) --
	(122.78, 48.84) --
	(124.49, 48.43) --
	(126.19, 48.03) --
	(127.90, 47.67) --
	(129.60, 47.33) --
	(131.31, 47.02) --
	(133.02, 46.74) --
	(134.72, 46.51) --
	(136.43, 46.31) --
	(138.13, 46.15) --
	(139.84, 46.04) --
	(141.54, 45.97) --
	(143.25, 45.94) --
	(144.96, 45.90) --
	(146.66, 45.84) --
	(148.37, 45.78) --
	(150.07, 45.71) --
	(151.78, 45.64) --
	(153.49, 45.55) --
	(155.19, 45.45) --
	(156.90, 45.34) --
	(158.60, 45.23) --
	(160.31, 45.10) --
	(162.02, 44.97) --
	(163.72, 44.82) --
	(165.43, 44.67) --
	(167.13, 44.51) --
	(168.84, 44.33) --
	(170.55, 44.15) --
	(172.25, 43.96) --
	(173.96, 43.76) --
	(175.66, 43.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] ( 40.89,120.85) --
	( 42.60,119.38) --
	( 44.31,117.49) --
	( 46.01,115.24) --
	( 47.72,112.72) --
	( 49.42,110.00) --
	( 51.13,107.17) --
	( 52.84,104.31) --
	( 54.54,101.50) --
	( 56.25, 98.80) --
	( 57.95, 96.28) --
	( 59.66, 93.95) --
	( 61.37, 91.84) --
	( 63.07, 89.95) --
	( 64.78, 88.29) --
	( 66.48, 86.86) --
	( 68.19, 85.66) --
	( 69.90, 84.72) --
	( 71.60, 84.04) --
	( 73.31, 83.65) --
	( 75.01, 83.54) --
	( 76.72, 83.14) --
	( 78.43, 82.24) --
	( 80.13, 80.92) --
	( 81.84, 79.25) --
	( 83.54, 77.32) --
	( 85.25, 75.20) --
	( 86.95, 73.00) --
	( 88.66, 70.80) --
	( 90.37, 68.68) --
	( 92.07, 66.72) --
	( 93.78, 64.96) --
	( 95.48, 63.41) --
	( 97.19, 62.07) --
	( 98.90, 60.94) --
	(100.60, 60.00) --
	(102.31, 59.23) --
	(102.31, 38.12) --
	(100.60, 39.86) --
	( 98.90, 41.85) --
	( 97.19, 44.00) --
	( 95.48, 46.21) --
	( 93.78, 48.40) --
	( 92.07, 50.48) --
	( 90.37, 52.39) --
	( 88.66, 54.10) --
	( 86.95, 55.60) --
	( 85.25, 56.88) --
	( 83.54, 57.97) --
	( 81.84, 58.86) --
	( 80.13, 59.58) --
	( 78.43, 60.12) --
	( 76.72, 60.47) --
	( 75.01, 60.62) --
	( 73.31, 60.80) --
	( 71.60, 61.54) --
	( 69.90, 62.78) --
	( 68.19, 64.49) --
	( 66.48, 66.56) --
	( 64.78, 68.95) --
	( 63.07, 71.56) --
	( 61.37, 74.30) --
	( 59.66, 77.11) --
	( 57.95, 79.90) --
	( 56.25, 82.59) --
	( 54.54, 85.13) --
	( 52.84, 87.49) --
	( 51.13, 89.64) --
	( 49.42, 91.58) --
	( 47.72, 93.31) --
	( 46.01, 94.81) --
	( 44.31, 96.09) --
	( 42.60, 97.13) --
	( 40.89, 97.92) --
	cycle;

\path[] ( 40.89,120.85) --
	( 42.60,119.38) --
	( 44.31,117.49) --
	( 46.01,115.24) --
	( 47.72,112.72) --
	( 49.42,110.00) --
	( 51.13,107.17) --
	( 52.84,104.31) --
	( 54.54,101.50) --
	( 56.25, 98.80) --
	( 57.95, 96.28) --
	( 59.66, 93.95) --
	( 61.37, 91.84) --
	( 63.07, 89.95) --
	( 64.78, 88.29) --
	( 66.48, 86.86) --
	( 68.19, 85.66) --
	( 69.90, 84.72) --
	( 71.60, 84.04) --
	( 73.31, 83.65) --
	( 75.01, 83.54) --
	( 76.72, 83.14) --
	( 78.43, 82.24) --
	( 80.13, 80.92) --
	( 81.84, 79.25) --
	( 83.54, 77.32) --
	( 85.25, 75.20) --
	( 86.95, 73.00) --
	( 88.66, 70.80) --
	( 90.37, 68.68) --
	( 92.07, 66.72) --
	( 93.78, 64.96) --
	( 95.48, 63.41) --
	( 97.19, 62.07) --
	( 98.90, 60.94) --
	(100.60, 60.00) --
	(102.31, 59.23);

\path[] (102.31, 38.12) --
	(100.60, 39.86) --
	( 98.90, 41.85) --
	( 97.19, 44.00) --
	( 95.48, 46.21) --
	( 93.78, 48.40) --
	( 92.07, 50.48) --
	( 90.37, 52.39) --
	( 88.66, 54.10) --
	( 86.95, 55.60) --
	( 85.25, 56.88) --
	( 83.54, 57.97) --
	( 81.84, 58.86) --
	( 80.13, 59.58) --
	( 78.43, 60.12) --
	( 76.72, 60.47) --
	( 75.01, 60.62) --
	( 73.31, 60.80) --
	( 71.60, 61.54) --
	( 69.90, 62.78) --
	( 68.19, 64.49) --
	( 66.48, 66.56) --
	( 64.78, 68.95) --
	( 63.07, 71.56) --
	( 61.37, 74.30) --
	( 59.66, 77.11) --
	( 57.95, 79.90) --
	( 56.25, 82.59) --
	( 54.54, 85.13) --
	( 52.84, 87.49) --
	( 51.13, 89.64) --
	( 49.42, 91.58) --
	( 47.72, 93.31) --
	( 46.01, 94.81) --
	( 44.31, 96.09) --
	( 42.60, 97.13) --
	( 40.89, 97.92);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89,109.39) --
	( 42.60,108.26) --
	( 44.31,106.79) --
	( 46.01,105.03) --
	( 47.72,103.01) --
	( 49.42,100.79) --
	( 51.13, 98.41) --
	( 52.84, 95.90) --
	( 54.54, 93.31) --
	( 56.25, 90.70) --
	( 57.95, 88.09) --
	( 59.66, 85.53) --
	( 61.37, 83.07) --
	( 63.07, 80.75) --
	( 64.78, 78.62) --
	( 66.48, 76.71) --
	( 68.19, 75.07) --
	( 69.90, 73.75) --
	( 71.60, 72.79) --
	( 73.31, 72.23) --
	( 75.01, 72.08) --
	( 76.72, 71.80) --
	( 78.43, 71.18) --
	( 80.13, 70.25) --
	( 81.84, 69.06) --
	( 83.54, 67.64) --
	( 85.25, 66.04) --
	( 86.95, 64.30) --
	( 88.66, 62.45) --
	( 90.37, 60.54) --
	( 92.07, 58.60) --
	( 93.78, 56.68) --
	( 95.48, 54.81) --
	( 97.19, 53.03) --
	( 98.90, 51.40) --
	(100.60, 49.93) --
	(102.31, 48.68) --
	(104.01, 47.68) --
	(105.72, 46.98) --
	(107.43, 46.60) --
	(109.13, 46.55) --
	(110.84, 46.53) --
	(112.54, 46.50) --
	(114.25, 46.44) --
	(115.96, 46.37) --
	(117.66, 46.29) --
	(119.37, 46.20) --
	(121.07, 46.11) --
	(122.78, 46.01) --
	(124.49, 45.90) --
	(126.19, 45.80) --
	(127.90, 45.69) --
	(129.60, 45.59) --
	(131.31, 45.50) --
	(133.02, 45.41) --
	(134.72, 45.33) --
	(136.43, 45.27) --
	(138.13, 45.22) --
	(139.84, 45.18) --
	(141.54, 45.17) --
	(143.25, 45.16) --
	(144.96, 45.15) --
	(146.66, 45.13) --
	(148.37, 45.10) --
	(150.07, 45.06) --
	(151.78, 45.02) --
	(153.49, 44.97) --
	(155.19, 44.92) --
	(156.90, 44.87) --
	(158.60, 44.81) --
	(160.31, 44.75) --
	(162.02, 44.69) --
	(163.72, 44.63) --
	(165.43, 44.58) --
	(167.13, 44.52) --
	(168.84, 44.47) --
	(170.55, 44.43) --
	(172.25, 44.39) --
	(173.96, 44.36) --
	(175.66, 44.33);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] ( 40.89,107.97) --
	( 42.60,107.21) --
	( 44.31,106.24) --
	( 46.01,105.12) --
	( 47.72,103.91) --
	( 49.42,102.65) --
	( 51.13,101.42) --
	( 52.84,100.28) --
	( 54.54, 99.29) --
	( 56.25, 98.50) --
	( 57.95, 97.92) --
	( 59.66, 97.56) --
	( 61.37, 97.38) --
	( 63.07, 97.36) --
	( 64.78, 97.44) --
	( 66.48, 97.58) --
	( 68.19, 97.75) --
	( 69.90, 97.92) --
	( 71.60, 98.05) --
	( 73.31, 98.14) --
	( 75.01, 98.13) --
	( 76.72, 97.59) --
	( 78.43, 96.40) --
	( 80.13, 94.65) --
	( 81.84, 92.46) --
	( 83.54, 89.94) --
	( 85.25, 87.22) --
	( 86.95, 84.43) --
	( 88.66, 81.70) --
	( 90.37, 79.13) --
	( 92.07, 76.79) --
	( 93.78, 74.73) --
	( 95.48, 72.95) --
	( 97.19, 71.43) --
	( 98.90, 70.15) --
	( 98.90, 40.46) --
	( 97.19, 43.50) --
	( 95.48, 46.66) --
	( 93.78, 49.80) --
	( 92.07, 52.82) --
	( 90.37, 55.60) --
	( 88.66, 58.07) --
	( 86.95, 60.21) --
	( 85.25, 62.02) --
	( 83.54, 63.52) --
	( 81.84, 64.74) --
	( 80.13, 65.69) --
	( 78.43, 66.40) --
	( 76.72, 66.86) --
	( 75.01, 67.06) --
	( 73.31, 67.15) --
	( 71.60, 67.53) --
	( 69.90, 68.18) --
	( 68.19, 69.04) --
	( 66.48, 70.07) --
	( 64.78, 71.22) --
	( 63.07, 72.42) --
	( 61.37, 73.61) --
	( 59.66, 74.73) --
	( 57.95, 75.71) --
	( 56.25, 76.51) --
	( 54.54, 77.10) --
	( 52.84, 77.47) --
	( 51.13, 77.65) --
	( 49.42, 77.67) --
	( 47.72, 77.59) --
	( 46.01, 77.43) --
	( 44.31, 77.24) --
	( 42.60, 77.04) --
	( 40.89, 76.88) --
	cycle;

\path[] ( 40.89,107.97) --
	( 42.60,107.21) --
	( 44.31,106.24) --
	( 46.01,105.12) --
	( 47.72,103.91) --
	( 49.42,102.65) --
	( 51.13,101.42) --
	( 52.84,100.28) --
	( 54.54, 99.29) --
	( 56.25, 98.50) --
	( 57.95, 97.92) --
	( 59.66, 97.56) --
	( 61.37, 97.38) --
	( 63.07, 97.36) --
	( 64.78, 97.44) --
	( 66.48, 97.58) --
	( 68.19, 97.75) --
	( 69.90, 97.92) --
	( 71.60, 98.05) --
	( 73.31, 98.14) --
	( 75.01, 98.13) --
	( 76.72, 97.59) --
	( 78.43, 96.40) --
	( 80.13, 94.65) --
	( 81.84, 92.46) --
	( 83.54, 89.94) --
	( 85.25, 87.22) --
	( 86.95, 84.43) --
	( 88.66, 81.70) --
	( 90.37, 79.13) --
	( 92.07, 76.79) --
	( 93.78, 74.73) --
	( 95.48, 72.95) --
	( 97.19, 71.43) --
	( 98.90, 70.15);

\path[] ( 98.90, 40.46) --
	( 97.19, 43.50) --
	( 95.48, 46.66) --
	( 93.78, 49.80) --
	( 92.07, 52.82) --
	( 90.37, 55.60) --
	( 88.66, 58.07) --
	( 86.95, 60.21) --
	( 85.25, 62.02) --
	( 83.54, 63.52) --
	( 81.84, 64.74) --
	( 80.13, 65.69) --
	( 78.43, 66.40) --
	( 76.72, 66.86) --
	( 75.01, 67.06) --
	( 73.31, 67.15) --
	( 71.60, 67.53) --
	( 69.90, 68.18) --
	( 68.19, 69.04) --
	( 66.48, 70.07) --
	( 64.78, 71.22) --
	( 63.07, 72.42) --
	( 61.37, 73.61) --
	( 59.66, 74.73) --
	( 57.95, 75.71) --
	( 56.25, 76.51) --
	( 54.54, 77.10) --
	( 52.84, 77.47) --
	( 51.13, 77.65) --
	( 49.42, 77.67) --
	( 47.72, 77.59) --
	( 46.01, 77.43) --
	( 44.31, 77.24) --
	( 42.60, 77.04) --
	( 40.89, 76.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89, 92.42) --
	( 42.60, 92.13) --
	( 44.31, 91.74) --
	( 46.01, 91.28) --
	( 47.72, 90.75) --
	( 49.42, 90.16) --
	( 51.13, 89.53) --
	( 52.84, 88.87) --
	( 54.54, 88.19) --
	( 56.25, 87.50) --
	( 57.95, 86.82) --
	( 59.66, 86.15) --
	( 61.37, 85.50) --
	( 63.07, 84.89) --
	( 64.78, 84.33) --
	( 66.48, 83.82) --
	( 68.19, 83.39) --
	( 69.90, 83.05) --
	( 71.60, 82.79) --
	( 73.31, 82.64) --
	( 75.01, 82.59) --
	( 76.72, 82.22) --
	( 78.43, 81.40) --
	( 80.13, 80.17) --
	( 81.84, 78.60) --
	( 83.54, 76.73) --
	( 85.25, 74.62) --
	( 86.95, 72.32) --
	( 88.66, 69.89) --
	( 90.37, 67.36) --
	( 92.07, 64.81) --
	( 93.78, 62.27) --
	( 95.48, 59.81) --
	( 97.19, 57.47) --
	( 98.90, 55.30) --
	(100.60, 53.37) --
	(102.31, 51.72) --
	(104.01, 50.40) --
	(105.72, 49.47) --
	(107.43, 48.98) --
	(109.13, 48.91) --
	(110.84, 48.80) --
	(112.54, 48.60) --
	(114.25, 48.32) --
	(115.96, 47.97) --
	(117.66, 47.56) --
	(119.37, 47.10) --
	(121.07, 46.60) --
	(122.78, 46.07) --
	(124.49, 45.53) --
	(126.19, 44.99) --
	(127.90, 44.45) --
	(129.60, 43.93) --
	(131.31, 43.44) --
	(133.02, 42.99) --
	(134.72, 42.59) --
	(136.43, 42.25) --
	(138.13, 41.99) --
	(139.84, 41.82) --
	(141.54, 41.74) --
	(143.25, 41.75) --
	(144.96, 41.80) --
	(146.66, 41.89) --
	(148.37, 42.02) --
	(150.07, 42.17) --
	(151.78, 42.34) --
	(153.49, 42.54) --
	(155.19, 42.75) --
	(156.90, 42.97) --
	(158.60, 43.19) --
	(160.31, 43.42) --
	(162.02, 43.64) --
	(163.72, 43.85) --
	(165.43, 44.05) --
	(167.13, 44.23) --
	(168.84, 44.39) --
	(170.55, 44.52) --
	(172.25, 44.62) --
	(173.96, 44.68) --
	(175.66, 44.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 32.18) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 32.18) --
	( 34.16,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 43.85) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 62.23) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 80.61) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 99.00) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.38) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,135.76) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 46.88) --
	( 34.16, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 65.26) --
	( 34.16, 65.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 83.64) --
	( 34.16, 83.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,102.03) --
	( 34.16,102.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.41) --
	( 34.16,120.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,138.79) --
	( 34.16,138.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 32.18) --
	(182.40, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 29.43) --
	( 40.89, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.59, 29.43) --
	( 74.59, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 29.43) --
	(108.28, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.97, 29.43) --
	(141.97, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.66, 29.43) --
	(175.66, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.93, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 42.73, 23.27) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.62, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 76.42, 23.27) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.31, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (110.11, 23.27) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.01, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (143.80, 23.27) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.72, 19.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (178.52, 23.27) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.28,  7.64) {DP - Gaussian $\sigma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.83) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{P})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (122.94, 94.08) rectangle (180.92,152.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.44,140.49) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.44,123.67) rectangle (140.49,135.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.47,129.69) circle (  1.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (128.44,123.67) rectangle (140.49,135.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.65,129.69) -- (139.28,129.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.44,111.63) rectangle (140.49,123.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.47,119.20) --
	(135.81,116.87) --
	(133.12,116.87) --
	(134.47,119.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (128.44,111.63) rectangle (140.49,123.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.65,117.65) -- (139.28,117.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.44, 99.58) rectangle (140.49,111.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.05,105.60) -- (135.88,105.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.47,104.19) -- (134.47,107.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] (128.44, 99.58) rectangle (140.49,111.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.65,105.60) -- (139.28,105.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.88,123.67) rectangle (167.92,135.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90,128.70) -- (162.90,130.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90,130.69) -- (162.90,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (155.88,123.67) rectangle (167.92,135.72);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.08,129.69) -- (166.72,129.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.88,111.63) rectangle (167.92,123.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,117.65) --
	(161.90,119.06) --
	(163.31,117.65) --
	(161.90,116.24) --
	(160.49,117.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] (155.88,111.63) rectangle (167.92,123.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.08,117.65) -- (166.72,117.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.88, 99.58) rectangle (167.92,111.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.90,104.05) --
	(163.24,106.38) --
	(160.55,106.38) --
	(161.90,104.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] (155.88, 99.58) rectangle (167.92,111.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.08,105.60) -- (166.72,105.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.49,127.28) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.49,115.24) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.49,103.19) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.92,127.28) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.92,115.24) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.92,103.19) {5};
\end{scope}
\end{tikzpicture}


==> figs/dropout_vinfo.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:19:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,361.35);
\begin{scope}
\path[clip] (  0.00,180.68) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,180.68) rectangle (397.48,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,211.36) rectangle (113.96,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,211.36) rectangle (113.96,339.28);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,218.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.71,218.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06,288.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40,220.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75,237.28) circle (  1.96);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,221.32) --
	( 46.01,216.75) --
	( 40.72,216.75) --
	( 43.36,221.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.71,226.07) --
	( 61.35,221.49) --
	( 56.07,221.49) --
	( 58.71,226.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06,316.28) --
	( 76.70,311.70) --
	( 71.41,311.70) --
	( 74.06,316.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40,264.15) --
	( 92.05,259.57) --
	( 86.76,259.57) --
	( 89.40,264.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75,282.09) --
	(107.39,277.51) --
	(102.11,277.51) --
	(104.75,282.09);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.59,218.27) -- ( 46.14,218.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,215.50) -- ( 43.36,221.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.94,239.17) -- ( 61.49,239.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.71,236.40) -- ( 58.71,241.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28,319.20) -- ( 76.83,319.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06,316.42) -- ( 74.06,321.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.63,292.05) -- ( 92.18,292.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40,289.27) -- ( 89.40,294.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,286.98) -- (107.52,286.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75,284.20) -- (104.75,289.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.40,216.31) -- ( 45.33,220.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.40,220.23) -- ( 45.33,216.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.75,260.87) -- ( 60.67,264.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.75,264.80) -- ( 60.67,260.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09,319.90) -- ( 76.02,323.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09,323.82) -- ( 76.02,319.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44,303.90) -- ( 91.37,307.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44,307.82) -- ( 91.37,303.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.79,296.15) -- (106.71,300.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.79,300.07) -- (106.71,296.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.59,231.54) --
	( 43.36,234.32) --
	( 46.14,231.54) --
	( 43.36,228.77) --
	( 40.59,231.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.94,284.27) --
	( 58.71,287.04) --
	( 61.49,284.27) --
	( 58.71,281.49) --
	( 55.94,284.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28,327.98) --
	( 74.06,330.75) --
	( 76.83,327.98) --
	( 74.06,325.20) --
	( 71.28,327.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.63,326.15) --
	( 89.40,328.93) --
	( 92.18,326.15) --
	( 89.40,323.38) --
	( 86.63,326.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,308.73) --
	(104.75,311.50) --
	(107.52,308.73) --
	(104.75,305.95) --
	(101.97,308.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36,218.27) --
	( 58.71,218.27) --
	( 74.06,288.06) --
	( 89.40,220.42) --
	(104.75,237.28);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36,218.27) --
	( 58.71,223.02) --
	( 74.06,313.23) --
	( 89.40,261.10) --
	(104.75,279.04);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36,218.27) --
	( 58.71,239.17) --
	( 74.06,319.20) --
	( 89.40,292.05) --
	(104.75,286.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36,218.27) --
	( 58.71,262.83) --
	( 74.06,321.86) --
	( 89.40,305.86) --
	(104.75,298.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36,231.54) --
	( 58.71,284.27) --
	( 74.06,327.98) --
	( 89.40,326.15) --
	(104.75,308.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60,219.32) --
	( 44.13,219.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.36,219.32) --
	( 43.36,217.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60,217.23) --
	( 44.13,217.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,220.77) --
	( 59.48,220.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,293.23) --
	( 74.82,293.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,293.23) --
	( 74.06,282.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,282.90) --
	( 74.82,282.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,221.66) --
	( 90.17,221.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,221.66) --
	( 89.40,219.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,219.18) --
	( 90.17,219.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,243.22) --
	(105.52,243.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75,243.22) --
	(104.75,231.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,231.34) --
	(105.52,231.34);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60,219.87) --
	( 44.13,219.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,227.11) --
	( 59.48,227.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71,227.11) --
	( 58.71,218.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,218.93) --
	( 59.48,218.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,315.35) --
	( 74.82,315.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,315.35) --
	( 74.06,311.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,311.11) --
	( 74.82,311.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,266.29) --
	( 90.17,266.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,266.29) --
	( 89.40,255.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,255.90) --
	( 90.17,255.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,282.43) --
	(105.52,282.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75,282.43) --
	(104.75,275.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,275.65) --
	(105.52,275.65);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60,219.68) --
	( 44.13,219.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,244.35) --
	( 59.48,244.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71,244.35) --
	( 58.71,234.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,234.00) --
	( 59.48,234.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,321.12) --
	( 74.82,321.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,321.12) --
	( 74.06,317.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,317.27) --
	( 74.82,317.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,296.64) --
	( 90.17,296.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,296.64) --
	( 89.40,287.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,287.45) --
	( 90.17,287.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,290.96) --
	(105.52,290.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75,290.96) --
	(104.75,282.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,282.99) --
	(105.52,282.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60,220.37) --
	( 44.13,220.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,266.08) --
	( 59.48,266.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71,266.08) --
	( 58.71,259.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,259.59) --
	( 59.48,259.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,322.47) --
	( 74.82,322.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,322.47) --
	( 74.06,321.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,321.25) --
	( 74.82,321.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,310.84) --
	( 90.17,310.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,310.84) --
	( 89.40,300.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,300.88) --
	( 90.17,300.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,300.48) --
	(105.52,300.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75,300.48) --
	(104.75,295.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,295.74) --
	(105.52,295.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60,231.66) --
	( 44.13,231.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.36,231.66) --
	( 43.36,231.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60,231.43) --
	( 44.13,231.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,284.41) --
	( 59.48,284.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71,284.41) --
	( 58.71,284.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,284.12) --
	( 59.48,284.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,328.08) --
	( 74.82,328.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,328.08) --
	( 74.06,327.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,327.88) --
	( 74.82,327.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,326.23) --
	( 90.17,326.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,326.23) --
	( 89.40,326.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,326.08) --
	( 90.17,326.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,308.81) --
	(105.52,308.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75,308.81) --
	(104.75,308.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,308.64) --
	(105.52,308.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,211.36) rectangle (113.96,339.28);
\end{scope}
\begin{scope}
\path[clip] (119.46,211.36) rectangle (245.30,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.46,211.36) rectangle (245.30,339.28);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67,218.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,218.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.36,233.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70,248.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05,245.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,240.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.74,222.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.09,223.41) circle (  1.96);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67,221.32) --
	(131.31,216.75) --
	(126.02,216.75) --
	(128.67,221.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,239.63) --
	(146.65,235.05) --
	(141.37,235.05) --
	(144.01,239.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.36,267.50) --
	(162.00,262.93) --
	(156.72,262.93) --
	(159.36,267.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70,285.84) --
	(177.35,281.27) --
	(172.06,281.27) --
	(174.70,285.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05,289.72) --
	(192.69,285.15) --
	(187.41,285.15) --
	(190.05,289.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,291.15) --
	(208.04,286.58) --
	(202.75,286.58) --
	(205.40,291.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.74,249.34) --
	(223.39,244.77) --
	(218.10,244.77) --
	(220.74,249.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.09,263.21) --
	(238.73,258.64) --
	(233.45,258.64) --
	(236.09,263.21);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.89,218.27) -- (131.44,218.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67,215.50) -- (128.67,221.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24,247.71) -- (146.79,247.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01,244.93) -- (144.01,250.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58,268.69) -- (162.13,268.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.36,265.92) -- (159.36,271.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.93,287.77) -- (177.48,287.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70,284.99) -- (174.70,290.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.28,291.07) -- (192.83,291.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05,288.30) -- (190.05,293.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.62,292.18) -- (208.17,292.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,289.40) -- (205.40,294.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.97,263.29) -- (223.52,263.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.74,260.51) -- (220.74,266.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.32,270.57) -- (238.87,270.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.09,267.80) -- (236.09,273.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70,217.31) -- (130.63,221.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70,221.24) -- (130.63,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.05,254.55) -- (145.97,258.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.05,258.48) -- (145.97,254.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.40,269.12) -- (161.32,273.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.40,273.05) -- (161.32,269.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.74,288.15) -- (176.67,292.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.74,292.08) -- (176.67,288.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.09,291.82) -- (192.01,295.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.09,295.75) -- (192.01,291.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,294.87) -- (207.36,298.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,298.79) -- (207.36,294.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.78,272.59) -- (222.71,276.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.78,276.52) -- (222.71,272.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.13,271.96) -- (238.05,275.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.13,275.88) -- (238.05,271.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.89,243.26) --
	(128.67,246.04) --
	(131.44,243.26) --
	(128.67,240.49) --
	(125.89,243.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24,264.99) --
	(144.01,267.76) --
	(146.79,264.99) --
	(144.01,262.21) --
	(141.24,264.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58,275.22) --
	(159.36,278.00) --
	(162.13,275.22) --
	(159.36,272.45) --
	(156.58,275.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.93,293.80) --
	(174.70,296.57) --
	(177.48,293.80) --
	(174.70,291.02) --
	(171.93,293.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.28,298.79) --
	(190.05,301.56) --
	(192.83,298.79) --
	(190.05,296.01) --
	(187.28,298.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.62,307.77) --
	(205.40,310.54) --
	(208.17,307.77) --
	(205.40,304.99) --
	(202.62,307.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.97,290.78) --
	(220.74,293.56) --
	(223.52,290.78) --
	(220.74,288.01) --
	(217.97,290.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.32,279.73) --
	(236.09,282.50) --
	(238.87,279.73) --
	(236.09,276.95) --
	(233.32,279.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67,218.27) --
	(144.01,218.34) --
	(159.36,233.87) --
	(174.70,248.31) --
	(190.05,245.96) --
	(205.40,240.16) --
	(220.74,222.08) --
	(236.09,223.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67,218.27) --
	(144.01,236.57) --
	(159.36,264.45) --
	(174.70,282.79) --
	(190.05,286.67) --
	(205.40,288.10) --
	(220.74,246.29) --
	(236.09,260.16);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67,218.27) --
	(144.01,247.71) --
	(159.36,268.69) --
	(174.70,287.77) --
	(190.05,291.07) --
	(205.40,292.18) --
	(220.74,263.29) --
	(236.09,270.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67,219.27) --
	(144.01,256.51) --
	(159.36,271.09) --
	(174.70,290.11) --
	(190.05,293.79) --
	(205.40,296.83) --
	(220.74,274.56) --
	(236.09,273.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67,243.26) --
	(144.01,264.99) --
	(159.36,275.22) --
	(174.70,293.80) --
	(190.05,298.79) --
	(205.40,307.77) --
	(220.74,290.78) --
	(236.09,279.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90,219.73) --
	(129.43,219.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,218.72) --
	(144.78,218.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01,218.72) --
	(144.01,217.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,217.96) --
	(144.78,217.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,235.95) --
	(160.13,235.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36,235.95) --
	(159.36,231.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,231.79) --
	(160.13,231.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,253.42) --
	(175.47,253.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70,253.42) --
	(174.70,243.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,243.20) --
	(175.47,243.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,250.37) --
	(190.82,250.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05,250.37) --
	(190.05,241.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,241.55) --
	(190.82,241.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,244.32) --
	(206.16,244.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40,244.32) --
	(205.40,236.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,236.01) --
	(206.16,236.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,225.07) --
	(221.51,225.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74,225.07) --
	(220.74,219.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,219.10) --
	(221.51,219.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,225.01) --
	(236.86,225.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09,225.01) --
	(236.09,221.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,221.81) --
	(236.86,221.81);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90,219.74) --
	(129.43,219.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,238.37) --
	(144.78,238.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01,238.37) --
	(144.01,234.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,234.78) --
	(144.78,234.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,267.06) --
	(160.13,267.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36,267.06) --
	(159.36,261.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,261.84) --
	(160.13,261.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,285.00) --
	(175.47,285.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70,285.00) --
	(174.70,280.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,280.58) --
	(175.47,280.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,288.31) --
	(190.82,288.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05,288.31) --
	(190.05,285.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,285.04) --
	(190.82,285.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,292.62) --
	(206.16,292.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40,292.62) --
	(205.40,283.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,283.59) --
	(206.16,283.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,249.57) --
	(221.51,249.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74,249.57) --
	(220.74,243.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,243.01) --
	(221.51,243.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,261.66) --
	(236.86,261.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09,261.66) --
	(236.09,258.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,258.67) --
	(236.86,258.67);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90,219.49) --
	(129.43,219.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,249.80) --
	(144.78,249.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01,249.80) --
	(144.01,245.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,245.62) --
	(144.78,245.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,270.53) --
	(160.13,270.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36,270.53) --
	(159.36,266.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,266.85) --
	(160.13,266.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,288.96) --
	(175.47,288.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70,288.96) --
	(174.70,286.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,286.57) --
	(175.47,286.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,291.77) --
	(190.82,291.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05,291.77) --
	(190.05,290.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,290.38) --
	(190.82,290.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,293.77) --
	(206.16,293.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40,293.77) --
	(205.40,290.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,290.59) --
	(206.16,290.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,267.10) --
	(221.51,267.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74,267.10) --
	(220.74,259.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,259.47) --
	(221.51,259.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,271.83) --
	(236.86,271.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09,271.83) --
	(236.09,269.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,269.32) --
	(236.86,269.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90,221.81) --
	(129.43,221.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,258.11) --
	(144.78,258.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01,258.11) --
	(144.01,254.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,254.92) --
	(144.78,254.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,271.96) --
	(160.13,271.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36,271.96) --
	(159.36,270.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,270.21) --
	(160.13,270.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,290.62) --
	(175.47,290.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70,290.62) --
	(174.70,289.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,289.61) --
	(175.47,289.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,294.44) --
	(190.82,294.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05,294.44) --
	(190.05,293.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,293.13) --
	(190.82,293.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,298.93) --
	(206.16,298.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40,298.93) --
	(205.40,294.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,294.73) --
	(206.16,294.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,276.60) --
	(221.51,276.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74,276.60) --
	(220.74,272.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,272.51) --
	(221.51,272.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,275.39) --
	(236.86,275.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09,275.39) --
	(236.09,272.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,272.45) --
	(236.86,272.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90,243.36) --
	(129.43,243.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.67,243.36) --
	(128.67,243.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90,243.17) --
	(129.43,243.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,265.11) --
	(144.78,265.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01,265.11) --
	(144.01,264.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24,264.86) --
	(144.78,264.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,275.32) --
	(160.13,275.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36,275.32) --
	(159.36,275.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59,275.13) --
	(160.13,275.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,293.91) --
	(175.47,293.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70,293.91) --
	(174.70,293.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,293.69) --
	(175.47,293.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,298.88) --
	(190.82,298.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05,298.88) --
	(190.05,298.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,298.69) --
	(190.82,298.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,307.88) --
	(206.16,307.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40,307.88) --
	(205.40,307.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,307.65) --
	(206.16,307.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,290.88) --
	(221.51,290.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74,290.88) --
	(220.74,290.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,290.69) --
	(221.51,290.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,279.86) --
	(236.86,279.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09,279.86) --
	(236.09,279.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32,279.59) --
	(236.86,279.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.46,211.36) rectangle (245.30,339.28);
\end{scope}
\begin{scope}
\path[clip] (250.80,211.36) rectangle (391.98,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (250.80,211.36) rectangle (391.98,339.28);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.01,218.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.35,221.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.70,218.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.05,220.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.39,245.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,299.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.08,293.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.43,224.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.78,242.29) circle (  1.96);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.01,221.32) --
	(262.65,216.75) --
	(257.36,216.75) --
	(260.01,221.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.35,260.39) --
	(277.99,255.82) --
	(272.71,255.82) --
	(275.35,260.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.70,265.90) --
	(293.34,261.33) --
	(288.06,261.33) --
	(290.70,265.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.05,262.83) --
	(308.69,258.26) --
	(303.40,258.26) --
	(306.05,262.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.39,294.85) --
	(324.03,290.27) --
	(318.75,290.27) --
	(321.39,294.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,317.23) --
	(339.38,312.66) --
	(334.10,312.66) --
	(336.74,317.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.08,319.28) --
	(354.73,314.70) --
	(349.44,314.70) --
	(352.08,319.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.43,286.44) --
	(370.07,281.86) --
	(364.79,281.86) --
	(367.43,286.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.78,282.00) --
	(385.42,277.42) --
	(380.13,277.42) --
	(382.78,282.00);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.23,226.20) -- (262.78,226.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.01,223.42) -- (260.01,228.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.58,271.99) -- (278.13,271.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.35,269.21) -- (275.35,274.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.92,284.37) -- (293.47,284.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.70,281.60) -- (290.70,287.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.27,278.88) -- (308.82,278.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.05,276.10) -- (306.05,281.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62,303.94) -- (324.17,303.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.39,301.17) -- (321.39,306.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96,317.87) -- (339.51,317.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,315.10) -- (336.74,320.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.31,320.04) -- (354.86,320.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.08,317.27) -- (352.08,322.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.66,299.80) -- (370.21,299.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.43,297.02) -- (367.43,302.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.00,291.84) -- (385.55,291.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.78,289.07) -- (382.78,294.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.04,238.24) -- (261.97,242.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.04,242.16) -- (261.97,238.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.39,274.48) -- (277.31,278.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.39,278.41) -- (277.31,274.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.74,289.41) -- (292.66,293.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.74,293.34) -- (292.66,289.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.08,289.19) -- (308.01,293.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.08,293.11) -- (308.01,289.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.43,307.60) -- (323.35,311.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.43,311.53) -- (323.35,307.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.78,317.27) -- (338.70,321.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.78,321.20) -- (338.70,317.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.12,321.45) -- (354.05,325.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.12,325.38) -- (354.05,321.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.47,309.04) -- (369.39,312.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.47,312.96) -- (369.39,309.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,294.70) -- (384.74,298.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,298.63) -- (384.74,294.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.23,250.64) --
	(260.01,253.41) --
	(262.78,250.64) --
	(260.01,247.86) --
	(257.23,250.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.58,284.52) --
	(275.35,287.29) --
	(278.13,284.52) --
	(275.35,281.74) --
	(272.58,284.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.92,297.94) --
	(290.70,300.71) --
	(293.47,297.94) --
	(290.70,295.17) --
	(287.92,297.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.27,300.45) --
	(306.05,303.23) --
	(308.82,300.45) --
	(306.05,297.68) --
	(303.27,300.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62,313.97) --
	(321.39,316.74) --
	(324.17,313.97) --
	(321.39,311.19) --
	(318.62,313.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96,321.31) --
	(336.74,324.09) --
	(339.51,321.31) --
	(336.74,318.54) --
	(333.96,321.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.31,327.67) --
	(352.08,330.45) --
	(354.86,327.67) --
	(352.08,324.90) --
	(349.31,327.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.66,322.81) --
	(367.43,325.58) --
	(370.21,322.81) --
	(367.43,320.03) --
	(364.66,322.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.00,305.01) --
	(382.78,307.79) --
	(385.55,305.01) --
	(382.78,302.24) --
	(380.00,305.01);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01,218.27) --
	(275.35,221.45) --
	(290.70,218.27) --
	(306.05,220.93) --
	(321.39,245.23) --
	(336.74,299.88) --
	(352.08,293.00) --
	(367.43,224.47) --
	(382.78,242.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01,218.27) --
	(275.35,257.34) --
	(290.70,262.85) --
	(306.05,259.78) --
	(321.39,291.80) --
	(336.74,314.18) --
	(352.08,316.23) --
	(367.43,283.38) --
	(382.78,278.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01,226.20) --
	(275.35,271.99) --
	(290.70,284.37) --
	(306.05,278.88) --
	(321.39,303.94) --
	(336.74,317.87) --
	(352.08,320.04) --
	(367.43,299.80) --
	(382.78,291.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01,240.20) --
	(275.35,276.45) --
	(290.70,291.37) --
	(306.05,291.15) --
	(321.39,309.57) --
	(336.74,319.24) --
	(352.08,323.41) --
	(367.43,311.00) --
	(382.78,296.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01,250.64) --
	(275.35,284.52) --
	(290.70,297.94) --
	(306.05,300.45) --
	(321.39,313.97) --
	(336.74,321.31) --
	(352.08,327.67) --
	(367.43,322.81) --
	(382.78,305.01);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,218.27) --
	(260.77,218.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01,218.27) --
	(260.01,218.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,218.27) --
	(260.77,218.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,223.62) --
	(276.12,223.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35,223.62) --
	(275.35,219.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,219.27) --
	(276.12,219.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,219.72) --
	(291.47,219.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,222.40) --
	(306.81,222.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05,222.40) --
	(306.05,219.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,219.46) --
	(306.81,219.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,250.39) --
	(322.16,250.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,250.39) --
	(321.39,240.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,240.07) --
	(322.16,240.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,302.10) --
	(337.51,302.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,302.10) --
	(336.74,297.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,297.66) --
	(337.51,297.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,297.49) --
	(352.85,297.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,297.49) --
	(352.08,288.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,288.52) --
	(352.85,288.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,229.27) --
	(368.20,229.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,229.27) --
	(367.43,219.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,219.66) --
	(368.20,219.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,245.68) --
	(383.54,245.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78,245.68) --
	(382.78,238.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,238.89) --
	(383.54,238.89);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,220.09) --
	(260.77,220.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,260.41) --
	(276.12,260.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35,260.41) --
	(275.35,254.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,254.27) --
	(276.12,254.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,266.86) --
	(291.47,266.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70,266.86) --
	(290.70,258.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,258.84) --
	(291.47,258.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,264.25) --
	(306.81,264.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05,264.25) --
	(306.05,255.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,255.32) --
	(306.81,255.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,294.06) --
	(322.16,294.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,294.06) --
	(321.39,289.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,289.54) --
	(322.16,289.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,315.06) --
	(337.51,315.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,315.06) --
	(336.74,313.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,313.31) --
	(337.51,313.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,318.34) --
	(352.85,318.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,318.34) --
	(352.08,314.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,314.11) --
	(352.85,314.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,287.76) --
	(368.20,287.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,287.76) --
	(367.43,279.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,279.01) --
	(368.20,279.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,281.69) --
	(383.54,281.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78,281.69) --
	(382.78,276.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,276.21) --
	(383.54,276.21);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,228.77) --
	(260.77,228.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01,228.77) --
	(260.01,223.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,223.62) --
	(260.77,223.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,274.20) --
	(276.12,274.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35,274.20) --
	(275.35,269.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,269.78) --
	(276.12,269.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,285.85) --
	(291.47,285.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70,285.85) --
	(290.70,282.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,282.89) --
	(291.47,282.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,281.42) --
	(306.81,281.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05,281.42) --
	(306.05,276.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,276.34) --
	(306.81,276.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,304.83) --
	(322.16,304.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,304.83) --
	(321.39,303.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,303.06) --
	(322.16,303.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,318.41) --
	(337.51,318.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,318.41) --
	(336.74,317.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,317.33) --
	(337.51,317.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,321.26) --
	(352.85,321.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,321.26) --
	(352.08,318.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,318.82) --
	(352.85,318.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,303.75) --
	(368.20,303.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,303.75) --
	(367.43,295.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,295.84) --
	(368.20,295.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,293.40) --
	(383.54,293.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78,293.40) --
	(382.78,290.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,290.28) --
	(383.54,290.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,241.15) --
	(260.77,241.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01,241.15) --
	(260.01,239.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,239.25) --
	(260.77,239.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,277.63) --
	(276.12,277.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35,277.63) --
	(275.35,275.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,275.26) --
	(276.12,275.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,292.34) --
	(291.47,292.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70,292.34) --
	(290.70,290.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,290.41) --
	(291.47,290.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,292.62) --
	(306.81,292.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05,292.62) --
	(306.05,289.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,289.68) --
	(306.81,289.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,310.15) --
	(322.16,310.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,310.15) --
	(321.39,308.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,308.98) --
	(322.16,308.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,319.49) --
	(337.51,319.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,319.49) --
	(336.74,318.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,318.98) --
	(337.51,318.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,324.03) --
	(352.85,324.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,324.03) --
	(352.08,322.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,322.80) --
	(352.85,322.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,312.52) --
	(368.20,312.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,312.52) --
	(367.43,309.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,309.48) --
	(368.20,309.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,297.76) --
	(383.54,297.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78,297.76) --
	(382.78,295.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,295.58) --
	(383.54,295.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,250.71) --
	(260.77,250.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01,250.71) --
	(260.01,250.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24,250.56) --
	(260.77,250.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,284.61) --
	(276.12,284.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35,284.61) --
	(275.35,284.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,284.42) --
	(276.12,284.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,298.03) --
	(291.47,298.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70,298.03) --
	(290.70,297.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,297.85) --
	(291.47,297.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,300.53) --
	(306.81,300.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05,300.53) --
	(306.05,300.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,300.38) --
	(306.81,300.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,314.02) --
	(322.16,314.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,314.02) --
	(321.39,313.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,313.91) --
	(322.16,313.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,321.43) --
	(337.51,321.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,321.43) --
	(336.74,321.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,321.20) --
	(337.51,321.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,327.75) --
	(352.85,327.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,327.75) --
	(352.08,327.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,327.60) --
	(352.85,327.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,322.89) --
	(368.20,322.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,322.89) --
	(367.43,322.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,322.72) --
	(368.20,322.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,305.11) --
	(383.54,305.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78,305.11) --
	(382.78,304.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,304.92) --
	(383.54,304.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.80,211.36) rectangle (391.98,339.28);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,339.28) rectangle (113.96,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,339.28) rectangle (113.96,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.06,344.53) {LeNet};
\end{scope}
\begin{scope}
\path[clip] (119.46,339.28) rectangle (245.30,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.46,339.28) rectangle (245.30,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.38,344.53) {AlexNet};
\end{scope}
\begin{scope}
\path[clip] (250.80,339.28) rectangle (391.98,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.80,339.28) rectangle (391.98,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.39,344.53) {VGG9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,211.36) --
	(113.96,211.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36,208.61) --
	( 43.36,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.71,208.61) --
	( 58.71,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.06,208.61) --
	( 74.06,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40,208.61) --
	( 89.40,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.75,208.61) --
	(104.75,211.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.36,200.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.71,200.35) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.06,200.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.40,200.35) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.75,200.35) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.46,211.36) --
	(245.30,211.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67,208.61) --
	(128.67,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.01,208.61) --
	(144.01,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.36,208.61) --
	(159.36,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.70,208.61) --
	(174.70,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.05,208.61) --
	(190.05,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.40,208.61) --
	(205.40,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.74,208.61) --
	(220.74,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,208.61) --
	(236.09,211.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.67,200.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.01,200.35) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.36,200.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.70,200.35) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.05,200.35) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.40,200.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.74,200.35) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.09,200.35) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.80,211.36) --
	(391.98,211.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01,208.61) --
	(260.01,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.35,208.61) --
	(275.35,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.70,208.61) --
	(290.70,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,208.61) --
	(306.05,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.39,208.61) --
	(321.39,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.74,208.61) --
	(336.74,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.08,208.61) --
	(352.08,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.43,208.61) --
	(367.43,211.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.78,208.61) --
	(382.78,211.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.01,200.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.35,200.35) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.70,200.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.05,200.35) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.39,200.35) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.74,200.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.08,200.35) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.43,200.35) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.78,200.35) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,211.36) --
	( 34.16,339.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,215.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,237.18) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,259.12) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,281.07) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,303.01) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,324.95) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,218.27) --
	( 34.16,218.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,240.21) --
	( 34.16,240.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,262.15) --
	( 34.16,262.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,284.10) --
	( 34.16,284.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,306.04) --
	( 34.16,306.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,327.98) --
	( 34.16,327.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (213.07,188.31) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,275.32) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{P})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (298.38,212.64) rectangle (388.41,257.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.88,245.68) {Fraction of weights};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.88,229.52) rectangle (315.26,240.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.57,235.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.02,235.21) -- (314.12,235.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.02,235.21) -- (314.12,235.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.88,218.14) rectangle (315.26,229.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.57,226.88) --
	(312.21,222.30) --
	(306.93,222.30) --
	(309.57,226.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.02,223.83) -- (314.12,223.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.02,223.83) -- (314.12,223.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.70,229.52) rectangle (347.08,240.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.62,235.21) -- (344.17,235.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.39,232.44) -- (341.39,237.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.84,235.21) -- (345.95,235.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.84,235.21) -- (345.95,235.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.70,218.14) rectangle (347.08,229.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.43,221.87) -- (343.36,225.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.43,225.79) -- (343.36,221.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.84,223.83) -- (345.95,223.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.84,223.83) -- (345.95,223.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.03,229.52) rectangle (375.41,240.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.94,235.21) --
	(369.72,237.99) --
	(372.49,235.21) --
	(369.72,232.44) --
	(366.94,235.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.16,235.21) -- (374.27,235.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (365.16,235.21) -- (374.27,235.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (319.26,232.80) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (319.26,221.42) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (351.08,232.80) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (351.08,221.42) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (379.41,232.80) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (113.96,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (113.96,158.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.59, 53.66) --
	( 43.36, 56.43) --
	( 46.14, 53.66) --
	( 43.36, 50.88) --
	( 40.59, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.94,102.34) --
	( 58.71,105.12) --
	( 61.49,102.34) --
	( 58.71, 99.57) --
	( 55.94,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28,132.99) --
	( 74.06,135.76) --
	( 76.83,132.99) --
	( 74.06,130.21) --
	( 71.28,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.63,140.99) --
	( 89.40,143.77) --
	( 92.18,140.99) --
	( 89.40,138.22) --
	( 86.63,140.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,118.31) --
	(104.75,121.08) --
	(107.52,118.31) --
	(104.75,115.53) --
	(101.97,118.31);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 55.59) --
	( 46.01, 51.02) --
	( 40.72, 51.02) --
	( 43.36, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.71, 87.84) --
	( 61.35, 83.27) --
	( 56.07, 83.27) --
	( 58.71, 87.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06,109.39) --
	( 76.70,104.82) --
	( 71.41,104.82) --
	( 74.06,109.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40,118.17) --
	( 92.05,113.60) --
	( 86.76,113.60) --
	( 89.40,118.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75, 89.02) --
	(107.39, 84.45) --
	(102.11, 84.45) --
	(104.75, 89.02);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.59, 53.66) -- ( 46.14, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 50.88) -- ( 43.36, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.94, 89.81) -- ( 61.49, 89.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.71, 87.04) -- ( 58.71, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28,118.86) -- ( 76.83,118.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06,116.09) -- ( 74.06,121.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.63,125.28) -- ( 92.18,125.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40,122.51) -- ( 89.40,128.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.97,104.50) -- (107.52,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75,101.72) -- (104.75,107.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.40, 51.69) -- ( 45.33, 55.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.40, 55.62) -- ( 45.33, 51.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.75, 97.65) -- ( 60.67,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.75,101.57) -- ( 60.67, 97.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09,128.35) -- ( 76.02,132.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09,132.27) -- ( 76.02,128.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44,136.82) -- ( 91.37,140.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44,140.74) -- ( 91.37,136.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.79,112.40) -- (106.71,116.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.79,116.32) -- (106.71,112.40);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 45.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.71, 68.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06, 69.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40, 97.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75, 69.51) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36, 45.24) --
	( 58.71, 68.06) --
	( 74.06, 69.23) --
	( 89.40, 97.85) --
	(104.75, 69.51);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36, 52.54) --
	( 58.71, 84.79) --
	( 74.06,106.34) --
	( 89.40,115.12) --
	(104.75, 85.97);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36, 53.66) --
	( 58.71, 89.81) --
	( 74.06,118.86) --
	( 89.40,125.28) --
	(104.75,104.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36, 53.66) --
	( 58.71, 99.61) --
	( 74.06,130.31) --
	( 89.40,138.78) --
	(104.75,114.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36, 53.66) --
	( 58.71,102.34) --
	( 74.06,132.99) --
	( 89.40,140.99) --
	(104.75,118.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 53.78) --
	( 44.13, 53.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.36, 53.78) --
	( 43.36, 53.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 53.54) --
	( 44.13, 53.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,102.44) --
	( 59.48,102.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71,102.44) --
	( 58.71,102.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,102.25) --
	( 59.48,102.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,134.82) --
	( 74.82,134.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,134.82) --
	( 74.06,131.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,131.15) --
	( 74.82,131.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,141.06) --
	( 90.17,141.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,141.06) --
	( 89.40,140.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,140.93) --
	( 90.17,140.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,120.20) --
	(105.52,120.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75,120.20) --
	(104.75,116.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,116.41) --
	(105.52,116.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 53.04) --
	( 44.13, 53.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.36, 53.04) --
	( 43.36, 52.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 52.05) --
	( 44.13, 52.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94, 89.20) --
	( 59.48, 89.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71, 89.20) --
	( 58.71, 80.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94, 80.38) --
	( 59.48, 80.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,110.16) --
	( 74.82,110.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,110.16) --
	( 74.06,102.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,102.53) --
	( 74.82,102.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,117.11) --
	( 90.17,117.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,117.11) --
	( 89.40,113.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,113.13) --
	( 90.17,113.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98, 88.80) --
	(105.52, 88.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75, 88.80) --
	(104.75, 83.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98, 83.15) --
	(105.52, 83.15);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 53.77) --
	( 44.13, 53.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.36, 53.77) --
	( 43.36, 53.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 53.54) --
	( 44.13, 53.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94, 93.53) --
	( 59.48, 93.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71, 93.53) --
	( 58.71, 86.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94, 86.10) --
	( 59.48, 86.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,121.48) --
	( 74.82,121.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,121.48) --
	( 74.06,116.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,116.24) --
	( 74.82,116.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,128.43) --
	( 90.17,128.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,128.43) --
	( 89.40,122.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,122.14) --
	( 90.17,122.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,107.10) --
	(105.52,107.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75,107.10) --
	(104.75,101.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,101.89) --
	(105.52,101.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 53.72) --
	( 44.13, 53.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.36, 53.72) --
	( 43.36, 53.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 53.59) --
	( 44.13, 53.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94,100.64) --
	( 59.48,100.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71,100.64) --
	( 58.71, 98.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94, 98.58) --
	( 59.48, 98.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,132.59) --
	( 74.82,132.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06,132.59) --
	( 74.06,128.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29,128.03) --
	( 74.82,128.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,140.21) --
	( 90.17,140.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,140.21) --
	( 89.40,137.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,137.35) --
	( 90.17,137.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,116.39) --
	(105.52,116.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75,116.39) --
	(104.75,112.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98,112.32) --
	(105.52,112.32);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 47.48) --
	( 44.13, 47.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.36, 47.48) --
	( 43.36, 43.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.60, 43.00) --
	( 44.13, 43.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94, 73.42) --
	( 59.48, 73.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.71, 73.42) --
	( 58.71, 62.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.94, 62.70) --
	( 59.48, 62.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29, 75.50) --
	( 74.82, 75.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.06, 75.50) --
	( 74.06, 62.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.29, 62.96) --
	( 74.82, 62.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64,103.10) --
	( 90.17,103.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.40,103.10) --
	( 89.40, 92.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.64, 92.60) --
	( 90.17, 92.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98, 73.57) --
	(105.52, 73.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.75, 73.57) --
	(104.75, 65.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.98, 65.44) --
	(105.52, 65.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (113.96,158.60);
\end{scope}
\begin{scope}
\path[clip] (119.46, 30.69) rectangle (245.30,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.46, 30.69) rectangle (245.30,158.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.89, 64.75) --
	(128.67, 67.52) --
	(131.44, 64.75) --
	(128.67, 61.97) --
	(125.89, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24, 84.45) --
	(144.01, 87.23) --
	(146.79, 84.45) --
	(144.01, 81.68) --
	(141.24, 84.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 91.33) --
	(159.36, 94.10) --
	(162.13, 91.33) --
	(159.36, 88.55) --
	(156.58, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.93,106.10) --
	(174.70,108.88) --
	(177.48,106.10) --
	(174.70,103.33) --
	(171.93,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.28,109.21) --
	(190.05,111.98) --
	(192.83,109.21) --
	(190.05,106.43) --
	(187.28,109.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.62,117.20) --
	(205.40,119.98) --
	(208.17,117.20) --
	(205.40,114.43) --
	(202.62,117.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.97,108.44) --
	(220.74,111.22) --
	(223.52,108.44) --
	(220.74,105.67) --
	(217.97,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.32, 96.17) --
	(236.09, 98.94) --
	(238.87, 96.17) --
	(236.09, 93.39) --
	(233.32, 96.17);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 65.54) --
	(131.31, 60.96) --
	(126.02, 60.96) --
	(128.67, 65.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 73.26) --
	(146.65, 68.68) --
	(141.37, 68.68) --
	(144.01, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.36, 74.37) --
	(162.00, 69.79) --
	(156.72, 69.79) --
	(159.36, 74.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70, 82.39) --
	(177.35, 77.81) --
	(172.06, 77.81) --
	(174.70, 82.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05, 80.63) --
	(192.69, 76.05) --
	(187.41, 76.05) --
	(190.05, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40, 99.48) --
	(208.04, 94.90) --
	(202.75, 94.90) --
	(205.40, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.74, 89.53) --
	(223.39, 84.95) --
	(218.10, 84.95) --
	(220.74, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.09, 85.02) --
	(238.73, 80.44) --
	(233.45, 80.44) --
	(236.09, 85.02);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.89, 64.74) -- (131.44, 64.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 61.96) -- (128.67, 67.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24, 80.11) -- (146.79, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 77.33) -- (144.01, 82.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 80.74) -- (162.13, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.36, 77.96) -- (159.36, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.93, 91.92) -- (177.48, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70, 89.14) -- (174.70, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.28, 96.94) -- (192.83, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05, 94.17) -- (190.05, 99.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.62,104.13) -- (208.17,104.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,101.35) -- (205.40,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.97, 97.38) -- (223.52, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.74, 94.61) -- (220.74,100.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.32, 88.42) -- (238.87, 88.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.09, 85.64) -- (236.09, 91.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70, 62.69) -- (130.63, 66.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70, 66.61) -- (130.63, 62.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.05, 79.17) -- (145.97, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.05, 83.10) -- (145.97, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.40, 87.66) -- (161.32, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.40, 91.59) -- (161.32, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.74,101.87) -- (176.67,105.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.74,105.79) -- (176.67,101.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.09,104.67) -- (192.01,108.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.09,108.60) -- (192.01,104.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,110.84) -- (207.36,114.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,114.76) -- (207.36,110.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.78,102.14) -- (222.71,106.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.78,106.07) -- (222.71,102.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.13, 91.13) -- (238.05, 95.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.13, 95.06) -- (238.05, 91.13);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 52.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.01, 58.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.36, 66.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70, 67.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05, 72.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40, 72.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.74, 67.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.09, 61.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 52.86) --
	(144.01, 58.97) --
	(159.36, 66.58) --
	(174.70, 67.97) --
	(190.05, 72.85) --
	(205.40, 72.19) --
	(220.74, 67.97) --
	(236.09, 61.62);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 62.49) --
	(144.01, 70.20) --
	(159.36, 71.32) --
	(174.70, 79.34) --
	(190.05, 77.58) --
	(205.40, 96.42) --
	(220.74, 86.48) --
	(236.09, 81.97);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 64.74) --
	(144.01, 80.11) --
	(159.36, 80.74) --
	(174.70, 91.92) --
	(190.05, 96.94) --
	(205.40,104.13) --
	(220.74, 97.38) --
	(236.09, 88.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 64.65) --
	(144.01, 81.14) --
	(159.36, 89.63) --
	(174.70,103.83) --
	(190.05,106.64) --
	(205.40,112.80) --
	(220.74,104.10) --
	(236.09, 93.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 64.75) --
	(144.01, 84.45) --
	(159.36, 91.33) --
	(174.70,106.10) --
	(190.05,109.21) --
	(205.40,117.20) --
	(220.74,108.44) --
	(236.09, 96.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 64.83) --
	(129.43, 64.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.67, 64.83) --
	(128.67, 64.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 64.66) --
	(129.43, 64.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 84.55) --
	(144.78, 84.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01, 84.55) --
	(144.01, 84.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 84.36) --
	(144.78, 84.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 92.43) --
	(160.13, 92.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36, 92.43) --
	(159.36, 90.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 90.22) --
	(160.13, 90.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,107.22) --
	(175.47,107.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70,107.22) --
	(174.70,104.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,104.99) --
	(175.47,104.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,110.23) --
	(190.82,110.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05,110.23) --
	(190.05,108.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,108.19) --
	(190.82,108.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,119.29) --
	(206.16,119.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40,119.29) --
	(205.40,115.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,115.12) --
	(206.16,115.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,108.55) --
	(221.51,108.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74,108.55) --
	(220.74,108.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,108.33) --
	(221.51,108.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 96.81) --
	(236.86, 96.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09, 96.81) --
	(236.09, 95.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 95.52) --
	(236.86, 95.52);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 63.78) --
	(129.43, 63.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.67, 63.78) --
	(128.67, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 61.20) --
	(129.43, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 72.28) --
	(144.78, 72.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01, 72.28) --
	(144.01, 68.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 68.12) --
	(144.78, 68.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 74.02) --
	(160.13, 74.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36, 74.02) --
	(159.36, 68.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 68.62) --
	(160.13, 68.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94, 82.66) --
	(175.47, 82.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70, 82.66) --
	(174.70, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94, 76.01) --
	(175.47, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28, 81.92) --
	(190.82, 81.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05, 81.92) --
	(190.05, 73.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28, 73.24) --
	(190.82, 73.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63, 99.28) --
	(206.16, 99.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40, 99.28) --
	(205.40, 93.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63, 93.57) --
	(206.16, 93.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98, 88.04) --
	(221.51, 88.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74, 88.04) --
	(220.74, 84.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98, 84.92) --
	(221.51, 84.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 84.36) --
	(236.86, 84.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09, 84.36) --
	(236.09, 79.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 79.57) --
	(236.86, 79.57);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 64.82) --
	(129.43, 64.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.67, 64.82) --
	(128.67, 64.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 64.65) --
	(129.43, 64.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 81.62) --
	(144.78, 81.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01, 81.62) --
	(144.01, 78.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 78.60) --
	(144.78, 78.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 82.69) --
	(160.13, 82.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36, 82.69) --
	(159.36, 78.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 78.78) --
	(160.13, 78.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94, 94.57) --
	(175.47, 94.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70, 94.57) --
	(174.70, 89.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94, 89.26) --
	(175.47, 89.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28, 98.76) --
	(190.82, 98.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05, 98.76) --
	(190.05, 95.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28, 95.13) --
	(190.82, 95.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,105.58) --
	(206.16,105.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40,105.58) --
	(205.40,102.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,102.67) --
	(206.16,102.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98, 98.54) --
	(221.51, 98.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74, 98.54) --
	(220.74, 96.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98, 96.23) --
	(221.51, 96.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 89.41) --
	(236.86, 89.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09, 89.41) --
	(236.09, 87.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 87.42) --
	(236.86, 87.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 64.74) --
	(129.43, 64.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.67, 64.74) --
	(128.67, 64.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 64.56) --
	(129.43, 64.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 81.79) --
	(144.78, 81.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01, 81.79) --
	(144.01, 80.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 80.48) --
	(144.78, 80.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 90.50) --
	(160.13, 90.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36, 90.50) --
	(159.36, 88.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 88.75) --
	(160.13, 88.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,105.39) --
	(175.47,105.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70,105.39) --
	(174.70,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94,102.27) --
	(175.47,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,108.02) --
	(190.82,108.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05,108.02) --
	(190.05,105.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28,105.25) --
	(190.82,105.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,115.10) --
	(206.16,115.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40,115.10) --
	(205.40,110.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63,110.51) --
	(206.16,110.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,105.47) --
	(221.51,105.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74,105.47) --
	(220.74,102.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98,102.74) --
	(221.51,102.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 94.60) --
	(236.86, 94.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09, 94.60) --
	(236.09, 91.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 91.59) --
	(236.86, 91.59);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 55.16) --
	(129.43, 55.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.67, 55.16) --
	(128.67, 50.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.90, 50.55) --
	(129.43, 50.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 62.02) --
	(144.78, 62.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.01, 62.02) --
	(144.01, 55.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.24, 55.92) --
	(144.78, 55.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 70.13) --
	(160.13, 70.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.36, 70.13) --
	(159.36, 63.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.59, 63.02) --
	(160.13, 63.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94, 73.07) --
	(175.47, 73.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70, 73.07) --
	(174.70, 62.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94, 62.87) --
	(175.47, 62.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28, 76.27) --
	(190.82, 76.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.05, 76.27) --
	(190.05, 69.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.28, 69.44) --
	(190.82, 69.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63, 78.32) --
	(206.16, 78.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.40, 78.32) --
	(205.40, 66.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.63, 66.05) --
	(206.16, 66.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98, 71.96) --
	(221.51, 71.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.74, 71.96) --
	(220.74, 63.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.98, 63.99) --
	(221.51, 63.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 63.10) --
	(236.86, 63.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.09, 63.10) --
	(236.09, 60.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.32, 60.14) --
	(236.86, 60.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.46, 30.69) rectangle (245.30,158.60);
\end{scope}
\begin{scope}
\path[clip] (250.80, 30.69) rectangle (391.98,158.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (250.80, 30.69) rectangle (391.98,158.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.23, 71.23) --
	(260.01, 74.00) --
	(262.78, 71.23) --
	(260.01, 68.45) --
	(257.23, 71.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.58,101.69) --
	(275.35,104.47) --
	(278.13,101.69) --
	(275.35, 98.92) --
	(272.58,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.92,112.87) --
	(290.70,115.65) --
	(293.47,112.87) --
	(290.70,110.10) --
	(287.92,112.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.27,114.05) --
	(306.05,116.82) --
	(308.82,114.05) --
	(306.05,111.27) --
	(303.27,114.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62,125.81) --
	(321.39,128.58) --
	(324.17,125.81) --
	(321.39,123.03) --
	(318.62,125.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96,132.17) --
	(336.74,134.95) --
	(339.51,132.17) --
	(336.74,129.40) --
	(333.96,132.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.31,137.48) --
	(352.08,140.25) --
	(354.86,137.48) --
	(352.08,134.70) --
	(349.31,137.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.66,133.23) --
	(367.43,136.00) --
	(370.21,133.23) --
	(367.43,130.45) --
	(364.66,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.00,116.55) --
	(382.78,119.33) --
	(385.55,116.55) --
	(382.78,113.78) --
	(380.00,116.55);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.01, 70.74) --
	(262.65, 66.16) --
	(257.36, 66.16) --
	(260.01, 70.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.35, 82.41) --
	(277.99, 77.83) --
	(272.71, 77.83) --
	(275.35, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.70, 93.44) --
	(293.34, 88.86) --
	(288.06, 88.86) --
	(290.70, 93.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.05, 95.09) --
	(308.69, 90.52) --
	(303.40, 90.52) --
	(306.05, 95.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.39,106.87) --
	(324.03,102.29) --
	(318.75,102.29) --
	(321.39,106.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,112.57) --
	(339.38,108.00) --
	(334.10,108.00) --
	(336.74,112.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.08,122.28) --
	(354.73,117.71) --
	(349.44,117.71) --
	(352.08,122.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.43,113.72) --
	(370.07,109.15) --
	(364.79,109.15) --
	(367.43,113.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.78, 92.34) --
	(385.42, 87.76) --
	(380.13, 87.76) --
	(382.78, 92.34);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.23, 70.82) -- (262.78, 70.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.01, 68.05) -- (260.01, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.58, 88.94) -- (278.13, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.35, 86.17) -- (275.35, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.92,102.44) -- (293.47,102.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.70, 99.66) -- (290.70,105.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.27,101.20) -- (308.82,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.05, 98.42) -- (306.05,103.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.62,114.82) -- (324.17,114.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.39,112.04) -- (321.39,117.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96,120.50) -- (339.51,120.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,117.72) -- (336.74,123.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.31,131.87) -- (354.86,131.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.08,129.10) -- (352.08,134.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.66,123.23) -- (370.21,123.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.43,120.45) -- (367.43,126.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.00,102.93) -- (385.55,102.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.78,100.16) -- (382.78,105.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.04, 69.30) -- (261.97, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.04, 73.22) -- (261.97, 69.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.39, 95.06) -- (277.31, 98.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.39, 98.98) -- (277.31, 95.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.74,106.78) -- (292.66,110.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.74,110.70) -- (292.66,106.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.08,106.07) -- (308.01,110.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.08,110.00) -- (308.01,106.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.43,120.02) -- (323.35,123.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.43,123.94) -- (323.35,120.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.78,127.18) -- (338.70,131.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.78,131.10) -- (338.70,127.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.12,133.36) -- (354.05,137.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.12,137.29) -- (354.05,133.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.47,128.34) -- (369.39,132.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.47,132.26) -- (369.39,128.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,109.26) -- (384.74,113.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,113.19) -- (384.74,109.26);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.01, 58.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.35, 65.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.70, 75.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.05, 65.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.39, 78.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 96.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.08,101.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.43, 87.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.78, 73.70) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01, 58.96) --
	(275.35, 65.02) --
	(290.70, 75.50) --
	(306.05, 65.58) --
	(321.39, 78.49) --
	(336.74, 96.29) --
	(352.08,101.12) --
	(367.43, 87.30) --
	(382.78, 73.70);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01, 67.69) --
	(275.35, 79.36) --
	(290.70, 90.38) --
	(306.05, 92.04) --
	(321.39,103.82) --
	(336.74,109.52) --
	(352.08,119.23) --
	(367.43,110.67) --
	(382.78, 89.29);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01, 70.82) --
	(275.35, 88.94) --
	(290.70,102.44) --
	(306.05,101.20) --
	(321.39,114.82) --
	(336.74,120.50) --
	(352.08,131.87) --
	(367.43,123.23) --
	(382.78,102.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01, 71.26) --
	(275.35, 97.02) --
	(290.70,108.74) --
	(306.05,108.03) --
	(321.39,121.98) --
	(336.74,129.14) --
	(352.08,135.32) --
	(367.43,130.30) --
	(382.78,111.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01, 71.23) --
	(275.35,101.69) --
	(290.70,112.87) --
	(306.05,114.05) --
	(321.39,125.81) --
	(336.74,132.17) --
	(352.08,137.48) --
	(367.43,133.23) --
	(382.78,116.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 71.31) --
	(260.77, 71.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01, 71.31) --
	(260.01, 71.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 71.14) --
	(260.77, 71.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,102.25) --
	(276.12,102.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35,102.25) --
	(275.35,101.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58,101.14) --
	(276.12,101.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,113.21) --
	(291.47,113.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70,113.21) --
	(290.70,112.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,112.53) --
	(291.47,112.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,115.01) --
	(306.81,115.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05,115.01) --
	(306.05,113.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,113.09) --
	(306.81,113.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,126.18) --
	(322.16,126.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,126.18) --
	(321.39,125.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,125.44) --
	(322.16,125.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,132.63) --
	(337.51,132.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,132.63) --
	(336.74,131.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,131.72) --
	(337.51,131.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,138.41) --
	(352.85,138.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,138.41) --
	(352.08,136.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,136.54) --
	(352.85,136.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,134.26) --
	(368.20,134.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,134.26) --
	(367.43,132.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,132.20) --
	(368.20,132.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,117.61) --
	(383.54,117.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78,117.61) --
	(382.78,115.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,115.50) --
	(383.54,115.50);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 68.23) --
	(260.77, 68.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01, 68.23) --
	(260.01, 67.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 67.15) --
	(260.77, 67.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58, 82.71) --
	(276.12, 82.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35, 82.71) --
	(275.35, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58, 76.01) --
	(276.12, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93, 92.83) --
	(291.47, 92.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70, 92.83) --
	(290.70, 87.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93, 87.93) --
	(291.47, 87.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28, 94.77) --
	(306.81, 94.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05, 94.77) --
	(306.05, 89.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28, 89.31) --
	(306.81, 89.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,107.43) --
	(322.16,107.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,107.43) --
	(321.39,100.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,100.21) --
	(322.16,100.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,112.35) --
	(337.51,112.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,112.35) --
	(336.74,106.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,106.69) --
	(337.51,106.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,122.42) --
	(352.85,122.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,122.42) --
	(352.08,116.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,116.04) --
	(352.85,116.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,112.25) --
	(368.20,112.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,112.25) --
	(367.43,109.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,109.10) --
	(368.20,109.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01, 93.20) --
	(383.54, 93.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78, 93.20) --
	(382.78, 85.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01, 85.38) --
	(383.54, 85.38);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 71.29) --
	(260.77, 71.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01, 71.29) --
	(260.01, 70.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 70.36) --
	(260.77, 70.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58, 91.18) --
	(276.12, 91.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35, 91.18) --
	(275.35, 86.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58, 86.70) --
	(276.12, 86.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,103.70) --
	(291.47,103.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70,103.70) --
	(290.70,101.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,101.17) --
	(291.47,101.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,102.76) --
	(306.81,102.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05,102.76) --
	(306.05, 99.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28, 99.64) --
	(306.81, 99.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,116.30) --
	(322.16,116.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,116.30) --
	(321.39,113.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,113.34) --
	(322.16,113.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,121.92) --
	(337.51,121.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,121.92) --
	(336.74,119.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,119.08) --
	(337.51,119.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,133.47) --
	(352.85,133.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,133.47) --
	(352.08,130.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,130.28) --
	(352.85,130.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,125.50) --
	(368.20,125.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,125.50) --
	(367.43,120.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,120.95) --
	(368.20,120.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,104.88) --
	(383.54,104.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78,104.88) --
	(382.78,100.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,100.98) --
	(383.54,100.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 71.36) --
	(260.77, 71.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01, 71.36) --
	(260.01, 71.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 71.16) --
	(260.77, 71.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58, 97.59) --
	(276.12, 97.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35, 97.59) --
	(275.35, 96.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58, 96.46) --
	(276.12, 96.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,109.49) --
	(291.47,109.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70,109.49) --
	(290.70,107.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93,107.99) --
	(291.47,107.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,109.26) --
	(306.81,109.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05,109.26) --
	(306.05,106.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28,106.81) --
	(306.81,106.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,122.75) --
	(322.16,122.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39,122.75) --
	(321.39,121.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62,121.20) --
	(322.16,121.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,129.86) --
	(337.51,129.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74,129.86) --
	(336.74,128.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97,128.42) --
	(337.51,128.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,137.13) --
	(352.85,137.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,137.13) --
	(352.08,133.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,133.51) --
	(352.85,133.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,131.98) --
	(368.20,131.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43,131.98) --
	(367.43,128.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66,128.62) --
	(368.20,128.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,112.31) --
	(383.54,112.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78,112.31) --
	(382.78,110.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01,110.14) --
	(383.54,110.14);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 60.52) --
	(260.77, 60.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.01, 60.52) --
	(260.01, 57.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.24, 57.41) --
	(260.77, 57.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58, 67.58) --
	(276.12, 67.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.35, 67.58) --
	(275.35, 62.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.58, 62.47) --
	(276.12, 62.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93, 79.95) --
	(291.47, 79.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.70, 79.95) --
	(290.70, 71.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.93, 71.05) --
	(291.47, 71.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28, 69.56) --
	(306.81, 69.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.05, 69.56) --
	(306.05, 61.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.28, 61.60) --
	(306.81, 61.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62, 82.10) --
	(322.16, 82.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.39, 82.10) --
	(321.39, 74.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.62, 74.88) --
	(322.16, 74.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97, 99.71) --
	(337.51, 99.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.74, 99.71) --
	(336.74, 92.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.97, 92.88) --
	(337.51, 92.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32,105.95) --
	(352.85,105.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.08,105.95) --
	(352.08, 96.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32, 96.30) --
	(352.85, 96.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66, 93.76) --
	(368.20, 93.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.43, 93.76) --
	(367.43, 80.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.66, 80.85) --
	(368.20, 80.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01, 77.01) --
	(383.54, 77.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.78, 77.01) --
	(382.78, 70.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.01, 70.38) --
	(383.54, 70.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.80, 30.69) rectangle (391.98,158.60);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,158.60) rectangle (113.96,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,158.60) rectangle (113.96,175.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.06,163.86) {LeNet};
\end{scope}
\begin{scope}
\path[clip] (119.46,158.60) rectangle (245.30,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.46,158.60) rectangle (245.30,175.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.38,163.86) {AlexNet};
\end{scope}
\begin{scope}
\path[clip] (250.80,158.60) rectangle (391.98,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.80,158.60) rectangle (391.98,175.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.39,163.86) {VGG9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	(113.96, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.36, 27.94) --
	( 43.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.71, 27.94) --
	( 58.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.06, 27.94) --
	( 74.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 27.94) --
	( 89.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.75, 27.94) --
	(104.75, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.36, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.71, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.06, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.40, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.75, 19.68) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.46, 30.69) --
	(245.30, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 27.94) --
	(128.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.01, 27.94) --
	(144.01, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.36, 27.94) --
	(159.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.70, 27.94) --
	(174.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.05, 27.94) --
	(190.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.40, 27.94) --
	(205.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.74, 27.94) --
	(220.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09, 27.94) --
	(236.09, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.67, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.01, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.36, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.70, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.05, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.40, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.74, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.09, 19.68) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.80, 30.69) --
	(391.98, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.01, 27.94) --
	(260.01, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.35, 27.94) --
	(275.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.70, 27.94) --
	(290.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05, 27.94) --
	(306.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.39, 27.94) --
	(321.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.74, 27.94) --
	(336.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.08, 27.94) --
	(352.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.43, 27.94) --
	(367.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.78, 27.94) --
	(382.78, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.01, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.35, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.70, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.05, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.39, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.74, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.08, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.43, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.78, 19.68) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	( 34.16,158.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 38.53) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 58.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 78.97) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 99.20) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,119.42) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,139.65) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 41.56) --
	( 34.16, 41.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 61.78) --
	( 34.16, 61.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 82.00) --
	( 34.16, 82.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,102.23) --
	( 34.16,102.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,122.45) --
	( 34.16,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,142.68) --
	( 34.16,142.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (213.07,  7.64) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.64) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{P})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.40] (298.77, 31.96) rectangle (388.41, 76.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.27, 65.00) {Number of weights};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.27, 48.85) rectangle (315.65, 60.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.96, 54.54) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.41, 54.54) -- (314.51, 54.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.41, 54.54) -- (314.51, 54.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.27, 37.46) rectangle (315.65, 48.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.96, 46.21) --
	(312.60, 41.63) --
	(307.32, 41.63) --
	(309.96, 46.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.41, 43.16) -- (314.51, 43.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.41, 43.16) -- (314.51, 43.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.65, 48.85) rectangle (342.03, 60.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.56, 54.54) -- (339.11, 54.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.34, 51.76) -- (336.34, 57.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.79, 54.54) -- (340.89, 54.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.2pt,line join=round] (331.79, 54.54) -- (340.89, 54.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.65, 37.46) rectangle (342.03, 48.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.38, 41.19) -- (338.30, 45.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.38, 45.12) -- (338.30, 41.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.79, 43.16) -- (340.89, 43.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] (331.79, 43.16) -- (340.89, 43.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.03, 48.85) rectangle (368.41, 60.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.94, 54.54) --
	(362.72, 57.31) --
	(365.49, 54.54) --
	(362.72, 51.76) --
	(359.94, 54.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.17, 54.54) -- (367.27, 54.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (358.17, 54.54) -- (367.27, 54.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (319.65, 52.13) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (319.65, 40.75) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (346.03, 52.13) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (346.03, 40.75) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (372.41, 52.13) {128};
\end{scope}
\end{tikzpicture}


==> figs/epoch_changes_sen.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-06 16:08:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89,121.46) --
	( 43.56,121.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.23,121.46) --
	( 42.23,106.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89,106.44) --
	( 43.56,106.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90,129.35) --
	( 55.57,129.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.24,129.35) --
	( 54.24,108.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90,108.63) --
	( 55.57,108.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25,108.61) --
	( 68.92,108.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.58,108.61) --
	( 67.58, 96.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25, 96.03) --
	( 68.92, 96.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59,123.38) --
	( 82.26,123.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.92,123.38) --
	( 80.92,107.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59,107.50) --
	( 82.26,107.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93,106.84) --
	( 95.60,106.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.27,106.84) --
	( 94.27, 92.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93, 92.35) --
	( 95.60, 92.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.28,101.31) --
	(108.95,101.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.61,101.31) --
	(107.61, 88.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.28, 88.19) --
	(108.95, 88.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62,109.42) --
	(122.29,109.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96,109.42) --
	(120.96, 92.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62, 92.45) --
	(122.29, 92.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.96,113.67) --
	(135.63,113.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.30,113.67) --
	(134.30, 99.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.96, 99.61) --
	(135.63, 99.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.31, 99.31) --
	(148.98, 99.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.64, 99.31) --
	(147.64, 86.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.31, 86.85) --
	(148.98, 86.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65,109.68) --
	(162.32,109.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.99,109.68) --
	(160.99, 94.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65, 94.78) --
	(162.32, 94.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.99,102.80) --
	(175.66,102.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.33,102.80) --
	(174.33, 84.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.99, 84.02) --
	(175.66, 84.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 71.29) --
	( 43.56, 71.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.23, 71.29) --
	( 42.23, 66.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 66.68) --
	( 43.56, 66.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90, 69.38) --
	( 55.57, 69.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.24, 69.38) --
	( 54.24, 64.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90, 64.42) --
	( 55.57, 64.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25, 61.72) --
	( 68.92, 61.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.58, 61.72) --
	( 67.58, 57.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25, 57.59) --
	( 68.92, 57.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59, 71.41) --
	( 82.26, 71.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.92, 71.41) --
	( 80.92, 56.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59, 56.43) --
	( 82.26, 56.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93, 64.26) --
	( 95.60, 64.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.27, 64.26) --
	( 94.27, 51.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93, 51.54) --
	( 95.60, 51.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.28, 65.89) --
	(108.95, 65.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.61, 65.89) --
	(107.61, 54.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.28, 54.69) --
	(108.95, 54.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62, 67.99) --
	(122.29, 67.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96, 67.99) --
	(120.96, 54.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62, 54.99) --
	(122.29, 54.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.96, 65.06) --
	(135.63, 65.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.30, 65.06) --
	(134.30, 51.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.96, 51.51) --
	(135.63, 51.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.31, 58.88) --
	(148.98, 58.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.64, 58.88) --
	(147.64, 52.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.31, 52.51) --
	(148.98, 52.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65, 67.39) --
	(162.32, 67.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.99, 67.39) --
	(160.99, 58.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65, 58.47) --
	(162.32, 58.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.99, 59.83) --
	(175.66, 59.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.33, 59.83) --
	(174.33, 54.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.99, 54.84) --
	(175.66, 54.84);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 46.78) --
	( 43.56, 46.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90, 45.13) --
	( 55.57, 45.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25, 41.18) --
	( 68.92, 41.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.58, 41.18) --
	( 67.58, 37.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25, 37.72) --
	( 68.92, 37.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59, 43.01) --
	( 82.26, 43.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.92, 43.01) --
	( 80.92, 36.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59, 36.48) --
	( 82.26, 36.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93, 42.58) --
	( 95.60, 42.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.28, 44.30) --
	(108.95, 44.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62, 41.69) --
	(122.29, 41.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96, 41.69) --
	(120.96, 37.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62, 37.28) --
	(122.29, 37.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.96, 42.06) --
	(135.63, 42.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.31, 42.34) --
	(148.98, 42.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65, 42.27) --
	(162.32, 42.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.99, 42.27) --
	(160.99, 36.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65, 36.93) --
	(162.32, 36.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.99, 42.52) --
	(175.66, 42.52);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 47.50) --
	( 43.56, 47.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.23, 47.50) --
	( 42.23, 41.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 41.17) --
	( 43.56, 41.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90, 42.26) --
	( 55.57, 42.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.24, 42.26) --
	( 54.24, 41.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90, 41.46) --
	( 55.57, 41.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25, 46.68) --
	( 68.92, 46.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59, 42.65) --
	( 82.26, 42.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.92, 42.65) --
	( 80.92, 39.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59, 39.36) --
	( 82.26, 39.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93, 46.03) --
	( 95.60, 46.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.27, 46.03) --
	( 94.27, 36.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93, 36.31) --
	( 95.60, 36.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.28, 44.59) --
	(108.95, 44.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.61, 44.59) --
	(107.61, 37.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.28, 37.53) --
	(108.95, 37.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62, 42.50) --
	(122.29, 42.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.96, 42.50) --
	(120.96, 39.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62, 39.79) --
	(122.29, 39.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.96, 46.91) --
	(135.63, 46.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.31, 43.88) --
	(148.98, 43.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.64, 43.88) --
	(147.64, 36.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.31, 36.39) --
	(148.98, 36.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65, 44.10) --
	(162.32, 44.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.99, 44.10) --
	(160.99, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65, 38.94) --
	(162.32, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.99, 43.05) --
	(175.66, 43.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.33, 43.05) --
	(174.33, 38.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.99, 38.41) --
	(175.66, 38.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 45.23) --
	( 43.56, 45.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.23, 45.23) --
	( 42.23, 36.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.89, 36.56) --
	( 43.56, 36.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90, 40.69) --
	( 55.57, 40.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.24, 40.69) --
	( 54.24, 37.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.90, 37.50) --
	( 55.57, 37.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25, 41.26) --
	( 68.92, 41.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.58, 41.26) --
	( 67.58, 38.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.25, 38.09) --
	( 68.92, 38.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.59, 42.52) --
	( 82.26, 42.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93, 41.12) --
	( 95.60, 41.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.27, 41.12) --
	( 94.27, 37.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.93, 37.62) --
	( 95.60, 37.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.28, 43.50) --
	(108.95, 43.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.62, 43.75) --
	(122.29, 43.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.96, 43.46) --
	(135.63, 43.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.31, 42.14) --
	(148.98, 42.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.65, 44.78) --
	(162.32, 44.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.99, 41.88) --
	(175.66, 41.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 42.23,113.95) circle (  1.96);

\path[fill=fillColor] ( 54.24,118.99) circle (  1.96);

\path[fill=fillColor] ( 67.58,102.32) circle (  1.96);

\path[fill=fillColor] ( 80.92,115.44) circle (  1.96);

\path[fill=fillColor] ( 94.27, 99.60) circle (  1.96);

\path[fill=fillColor] (107.61, 94.75) circle (  1.96);

\path[fill=fillColor] (120.96,100.93) circle (  1.96);

\path[fill=fillColor] (134.30,106.64) circle (  1.96);

\path[fill=fillColor] (147.64, 93.08) circle (  1.96);

\path[fill=fillColor] (160.99,102.23) circle (  1.96);

\path[fill=fillColor] (174.33, 93.41) circle (  1.96);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 42.23, 72.04) --
	( 44.87, 67.46) --
	( 39.59, 67.46) --
	cycle;

\path[fill=fillColor] ( 54.24, 69.95) --
	( 56.88, 65.37) --
	( 51.60, 65.37) --
	cycle;

\path[fill=fillColor] ( 67.58, 62.71) --
	( 70.22, 58.13) --
	( 64.94, 58.13) --
	cycle;

\path[fill=fillColor] ( 80.92, 66.97) --
	( 83.57, 62.39) --
	( 78.28, 62.39) --
	cycle;

\path[fill=fillColor] ( 94.27, 60.95) --
	( 96.91, 56.37) --
	( 91.63, 56.37) --
	cycle;

\path[fill=fillColor] (107.61, 63.34) --
	(110.25, 58.77) --
	(104.97, 58.77) --
	cycle;

\path[fill=fillColor] (120.96, 64.54) --
	(123.60, 59.96) --
	(118.31, 59.96) --
	cycle;

\path[fill=fillColor] (134.30, 61.33) --
	(136.94, 56.76) --
	(131.66, 56.76) --
	cycle;

\path[fill=fillColor] (147.64, 58.75) --
	(150.28, 54.17) --
	(145.00, 54.17) --
	cycle;

\path[fill=fillColor] (160.99, 65.98) --
	(163.63, 61.41) --
	(158.34, 61.41) --
	cycle;

\path[fill=fillColor] (174.33, 60.39) --
	(176.97, 55.81) --
	(171.69, 55.81) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 40.27, 38.86) --
	( 44.19, 38.86) --
	( 44.19, 42.78) --
	( 40.27, 42.78) --
	cycle;

\path[fill=fillColor] ( 52.28, 38.15) --
	( 56.20, 38.15) --
	( 56.20, 42.07) --
	( 52.28, 42.07) --
	cycle;

\path[fill=fillColor] ( 65.62, 37.49) --
	( 69.54, 37.49) --
	( 69.54, 41.41) --
	( 65.62, 41.41) --
	cycle;

\path[fill=fillColor] ( 78.96, 37.78) --
	( 82.89, 37.78) --
	( 82.89, 41.71) --
	( 78.96, 41.71) --
	cycle;

\path[fill=fillColor] ( 92.31, 37.34) --
	( 96.23, 37.34) --
	( 96.23, 41.26) --
	( 92.31, 41.26) --
	cycle;

\path[fill=fillColor] (105.65, 37.57) --
	(109.57, 37.57) --
	(109.57, 41.50) --
	(105.65, 41.50) --
	cycle;

\path[fill=fillColor] (118.99, 37.52) --
	(122.92, 37.52) --
	(122.92, 41.45) --
	(118.99, 41.45) --
	cycle;

\path[fill=fillColor] (132.34, 37.12) --
	(136.26, 37.12) --
	(136.26, 41.04) --
	(132.34, 41.04) --
	cycle;

\path[fill=fillColor] (145.68, 36.78) --
	(149.60, 36.78) --
	(149.60, 40.70) --
	(145.68, 40.70) --
	cycle;

\path[fill=fillColor] (159.02, 37.64) --
	(162.95, 37.64) --
	(162.95, 41.56) --
	(159.02, 41.56) --
	cycle;

\path[fill=fillColor] (172.37, 36.83) --
	(176.29, 36.83) --
	(176.29, 40.76) --
	(172.37, 40.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.45, 44.34) -- ( 45.00, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.23, 41.56) -- ( 42.23, 47.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.46, 41.86) -- ( 57.01, 41.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 39.08) -- ( 54.24, 44.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 41.25) -- ( 70.36, 41.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.58, 38.47) -- ( 67.58, 44.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 41.01) -- ( 83.70, 41.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.92, 38.23) -- ( 80.92, 43.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.49, 41.17) -- ( 97.04, 41.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.27, 38.39) -- ( 94.27, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.84, 41.06) -- (110.39, 41.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.61, 38.28) -- (107.61, 43.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18, 41.14) -- (123.73, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.96, 38.37) -- (120.96, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.52, 40.89) -- (137.07, 40.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.30, 38.12) -- (134.30, 43.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.87, 40.13) -- (150.42, 40.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.64, 37.36) -- (147.64, 42.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.21, 41.52) -- (163.76, 41.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.99, 38.74) -- (160.99, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.55, 40.73) -- (177.10, 40.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.33, 37.96) -- (174.33, 43.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.27, 38.93) rectangle ( 44.19, 42.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.27, 38.93) -- ( 44.19, 42.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.27, 42.86) -- ( 44.19, 38.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.28, 37.13) rectangle ( 56.20, 41.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.28, 37.13) -- ( 56.20, 41.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.28, 41.06) -- ( 56.20, 37.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 37.71) rectangle ( 69.54, 41.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 37.71) -- ( 69.54, 41.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 41.64) -- ( 69.54, 37.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 36.64) rectangle ( 82.89, 40.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 36.64) -- ( 82.89, 40.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 40.56) -- ( 82.89, 36.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31, 37.41) rectangle ( 96.23, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31, 37.41) -- ( 96.23, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31, 41.34) -- ( 96.23, 37.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 37.10) rectangle (109.57, 41.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 37.10) -- (109.57, 41.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 41.03) -- (109.57, 37.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.99, 36.90) rectangle (122.92, 40.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.99, 36.90) -- (122.92, 40.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.99, 40.83) -- (122.92, 36.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34, 37.17) rectangle (136.26, 41.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34, 37.17) -- (136.26, 41.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34, 41.10) -- (136.26, 37.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.68, 36.41) rectangle (149.60, 40.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.68, 36.41) -- (149.60, 40.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.68, 40.34) -- (149.60, 36.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.02, 37.33) rectangle (162.95, 41.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.02, 37.33) -- (162.95, 41.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.02, 41.25) -- (162.95, 37.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.37, 36.64) rectangle (176.29, 40.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.37, 36.64) -- (176.29, 40.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.37, 40.57) -- (176.29, 36.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23,113.95) --
	( 54.24,118.99) --
	( 67.58,102.32) --
	( 80.92,115.44) --
	( 94.27, 99.60) --
	(107.61, 94.75) --
	(120.96,100.93) --
	(134.30,106.64) --
	(147.64, 93.08) --
	(160.99,102.23) --
	(174.33, 93.41);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 68.99) --
	( 54.24, 66.90) --
	( 67.58, 59.66) --
	( 80.92, 63.92) --
	( 94.27, 57.90) --
	(107.61, 60.29) --
	(120.96, 61.49) --
	(134.30, 58.28) --
	(147.64, 55.70) --
	(160.99, 62.93) --
	(174.33, 57.34);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 40.82) --
	( 54.24, 40.11) --
	( 67.58, 39.45) --
	( 80.92, 39.75) --
	( 94.27, 39.30) --
	(107.61, 39.54) --
	(120.96, 39.49) --
	(134.30, 39.08) --
	(147.64, 38.74) --
	(160.99, 39.60) --
	(174.33, 38.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 44.34) --
	( 54.24, 41.86) --
	( 67.58, 41.25) --
	( 80.92, 41.01) --
	( 94.27, 41.17) --
	(107.61, 41.06) --
	(120.96, 41.14) --
	(134.30, 40.89) --
	(147.64, 40.13) --
	(160.99, 41.52) --
	(174.33, 40.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 40.89) --
	( 54.24, 39.09) --
	( 67.58, 39.67) --
	( 80.92, 38.60) --
	( 94.27, 39.37) --
	(107.61, 39.07) --
	(120.96, 38.86) --
	(134.30, 39.14) --
	(147.64, 38.37) --
	(160.99, 39.29) --
	(174.33, 38.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	( 34.16,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 33.32) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.85) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 66.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 82.90) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 99.43) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,115.96) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,132.49) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 36.35) --
	( 34.16, 36.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.88) --
	( 34.16, 52.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 69.41) --
	( 34.16, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 85.93) --
	( 34.16, 85.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,102.46) --
	( 34.16,102.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,118.99) --
	( 34.16,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,135.52) --
	( 34.16,135.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	(182.40, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 27.94) --
	( 42.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.58, 27.94) --
	( 67.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.27, 27.94) --
	( 94.27, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.96, 27.94) --
	(120.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.64, 27.94) --
	(147.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.33, 27.94) --
	(174.33, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.23, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.58, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.27, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.96, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.64, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.33, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.28,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.09) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{X})}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.20] (104.77,109.80) rectangle (182.40,155.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.27,144.16) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.27,127.34) rectangle (122.31,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.47,133.36) -- (121.11,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (116.29,133.36) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.47,133.36) -- (121.11,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.27,115.30) rectangle (122.31,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.47,121.32) -- (121.11,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (116.29,124.37) --
	(118.93,119.79) --
	(113.65,119.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.47,121.32) -- (121.11,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.81,127.34) rectangle (145.86,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.02,133.36) -- (144.65,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (137.87,131.40) --
	(141.80,131.40) --
	(141.80,135.32) --
	(137.87,135.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.02,133.36) -- (144.65,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.81,115.30) rectangle (145.86,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.02,121.32) -- (144.65,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.06,121.32) -- (142.61,121.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84,118.54) -- (139.84,124.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.02,121.32) -- (144.65,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.36,127.34) rectangle (169.40,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.56,133.36) -- (168.20,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.42,131.40) rectangle (165.34,135.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.42,131.40) -- (165.34,135.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.42,135.32) -- (165.34,131.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.56,133.36) -- (168.20,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.31,130.95) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.31,118.91) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (149.86,130.95) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (149.86,118.91) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.40,130.95) {5};
\end{scope}
\end{tikzpicture}


==> figs/epoch_changes_sim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-06 10:21:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 39.92, 30.69) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.92, 30.69) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,102.98) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 47.73) --
	( 47.74, 45.40) --
	( 45.06, 45.40) --
	( 46.40, 47.73);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99,103.40) -- ( 47.81,103.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,101.98) -- ( 46.40,104.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,120.26) -- ( 47.40,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,122.25) -- ( 47.40,120.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 42.76) --
	( 46.40, 44.17) --
	( 47.81, 42.76) --
	( 46.40, 41.35) --
	( 44.99, 42.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,103.95) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,104.95) --
	( 47.74,102.62) --
	( 45.06,102.62) --
	( 46.40,104.95);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 50.99) -- ( 47.81, 50.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 49.58) -- ( 46.40, 52.40);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40, 98.58) -- ( 47.40,100.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,100.58) -- ( 47.40, 98.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 41.11) --
	( 46.40, 42.52) --
	( 47.81, 41.11) --
	( 46.40, 39.70) --
	( 44.99, 41.11);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,103.80) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 94.59) --
	( 47.74, 92.27) --
	( 45.06, 92.27) --
	( 46.40, 94.59);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99,114.42) -- ( 47.81,114.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,113.01) -- ( 46.40,115.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,123.53) -- ( 47.40,125.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,125.52) -- ( 47.40,123.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 42.41) --
	( 46.40, 43.83) --
	( 47.81, 42.41) --
	( 46.40, 41.00) --
	( 44.99, 42.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,103.38) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 48.32) --
	( 47.74, 45.99) --
	( 45.06, 45.99) --
	( 46.40, 48.32);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99,147.91) -- ( 47.81,147.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,146.50) -- ( 46.40,149.32);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,120.54) -- ( 47.40,122.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,122.54) -- ( 47.40,120.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 42.53) --
	( 46.40, 43.94) --
	( 47.81, 42.53) --
	( 46.40, 41.12) --
	( 44.99, 42.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 42.85) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 95.96) --
	( 47.74, 93.63) --
	( 45.06, 93.63) --
	( 46.40, 95.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99,139.26) -- ( 47.81,139.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,137.85) -- ( 46.40,140.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,119.28) -- ( 47.40,121.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,121.27) -- ( 47.40,119.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 40.73) --
	( 46.40, 42.14) --
	( 47.81, 40.73) --
	( 46.40, 39.32) --
	( 44.99, 40.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,103.47) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,107.92) --
	( 47.74,105.59) --
	( 45.06,105.59) --
	( 46.40,107.92);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99,110.27) -- ( 47.81,110.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,108.86) -- ( 46.40,111.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,123.42) -- ( 47.40,125.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40,125.42) -- ( 47.40,123.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 36.27) --
	( 46.40, 37.68) --
	( 47.81, 36.27) --
	( 46.40, 34.86) --
	( 44.99, 36.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 41.29) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 42.10) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34, 43.82) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 44.35) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51, 43.69) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 43.32) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 43.90) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76, 43.30) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 42.36) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 44.74) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 48.83) --
	( 59.52, 46.50) --
	( 56.83, 46.50) --
	( 58.17, 48.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 48.35) --
	( 72.60, 46.02) --
	( 69.91, 46.02) --
	( 71.26, 48.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34, 48.05) --
	( 85.69, 45.73) --
	( 83.00, 45.73) --
	( 84.34, 48.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 47.89) --
	( 98.77, 45.56) --
	( 96.08, 45.56) --
	( 97.43, 47.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51, 48.39) --
	(111.85, 46.06) --
	(109.16, 46.06) --
	(110.51, 48.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 47.94) --
	(124.94, 45.61) --
	(122.25, 45.61) --
	(123.59, 47.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 48.19) --
	(138.02, 45.86) --
	(135.33, 45.86) --
	(136.68, 48.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76, 48.19) --
	(151.10, 45.86) --
	(148.41, 45.86) --
	(149.76, 48.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 48.19) --
	(164.19, 45.86) --
	(161.50, 45.86) --
	(162.84, 48.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 48.19) --
	(177.27, 45.86) --
	(174.58, 45.86) --
	(175.93, 48.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76,114.67) -- ( 59.59,114.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,113.26) -- ( 58.17,116.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85,112.62) -- ( 72.67,112.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,111.20) -- ( 71.26,114.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93,112.60) -- ( 85.75,112.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,111.19) -- ( 84.34,114.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01,111.58) -- ( 98.84,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,110.17) -- ( 97.43,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10,116.59) -- (111.92,116.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,115.18) -- (110.51,118.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18,115.58) -- (125.00,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,114.16) -- (123.59,116.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26,112.67) -- (138.09,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,111.26) -- (136.68,114.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35,112.67) -- (151.17,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,111.26) -- (149.76,114.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43,112.67) -- (164.25,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,111.26) -- (162.84,114.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51,112.67) -- (177.34,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,111.26) -- (175.93,114.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,104.10) -- ( 59.17,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,106.10) -- ( 59.17,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,105.05) -- ( 72.26,107.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,107.05) -- ( 72.26,105.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34,104.17) -- ( 85.34,106.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34,106.16) -- ( 85.34,104.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,105.16) -- ( 98.42,107.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,107.15) -- ( 98.42,105.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51,104.62) -- (111.51,106.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51,106.62) -- (111.51,104.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,105.13) -- (124.59,107.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,107.12) -- (124.59,105.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,104.94) -- (137.67,106.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,106.93) -- (137.67,104.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,104.94) -- (150.76,106.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,106.93) -- (150.76,104.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,104.94) -- (163.84,106.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,106.93) -- (163.84,104.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,104.94) -- (176.92,106.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,106.93) -- (176.92,104.94);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76, 41.91) --
	( 58.17, 43.33) --
	( 59.59, 41.91) --
	( 58.17, 40.50) --
	( 56.76, 41.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85, 39.73) --
	( 71.26, 41.15) --
	( 72.67, 39.73) --
	( 71.26, 38.32) --
	( 69.85, 39.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 43.73) --
	( 84.34, 45.15) --
	( 85.75, 43.73) --
	( 84.34, 42.32) --
	( 82.93, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01, 39.74) --
	( 97.43, 41.16) --
	( 98.84, 39.74) --
	( 97.43, 38.33) --
	( 96.01, 39.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 40.36) --
	(110.51, 41.77) --
	(111.92, 40.36) --
	(110.51, 38.95) --
	(109.10, 40.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18, 43.26) --
	(123.59, 44.68) --
	(125.00, 43.26) --
	(123.59, 41.85) --
	(122.18, 43.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26, 41.99) --
	(136.68, 43.40) --
	(138.09, 41.99) --
	(136.68, 40.57) --
	(135.26, 41.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35, 41.99) --
	(149.76, 43.40) --
	(151.17, 41.99) --
	(149.76, 40.57) --
	(148.35, 41.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43, 41.99) --
	(162.84, 43.40) --
	(164.25, 41.99) --
	(162.84, 40.57) --
	(161.43, 41.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 41.99) --
	(175.93, 43.40) --
	(177.34, 41.99) --
	(175.93, 40.57) --
	(174.51, 41.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,103.41) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,102.40) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,103.28) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,103.23) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,103.96) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,102.57) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,103.65) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,104.10) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,103.14) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,103.99) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,108.45) --
	( 59.52,106.12) --
	( 56.83,106.12) --
	( 58.17,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,108.24) --
	( 72.60,105.91) --
	( 69.91,105.91) --
	( 71.26,108.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,108.49) --
	( 85.69,106.16) --
	( 83.00,106.16) --
	( 84.34,108.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,108.42) --
	( 98.77,106.09) --
	( 96.08,106.09) --
	( 97.43,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,107.76) --
	(111.85,105.43) --
	(109.16,105.43) --
	(110.51,107.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,107.81) --
	(124.94,105.48) --
	(122.25,105.48) --
	(123.59,107.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,107.81) --
	(138.02,105.48) --
	(135.33,105.48) --
	(136.68,107.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,107.81) --
	(151.10,105.48) --
	(148.41,105.48) --
	(149.76,107.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,107.81) --
	(164.19,105.48) --
	(161.50,105.48) --
	(162.84,107.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,107.81) --
	(177.27,105.48) --
	(174.58,105.48) --
	(175.93,107.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76, 51.15) -- ( 59.59, 51.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 49.74) -- ( 58.17, 52.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85, 51.15) -- ( 72.67, 51.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 49.74) -- ( 71.26, 52.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 51.13) -- ( 85.75, 51.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34, 49.72) -- ( 84.34, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01, 51.20) -- ( 98.84, 51.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 49.79) -- ( 97.43, 52.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 51.01) -- (111.92, 51.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51, 49.60) -- (110.51, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18, 51.15) -- (125.00, 51.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 49.73) -- (123.59, 52.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26, 51.13) -- (138.09, 51.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 49.72) -- (136.68, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35, 51.13) -- (151.17, 51.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76, 49.72) -- (149.76, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43, 51.13) -- (164.25, 51.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 49.72) -- (162.84, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 51.13) -- (177.34, 51.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 49.72) -- (175.93, 52.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18, 71.66) -- ( 59.17, 73.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18, 73.66) -- ( 59.17, 71.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26, 68.73) -- ( 72.26, 70.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26, 70.72) -- ( 72.26, 68.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34, 69.22) -- ( 85.34, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34, 71.22) -- ( 85.34, 69.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 69.62) -- ( 98.42, 71.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 71.62) -- ( 98.42, 69.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51, 68.14) -- (111.51, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51, 70.14) -- (111.51, 68.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59, 69.54) -- (124.59, 71.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59, 71.53) -- (124.59, 69.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68, 64.65) -- (137.67, 66.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68, 66.65) -- (137.67, 64.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76, 64.65) -- (150.76, 66.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76, 66.65) -- (150.76, 64.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84, 64.65) -- (163.84, 66.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84, 66.65) -- (163.84, 64.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 64.65) -- (176.92, 66.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 66.65) -- (176.92, 64.65);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76, 37.68) --
	( 58.17, 39.10) --
	( 59.59, 37.68) --
	( 58.17, 36.27) --
	( 56.76, 37.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85, 37.65) --
	( 71.26, 39.06) --
	( 72.67, 37.65) --
	( 71.26, 36.24) --
	( 69.85, 37.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 42.98) --
	( 84.34, 44.39) --
	( 85.75, 42.98) --
	( 84.34, 41.57) --
	( 82.93, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01, 43.09) --
	( 97.43, 44.50) --
	( 98.84, 43.09) --
	( 97.43, 41.68) --
	( 96.01, 43.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 39.21) --
	(110.51, 40.62) --
	(111.92, 39.21) --
	(110.51, 37.80) --
	(109.10, 39.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18, 41.19) --
	(123.59, 42.60) --
	(125.00, 41.19) --
	(123.59, 39.78) --
	(122.18, 41.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26, 42.33) --
	(136.68, 43.74) --
	(138.09, 42.33) --
	(136.68, 40.92) --
	(135.26, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35, 42.33) --
	(149.76, 43.74) --
	(151.17, 42.33) --
	(149.76, 40.92) --
	(148.35, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43, 42.33) --
	(162.84, 43.74) --
	(164.25, 42.33) --
	(162.84, 40.92) --
	(161.43, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 42.33) --
	(175.93, 43.74) --
	(177.34, 42.33) --
	(175.93, 40.92) --
	(174.51, 42.33);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,102.65) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,101.68) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,103.89) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,104.54) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,103.52) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,103.68) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,103.62) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,102.92) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,103.05) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,103.56) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 47.91) --
	( 59.52, 45.58) --
	( 56.83, 45.58) --
	( 58.17, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 48.10) --
	( 72.60, 45.78) --
	( 69.91, 45.78) --
	( 71.26, 48.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34, 47.91) --
	( 85.69, 45.58) --
	( 83.00, 45.58) --
	( 84.34, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 47.99) --
	( 98.77, 45.66) --
	( 96.08, 45.66) --
	( 97.43, 47.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51, 47.21) --
	(111.85, 44.88) --
	(109.16, 44.88) --
	(110.51, 47.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 48.61) --
	(124.94, 46.28) --
	(122.25, 46.28) --
	(123.59, 48.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 47.55) --
	(138.02, 45.22) --
	(135.33, 45.22) --
	(136.68, 47.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76, 47.55) --
	(151.10, 45.22) --
	(148.41, 45.22) --
	(149.76, 47.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 47.55) --
	(164.19, 45.22) --
	(161.50, 45.22) --
	(162.84, 47.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 47.55) --
	(177.27, 45.22) --
	(174.58, 45.22) --
	(175.93, 47.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76,133.40) -- ( 59.59,133.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,131.99) -- ( 58.17,134.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85,134.89) -- ( 72.67,134.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,133.48) -- ( 71.26,136.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93,135.57) -- ( 85.75,135.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,134.16) -- ( 84.34,136.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01,135.53) -- ( 98.84,135.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,134.12) -- ( 97.43,136.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10,135.49) -- (111.92,135.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,134.08) -- (110.51,136.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18,135.49) -- (125.00,135.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,134.08) -- (123.59,136.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26,135.49) -- (138.09,135.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,134.08) -- (136.68,136.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35,135.49) -- (151.17,135.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,134.08) -- (149.76,136.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43,135.49) -- (164.25,135.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,134.08) -- (162.84,136.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51,135.49) -- (177.34,135.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,134.08) -- (175.93,136.90);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,108.84) -- ( 59.17,110.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,110.84) -- ( 59.17,108.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,108.48) -- ( 72.26,110.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,110.48) -- ( 72.26,108.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34,108.67) -- ( 85.34,110.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34,110.67) -- ( 85.34,108.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,109.10) -- ( 98.42,111.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,111.10) -- ( 98.42,109.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51,110.07) -- (111.51,112.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51,112.07) -- (111.51,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,108.59) -- (124.59,110.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,110.59) -- (124.59,108.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,108.59) -- (137.67,110.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,110.59) -- (137.67,108.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,108.59) -- (150.76,110.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,110.59) -- (150.76,108.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,108.59) -- (163.84,110.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,110.59) -- (163.84,108.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,108.59) -- (176.92,110.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,110.59) -- (176.92,108.59);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76, 42.42) --
	( 58.17, 43.83) --
	( 59.59, 42.42) --
	( 58.17, 41.00) --
	( 56.76, 42.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85, 40.54) --
	( 71.26, 41.95) --
	( 72.67, 40.54) --
	( 71.26, 39.12) --
	( 69.85, 40.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 42.03) --
	( 84.34, 43.45) --
	( 85.75, 42.03) --
	( 84.34, 40.62) --
	( 82.93, 42.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01, 42.34) --
	( 97.43, 43.75) --
	( 98.84, 42.34) --
	( 97.43, 40.93) --
	( 96.01, 42.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 43.44) --
	(110.51, 44.86) --
	(111.92, 43.44) --
	(110.51, 42.03) --
	(109.10, 43.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18, 43.06) --
	(123.59, 44.47) --
	(125.00, 43.06) --
	(123.59, 41.65) --
	(122.18, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26, 43.06) --
	(136.68, 44.47) --
	(138.09, 43.06) --
	(136.68, 41.65) --
	(135.26, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35, 43.06) --
	(149.76, 44.47) --
	(151.17, 43.06) --
	(149.76, 41.65) --
	(148.35, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43, 43.06) --
	(162.84, 44.47) --
	(164.25, 43.06) --
	(162.84, 41.65) --
	(161.43, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 43.06) --
	(175.93, 44.47) --
	(177.34, 43.06) --
	(175.93, 41.65) --
	(174.51, 43.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,103.91) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,102.69) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,103.66) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,102.35) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,103.67) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,103.78) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,103.42) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,103.91) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,103.27) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,102.36) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,107.41) --
	( 59.52,105.08) --
	( 56.83,105.08) --
	( 58.17,107.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,107.63) --
	( 72.60,105.30) --
	( 69.91,105.30) --
	( 71.26,107.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,107.92) --
	( 85.69,105.59) --
	( 83.00,105.59) --
	( 84.34,107.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,107.50) --
	( 98.77,105.18) --
	( 96.08,105.18) --
	( 97.43,107.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,108.44) --
	(111.85,106.11) --
	(109.16,106.11) --
	(110.51,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,108.34) --
	(124.94,106.01) --
	(122.25,106.01) --
	(123.59,108.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,108.34) --
	(138.02,106.01) --
	(135.33,106.01) --
	(136.68,108.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,108.34) --
	(151.10,106.01) --
	(148.41,106.01) --
	(149.76,108.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,108.34) --
	(164.19,106.01) --
	(161.50,106.01) --
	(162.84,108.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,108.34) --
	(177.27,106.01) --
	(174.58,106.01) --
	(175.93,108.34);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76,147.02) -- ( 59.59,147.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,145.61) -- ( 58.17,148.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85,115.74) -- ( 72.67,115.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,114.33) -- ( 71.26,117.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93,112.88) -- ( 85.75,112.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,111.47) -- ( 84.34,114.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01,112.32) -- ( 98.84,112.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,110.91) -- ( 97.43,113.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10,113.93) -- (111.92,113.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,112.51) -- (110.51,115.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18,112.34) -- (125.00,112.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,110.93) -- (123.59,113.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26,112.34) -- (138.09,112.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,110.93) -- (136.68,113.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35,112.34) -- (151.17,112.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,110.93) -- (149.76,113.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43,112.34) -- (164.25,112.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,110.93) -- (162.84,113.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51,112.34) -- (177.34,112.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,110.93) -- (175.93,113.75);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,119.89) -- ( 59.17,121.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,121.89) -- ( 59.17,119.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,117.45) -- ( 72.26,119.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,119.44) -- ( 72.26,117.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34,119.47) -- ( 85.34,121.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34,121.46) -- ( 85.34,119.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,119.06) -- ( 98.42,121.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,121.06) -- ( 98.42,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51,119.58) -- (111.51,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51,121.57) -- (111.51,119.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,119.18) -- (124.59,121.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,121.17) -- (124.59,119.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,119.61) -- (137.67,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,121.61) -- (137.67,119.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,119.61) -- (150.76,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,121.61) -- (150.76,119.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,119.61) -- (163.84,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,121.61) -- (163.84,119.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,119.61) -- (176.92,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,121.61) -- (176.92,119.61);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76, 44.49) --
	( 58.17, 45.90) --
	( 59.59, 44.49) --
	( 58.17, 43.07) --
	( 56.76, 44.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85, 43.08) --
	( 71.26, 44.49) --
	( 72.67, 43.08) --
	( 71.26, 41.67) --
	( 69.85, 43.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 41.96) --
	( 84.34, 43.37) --
	( 85.75, 41.96) --
	( 84.34, 40.55) --
	( 82.93, 41.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01, 41.62) --
	( 97.43, 43.03) --
	( 98.84, 41.62) --
	( 97.43, 40.21) --
	( 96.01, 41.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 42.30) --
	(110.51, 43.71) --
	(111.92, 42.30) --
	(110.51, 40.89) --
	(109.10, 42.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18, 40.80) --
	(123.59, 42.22) --
	(125.00, 40.80) --
	(123.59, 39.39) --
	(122.18, 40.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26, 40.80) --
	(136.68, 42.22) --
	(138.09, 40.80) --
	(136.68, 39.39) --
	(135.26, 40.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35, 40.80) --
	(149.76, 42.22) --
	(151.17, 40.80) --
	(149.76, 39.39) --
	(148.35, 40.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43, 40.80) --
	(162.84, 42.22) --
	(164.25, 40.80) --
	(162.84, 39.39) --
	(161.43, 40.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 40.80) --
	(175.93, 42.22) --
	(177.34, 40.80) --
	(175.93, 39.39) --
	(174.51, 40.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 43.35) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 42.24) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34, 42.53) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 44.42) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51, 43.62) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 42.70) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 42.42) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76, 43.42) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 43.17) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 44.18) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,106.93) --
	( 59.52,104.60) --
	( 56.83,104.60) --
	( 58.17,106.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,107.70) --
	( 72.60,105.37) --
	( 69.91,105.37) --
	( 71.26,107.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,107.77) --
	( 85.69,105.44) --
	( 83.00,105.44) --
	( 84.34,107.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,108.00) --
	( 98.77,105.67) --
	( 96.08,105.67) --
	( 97.43,108.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,107.79) --
	(111.85,105.46) --
	(109.16,105.46) --
	(110.51,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,108.57) --
	(124.94,106.24) --
	(122.25,106.24) --
	(123.59,108.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,108.09) --
	(138.02,105.76) --
	(135.33,105.76) --
	(136.68,108.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,108.09) --
	(151.10,105.76) --
	(148.41,105.76) --
	(149.76,108.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,108.09) --
	(164.19,105.76) --
	(161.50,105.76) --
	(162.84,108.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,108.09) --
	(177.27,105.76) --
	(174.58,105.76) --
	(175.93,108.09);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76,113.10) -- ( 59.59,113.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,111.69) -- ( 58.17,114.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85,113.84) -- ( 72.67,113.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,112.42) -- ( 71.26,115.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93,114.92) -- ( 85.75,114.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,113.51) -- ( 84.34,116.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01,115.01) -- ( 98.84,115.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,113.60) -- ( 97.43,116.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10,114.93) -- (111.92,114.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,113.52) -- (110.51,116.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18,114.49) -- (125.00,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,113.08) -- (123.59,115.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26,114.49) -- (138.09,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,113.08) -- (136.68,115.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35,114.49) -- (151.17,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,113.08) -- (149.76,115.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43,114.49) -- (164.25,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,113.08) -- (162.84,115.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51,114.49) -- (177.34,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,113.08) -- (175.93,115.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,104.53) -- ( 59.17,106.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,106.53) -- ( 59.17,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,107.97) -- ( 72.26,109.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,109.96) -- ( 72.26,107.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34,106.56) -- ( 85.34,108.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34,108.56) -- ( 85.34,106.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,107.61) -- ( 98.42,109.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,109.61) -- ( 98.42,107.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51,106.19) -- (111.51,108.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51,108.18) -- (111.51,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,107.64) -- (124.59,109.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,109.64) -- (124.59,107.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,107.64) -- (137.67,109.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,109.64) -- (137.67,107.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,107.64) -- (150.76,109.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,109.64) -- (150.76,107.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,107.64) -- (163.84,109.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,109.64) -- (163.84,107.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,107.64) -- (176.92,109.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,109.64) -- (176.92,107.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76, 39.54) --
	( 58.17, 40.95) --
	( 59.59, 39.54) --
	( 58.17, 38.13) --
	( 56.76, 39.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85, 36.27) --
	( 71.26, 37.68) --
	( 72.67, 36.27) --
	( 71.26, 34.86) --
	( 69.85, 36.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 30.69) --
	( 84.34, 32.10) --
	( 85.75, 30.69) --
	( 84.34, 29.27) --
	( 82.93, 30.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01, 36.27) --
	( 97.43, 37.68) --
	( 98.84, 36.27) --
	( 97.43, 34.86) --
	( 96.01, 36.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 40.49) --
	(110.51, 41.90) --
	(111.92, 40.49) --
	(110.51, 39.08) --
	(109.10, 40.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18, 38.66) --
	(123.59, 40.08) --
	(125.00, 38.66) --
	(123.59, 37.25) --
	(122.18, 38.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26, 41.28) --
	(136.68, 42.69) --
	(138.09, 41.28) --
	(136.68, 39.87) --
	(135.26, 41.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35, 41.28) --
	(149.76, 42.69) --
	(151.17, 41.28) --
	(149.76, 39.87) --
	(148.35, 41.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43, 41.28) --
	(162.84, 42.69) --
	(164.25, 41.28) --
	(162.84, 39.87) --
	(161.43, 41.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 41.28) --
	(175.93, 42.69) --
	(177.34, 41.28) --
	(175.93, 39.87) --
	(174.51, 41.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 43.89) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 42.82) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34, 44.97) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 43.11) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51, 43.71) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 43.23) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68, 42.93) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76, 43.35) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 44.59) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93, 44.12) circle (  1.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,107.87) --
	( 59.52,105.54) --
	( 56.83,105.54) --
	( 58.17,107.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,107.92) --
	( 72.60,105.59) --
	( 69.91,105.59) --
	( 71.26,107.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,108.17) --
	( 85.69,105.84) --
	( 83.00,105.84) --
	( 84.34,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,108.43) --
	( 98.77,106.10) --
	( 96.08,106.10) --
	( 97.43,108.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,108.22) --
	(111.85,105.89) --
	(109.16,105.89) --
	(110.51,108.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,107.99) --
	(124.94,105.66) --
	(122.25,105.66) --
	(123.59,107.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,107.60) --
	(138.02,105.27) --
	(135.33,105.27) --
	(136.68,107.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,107.60) --
	(151.10,105.27) --
	(148.41,105.27) --
	(149.76,107.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,107.60) --
	(164.19,105.27) --
	(161.50,105.27) --
	(162.84,107.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,107.60) --
	(177.27,105.27) --
	(174.58,105.27) --
	(175.93,107.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76,131.39) -- ( 59.59,131.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,129.98) -- ( 58.17,132.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85,127.16) -- ( 72.67,127.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,125.74) -- ( 71.26,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93,126.47) -- ( 85.75,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,125.06) -- ( 84.34,127.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01,126.42) -- ( 98.84,126.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43,125.01) -- ( 97.43,127.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10,126.50) -- (111.92,126.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,125.09) -- (110.51,127.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18,126.50) -- (125.00,126.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59,125.09) -- (123.59,127.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26,126.51) -- (138.09,126.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,125.10) -- (136.68,127.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35,126.51) -- (151.17,126.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,125.10) -- (149.76,127.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43,126.51) -- (164.25,126.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,125.10) -- (162.84,127.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51,126.51) -- (177.34,126.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.93,125.10) -- (175.93,127.92);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,119.90) -- ( 59.17,121.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,121.89) -- ( 59.17,119.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26, 98.11) -- ( 72.26,100.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,100.11) -- ( 72.26, 98.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34, 94.87) -- ( 85.34, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34, 96.86) -- ( 85.34, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 96.76) -- ( 98.42, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 98.75) -- ( 98.42, 96.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51, 96.37) -- (111.51, 98.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.51, 98.36) -- (111.51, 96.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59, 98.86) -- (124.59,100.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,100.85) -- (124.59, 98.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68, 98.58) -- (137.67,100.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68,100.58) -- (137.67, 98.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76, 98.58) -- (150.76,100.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,100.58) -- (150.76, 98.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84, 98.58) -- (163.84,100.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84,100.58) -- (163.84, 98.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 98.58) -- (176.92,100.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,100.58) -- (176.92, 98.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.76, 39.36) --
	( 58.17, 40.78) --
	( 59.59, 39.36) --
	( 58.17, 37.95) --
	( 56.76, 39.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85, 41.06) --
	( 71.26, 42.47) --
	( 72.67, 41.06) --
	( 71.26, 39.65) --
	( 69.85, 41.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 38.66) --
	( 84.34, 40.08) --
	( 85.75, 38.66) --
	( 84.34, 37.25) --
	( 82.93, 38.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01, 39.70) --
	( 97.43, 41.11) --
	( 98.84, 39.70) --
	( 97.43, 38.29) --
	( 96.01, 39.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 30.69) --
	(110.51, 32.10) --
	(111.92, 30.69) --
	(110.51, 29.27) --
	(109.10, 30.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18, 36.27) --
	(123.59, 37.68) --
	(125.00, 36.27) --
	(123.59, 34.86) --
	(122.18, 36.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26, 38.33) --
	(136.68, 39.74) --
	(138.09, 38.33) --
	(136.68, 36.92) --
	(135.26, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35, 38.33) --
	(149.76, 39.74) --
	(151.17, 38.33) --
	(149.76, 36.92) --
	(148.35, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43, 38.33) --
	(162.84, 39.74) --
	(164.25, 38.33) --
	(162.84, 36.92) --
	(161.43, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 38.33) --
	(175.93, 39.74) --
	(177.34, 38.33) --
	(175.93, 36.92) --
	(174.51, 38.33);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 46.40,111.53) --
	( 48.04,106.92) --
	( 49.68,102.89) --
	( 51.32, 99.45) --
	( 52.96, 96.60) --
	( 54.60, 94.29) --
	( 56.24, 92.47) --
	( 57.88, 91.04) --
	( 59.52, 89.92) --
	( 61.16, 89.05) --
	( 62.80, 88.36) --
	( 64.44, 87.81) --
	( 66.07, 87.36) --
	( 67.71, 86.98) --
	( 69.35, 86.63) --
	( 70.99, 86.28) --
	( 72.63, 85.93) --
	( 74.27, 85.66) --
	( 75.91, 85.59) --
	( 77.55, 85.83) --
	( 79.19, 86.37) --
	( 80.83, 87.11) --
	( 82.47, 87.81) --
	( 84.11, 88.20) --
	( 85.75, 88.14) --
	( 87.39, 87.89) --
	( 89.03, 87.64) --
	( 90.67, 87.56) --
	( 92.31, 87.72) --
	( 93.95, 88.08) --
	( 95.59, 88.47) --
	( 97.23, 88.69) --
	( 98.87, 88.58) --
	(100.51, 88.23) --
	(102.15, 87.87) --
	(103.78, 87.68) --
	(105.42, 87.73) --
	(107.06, 87.98) --
	(108.70, 88.29) --
	(110.34, 88.44) --
	(111.98, 88.29) --
	(113.62, 87.93) --
	(115.26, 87.58) --
	(116.90, 87.39) --
	(118.54, 87.46) --
	(120.18, 87.73) --
	(121.82, 88.05) --
	(123.46, 88.21) --
	(125.10, 88.07) --
	(126.74, 87.73) --
	(128.38, 87.40) --
	(130.02, 87.26) --
	(131.66, 87.37) --
	(133.30, 87.68) --
	(134.94, 88.02) --
	(136.58, 88.19) --
	(138.22, 88.05) --
	(139.86, 87.72) --
	(141.49, 87.41) --
	(143.13, 87.27) --
	(144.77, 87.40) --
	(146.41, 87.71) --
	(148.05, 88.07) --
	(149.69, 88.25) --
	(151.33, 88.22) --
	(152.97, 88.13) --
	(154.61, 87.99) --
	(156.25, 87.80) --
	(157.89, 87.58) --
	(159.53, 87.33) --
	(161.17, 87.07) --
	(162.81, 86.82) --
	(164.45, 86.65) --
	(166.09, 86.67) --
	(167.73, 86.95) --
	(169.37, 87.56) --
	(171.01, 88.55) --
	(172.65, 89.94) --
	(174.29, 91.74) --
	(175.93, 93.95) --
	(175.93, 53.55) --
	(174.29, 55.67) --
	(172.65, 57.39) --
	(171.01, 58.72) --
	(169.37, 59.64) --
	(167.73, 60.18) --
	(166.09, 60.40) --
	(164.45, 60.36) --
	(162.81, 60.14) --
	(161.17, 59.85) --
	(159.53, 59.55) --
	(157.89, 59.27) --
	(156.25, 59.02) --
	(154.61, 58.81) --
	(152.97, 58.65) --
	(151.33, 58.54) --
	(149.69, 58.49) --
	(148.05, 58.65) --
	(146.41, 58.98) --
	(144.77, 59.28) --
	(143.13, 59.39) --
	(141.49, 59.25) --
	(139.86, 58.92) --
	(138.22, 58.58) --
	(136.58, 58.44) --
	(134.94, 58.62) --
	(133.30, 58.96) --
	(131.66, 59.27) --
	(130.02, 59.38) --
	(128.38, 59.23) --
	(126.74, 58.91) --
	(125.10, 58.59) --
	(123.46, 58.46) --
	(121.82, 58.66) --
	(120.18, 59.03) --
	(118.54, 59.37) --
	(116.90, 59.51) --
	(115.26, 59.39) --
	(113.62, 59.10) --
	(111.98, 58.80) --
	(110.34, 58.69) --
	(108.70, 58.91) --
	(107.06, 59.29) --
	(105.42, 59.64) --
	(103.78, 59.79) --
	(102.15, 59.68) --
	(100.51, 59.39) --
	( 98.87, 59.08) --
	( 97.23, 58.95) --
	( 95.59, 59.10) --
	( 93.95, 59.38) --
	( 92.31, 59.60) --
	( 90.67, 59.62) --
	( 89.03, 59.38) --
	( 87.39, 58.97) --
	( 85.75, 58.58) --
	( 84.11, 58.41) --
	( 82.47, 58.39) --
	( 80.83, 58.32) --
	( 79.19, 58.09) --
	( 77.55, 57.64) --
	( 75.91, 57.02) --
	( 74.27, 56.40) --
	( 72.63, 56.05) --
	( 70.99, 56.25) --
	( 69.35, 56.79) --
	( 67.71, 57.47) --
	( 66.07, 58.30) --
	( 64.44, 59.29) --
	( 62.80, 60.44) --
	( 61.16, 61.76) --
	( 59.52, 63.24) --
	( 57.88, 64.86) --
	( 56.24, 66.46) --
	( 54.60, 67.94) --
	( 52.96, 69.22) --
	( 51.32, 70.23) --
	( 49.68, 70.96) --
	( 48.04, 71.40) --
	( 46.40, 71.57) --
	cycle;

\path[] ( 46.40,111.53) --
	( 48.04,106.92) --
	( 49.68,102.89) --
	( 51.32, 99.45) --
	( 52.96, 96.60) --
	( 54.60, 94.29) --
	( 56.24, 92.47) --
	( 57.88, 91.04) --
	( 59.52, 89.92) --
	( 61.16, 89.05) --
	( 62.80, 88.36) --
	( 64.44, 87.81) --
	( 66.07, 87.36) --
	( 67.71, 86.98) --
	( 69.35, 86.63) --
	( 70.99, 86.28) --
	( 72.63, 85.93) --
	( 74.27, 85.66) --
	( 75.91, 85.59) --
	( 77.55, 85.83) --
	( 79.19, 86.37) --
	( 80.83, 87.11) --
	( 82.47, 87.81) --
	( 84.11, 88.20) --
	( 85.75, 88.14) --
	( 87.39, 87.89) --
	( 89.03, 87.64) --
	( 90.67, 87.56) --
	( 92.31, 87.72) --
	( 93.95, 88.08) --
	( 95.59, 88.47) --
	( 97.23, 88.69) --
	( 98.87, 88.58) --
	(100.51, 88.23) --
	(102.15, 87.87) --
	(103.78, 87.68) --
	(105.42, 87.73) --
	(107.06, 87.98) --
	(108.70, 88.29) --
	(110.34, 88.44) --
	(111.98, 88.29) --
	(113.62, 87.93) --
	(115.26, 87.58) --
	(116.90, 87.39) --
	(118.54, 87.46) --
	(120.18, 87.73) --
	(121.82, 88.05) --
	(123.46, 88.21) --
	(125.10, 88.07) --
	(126.74, 87.73) --
	(128.38, 87.40) --
	(130.02, 87.26) --
	(131.66, 87.37) --
	(133.30, 87.68) --
	(134.94, 88.02) --
	(136.58, 88.19) --
	(138.22, 88.05) --
	(139.86, 87.72) --
	(141.49, 87.41) --
	(143.13, 87.27) --
	(144.77, 87.40) --
	(146.41, 87.71) --
	(148.05, 88.07) --
	(149.69, 88.25) --
	(151.33, 88.22) --
	(152.97, 88.13) --
	(154.61, 87.99) --
	(156.25, 87.80) --
	(157.89, 87.58) --
	(159.53, 87.33) --
	(161.17, 87.07) --
	(162.81, 86.82) --
	(164.45, 86.65) --
	(166.09, 86.67) --
	(167.73, 86.95) --
	(169.37, 87.56) --
	(171.01, 88.55) --
	(172.65, 89.94) --
	(174.29, 91.74) --
	(175.93, 93.95);

\path[] (175.93, 53.55) --
	(174.29, 55.67) --
	(172.65, 57.39) --
	(171.01, 58.72) --
	(169.37, 59.64) --
	(167.73, 60.18) --
	(166.09, 60.40) --
	(164.45, 60.36) --
	(162.81, 60.14) --
	(161.17, 59.85) --
	(159.53, 59.55) --
	(157.89, 59.27) --
	(156.25, 59.02) --
	(154.61, 58.81) --
	(152.97, 58.65) --
	(151.33, 58.54) --
	(149.69, 58.49) --
	(148.05, 58.65) --
	(146.41, 58.98) --
	(144.77, 59.28) --
	(143.13, 59.39) --
	(141.49, 59.25) --
	(139.86, 58.92) --
	(138.22, 58.58) --
	(136.58, 58.44) --
	(134.94, 58.62) --
	(133.30, 58.96) --
	(131.66, 59.27) --
	(130.02, 59.38) --
	(128.38, 59.23) --
	(126.74, 58.91) --
	(125.10, 58.59) --
	(123.46, 58.46) --
	(121.82, 58.66) --
	(120.18, 59.03) --
	(118.54, 59.37) --
	(116.90, 59.51) --
	(115.26, 59.39) --
	(113.62, 59.10) --
	(111.98, 58.80) --
	(110.34, 58.69) --
	(108.70, 58.91) --
	(107.06, 59.29) --
	(105.42, 59.64) --
	(103.78, 59.79) --
	(102.15, 59.68) --
	(100.51, 59.39) --
	( 98.87, 59.08) --
	( 97.23, 58.95) --
	( 95.59, 59.10) --
	( 93.95, 59.38) --
	( 92.31, 59.60) --
	( 90.67, 59.62) --
	( 89.03, 59.38) --
	( 87.39, 58.97) --
	( 85.75, 58.58) --
	( 84.11, 58.41) --
	( 82.47, 58.39) --
	( 80.83, 58.32) --
	( 79.19, 58.09) --
	( 77.55, 57.64) --
	( 75.91, 57.02) --
	( 74.27, 56.40) --
	( 72.63, 56.05) --
	( 70.99, 56.25) --
	( 69.35, 56.79) --
	( 67.71, 57.47) --
	( 66.07, 58.30) --
	( 64.44, 59.29) --
	( 62.80, 60.44) --
	( 61.16, 61.76) --
	( 59.52, 63.24) --
	( 57.88, 64.86) --
	( 56.24, 66.46) --
	( 54.60, 67.94) --
	( 52.96, 69.22) --
	( 51.32, 70.23) --
	( 49.68, 70.96) --
	( 48.04, 71.40) --
	( 46.40, 71.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 91.55) --
	( 48.04, 89.16) --
	( 49.68, 86.92) --
	( 51.32, 84.84) --
	( 52.96, 82.91) --
	( 54.60, 81.12) --
	( 56.24, 79.47) --
	( 57.88, 77.95) --
	( 59.52, 76.58) --
	( 61.16, 75.41) --
	( 62.80, 74.40) --
	( 64.44, 73.55) --
	( 66.07, 72.83) --
	( 67.71, 72.22) --
	( 69.35, 71.71) --
	( 70.99, 71.27) --
	( 72.63, 70.99) --
	( 74.27, 71.03) --
	( 75.91, 71.31) --
	( 77.55, 71.73) --
	( 79.19, 72.23) --
	( 80.83, 72.72) --
	( 82.47, 73.10) --
	( 84.11, 73.30) --
	( 85.75, 73.36) --
	( 87.39, 73.43) --
	( 89.03, 73.51) --
	( 90.67, 73.59) --
	( 92.31, 73.66) --
	( 93.95, 73.73) --
	( 95.59, 73.79) --
	( 97.23, 73.82) --
	( 98.87, 73.83) --
	(100.51, 73.81) --
	(102.15, 73.78) --
	(103.78, 73.73) --
	(105.42, 73.69) --
	(107.06, 73.64) --
	(108.70, 73.60) --
	(110.34, 73.57) --
	(111.98, 73.55) --
	(113.62, 73.52) --
	(115.26, 73.48) --
	(116.90, 73.45) --
	(118.54, 73.41) --
	(120.18, 73.38) --
	(121.82, 73.36) --
	(123.46, 73.34) --
	(125.10, 73.33) --
	(126.74, 73.32) --
	(128.38, 73.32) --
	(130.02, 73.32) --
	(131.66, 73.32) --
	(133.30, 73.32) --
	(134.94, 73.32) --
	(136.58, 73.32) --
	(138.22, 73.32) --
	(139.86, 73.32) --
	(141.49, 73.33) --
	(143.13, 73.33) --
	(144.77, 73.34) --
	(146.41, 73.35) --
	(148.05, 73.36) --
	(149.69, 73.37) --
	(151.33, 73.38) --
	(152.97, 73.39) --
	(154.61, 73.40) --
	(156.25, 73.41) --
	(157.89, 73.42) --
	(159.53, 73.44) --
	(161.17, 73.46) --
	(162.81, 73.48) --
	(164.45, 73.51) --
	(166.09, 73.54) --
	(167.73, 73.56) --
	(169.37, 73.60) --
	(171.01, 73.63) --
	(172.65, 73.67) --
	(174.29, 73.71) --
	(175.93, 73.75);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] ( 46.40,101.15) --
	( 48.04, 99.58) --
	( 49.68, 98.37) --
	( 51.32, 97.55) --
	( 52.96, 97.11) --
	( 54.60, 97.02) --
	( 56.24, 97.23) --
	( 57.88, 97.66) --
	( 59.52, 98.21) --
	( 61.16, 98.78) --
	( 62.80, 99.31) --
	( 64.44, 99.80) --
	( 66.07,100.23) --
	( 67.71,100.59) --
	( 69.35,100.88) --
	( 70.99,101.09) --
	( 72.63,101.09) --
	( 74.27,100.81) --
	( 75.91,100.44) --
	( 77.55,100.18) --
	( 79.19,100.14) --
	( 80.83,100.30) --
	( 82.47,100.54) --
	( 84.11,100.68) --
	( 85.75,100.57) --
	( 87.39,100.26) --
	( 89.03, 99.94) --
	( 90.67, 99.78) --
	( 92.31, 99.86) --
	( 93.95,100.13) --
	( 95.59,100.45) --
	( 97.23,100.62) --
	( 98.87,100.51) --
	(100.51,100.20) --
	(102.15, 99.90) --
	(103.78, 99.76) --
	(105.42, 99.86) --
	(107.06,100.16) --
	(108.70,100.49) --
	(110.34,100.67) --
	(111.98,100.55) --
	(113.62,100.24) --
	(115.26, 99.94) --
	(116.90, 99.80) --
	(118.54, 99.91) --
	(120.18,100.20) --
	(121.82,100.53) --
	(123.46,100.70) --
	(125.10,100.57) --
	(126.74,100.24) --
	(128.38, 99.93) --
	(130.02, 99.78) --
	(131.66, 99.87) --
	(133.30,100.15) --
	(134.94,100.47) --
	(136.58,100.63) --
	(138.22,100.49) --
	(139.86,100.15) --
	(141.49, 99.83) --
	(143.13, 99.68) --
	(144.77, 99.78) --
	(146.41,100.06) --
	(148.05,100.37) --
	(149.69,100.52) --
	(151.33,100.49) --
	(152.97,100.39) --
	(154.61,100.24) --
	(156.25,100.05) --
	(157.89, 99.83) --
	(159.53, 99.58) --
	(161.17, 99.31) --
	(162.81, 99.05) --
	(164.45, 98.87) --
	(166.09, 98.87) --
	(167.73, 99.11) --
	(169.37, 99.66) --
	(171.01,100.57) --
	(172.65,101.87) --
	(174.29,103.56) --
	(175.93,105.62) --
	(175.93, 67.15) --
	(174.29, 69.20) --
	(172.65, 70.88) --
	(171.01, 72.17) --
	(169.37, 73.07) --
	(167.73, 73.61) --
	(166.09, 73.85) --
	(164.45, 73.83) --
	(162.81, 73.65) --
	(161.17, 73.39) --
	(159.53, 73.12) --
	(157.89, 72.87) --
	(156.25, 72.65) --
	(154.61, 72.46) --
	(152.97, 72.31) --
	(151.33, 72.22) --
	(149.69, 72.19) --
	(148.05, 72.36) --
	(146.41, 72.70) --
	(144.77, 73.01) --
	(143.13, 73.13) --
	(141.49, 73.02) --
	(139.86, 72.72) --
	(138.22, 72.42) --
	(136.58, 72.30) --
	(134.94, 72.47) --
	(133.30, 72.81) --
	(131.66, 73.11) --
	(130.02, 73.22) --
	(128.38, 73.10) --
	(126.74, 72.80) --
	(125.10, 72.49) --
	(123.46, 72.37) --
	(121.82, 72.54) --
	(120.18, 72.86) --
	(118.54, 73.15) --
	(116.90, 73.25) --
	(115.26, 73.10) --
	(113.62, 72.79) --
	(111.98, 72.47) --
	(110.34, 72.34) --
	(108.70, 72.52) --
	(107.06, 72.84) --
	(105.42, 73.12) --
	(103.78, 73.20) --
	(102.15, 73.05) --
	(100.51, 72.73) --
	( 98.87, 72.41) --
	( 97.23, 72.29) --
	( 95.59, 72.47) --
	( 93.95, 72.80) --
	( 92.31, 73.08) --
	( 90.67, 73.17) --
	( 89.03, 73.03) --
	( 87.39, 72.72) --
	( 85.75, 72.42) --
	( 84.11, 72.31) --
	( 82.47, 72.51) --
	( 80.83, 72.88) --
	( 79.19, 73.21) --
	( 77.55, 73.34) --
	( 75.91, 73.23) --
	( 74.27, 72.94) --
	( 72.63, 72.63) --
	( 70.99, 72.48) --
	( 69.35, 72.46) --
	( 67.71, 72.49) --
	( 66.07, 72.56) --
	( 64.44, 72.64) --
	( 62.80, 72.72) --
	( 61.16, 72.79) --
	( 59.52, 72.81) --
	( 57.88, 72.73) --
	( 56.24, 72.47) --
	( 54.60, 71.93) --
	( 52.96, 71.03) --
	( 51.32, 69.72) --
	( 49.68, 67.96) --
	( 48.04, 65.75) --
	( 46.40, 63.10) --
	cycle;

\path[] ( 46.40,101.15) --
	( 48.04, 99.58) --
	( 49.68, 98.37) --
	( 51.32, 97.55) --
	( 52.96, 97.11) --
	( 54.60, 97.02) --
	( 56.24, 97.23) --
	( 57.88, 97.66) --
	( 59.52, 98.21) --
	( 61.16, 98.78) --
	( 62.80, 99.31) --
	( 64.44, 99.80) --
	( 66.07,100.23) --
	( 67.71,100.59) --
	( 69.35,100.88) --
	( 70.99,101.09) --
	( 72.63,101.09) --
	( 74.27,100.81) --
	( 75.91,100.44) --
	( 77.55,100.18) --
	( 79.19,100.14) --
	( 80.83,100.30) --
	( 82.47,100.54) --
	( 84.11,100.68) --
	( 85.75,100.57) --
	( 87.39,100.26) --
	( 89.03, 99.94) --
	( 90.67, 99.78) --
	( 92.31, 99.86) --
	( 93.95,100.13) --
	( 95.59,100.45) --
	( 97.23,100.62) --
	( 98.87,100.51) --
	(100.51,100.20) --
	(102.15, 99.90) --
	(103.78, 99.76) --
	(105.42, 99.86) --
	(107.06,100.16) --
	(108.70,100.49) --
	(110.34,100.67) --
	(111.98,100.55) --
	(113.62,100.24) --
	(115.26, 99.94) --
	(116.90, 99.80) --
	(118.54, 99.91) --
	(120.18,100.20) --
	(121.82,100.53) --
	(123.46,100.70) --
	(125.10,100.57) --
	(126.74,100.24) --
	(128.38, 99.93) --
	(130.02, 99.78) --
	(131.66, 99.87) --
	(133.30,100.15) --
	(134.94,100.47) --
	(136.58,100.63) --
	(138.22,100.49) --
	(139.86,100.15) --
	(141.49, 99.83) --
	(143.13, 99.68) --
	(144.77, 99.78) --
	(146.41,100.06) --
	(148.05,100.37) --
	(149.69,100.52) --
	(151.33,100.49) --
	(152.97,100.39) --
	(154.61,100.24) --
	(156.25,100.05) --
	(157.89, 99.83) --
	(159.53, 99.58) --
	(161.17, 99.31) --
	(162.81, 99.05) --
	(164.45, 98.87) --
	(166.09, 98.87) --
	(167.73, 99.11) --
	(169.37, 99.66) --
	(171.01,100.57) --
	(172.65,101.87) --
	(174.29,103.56) --
	(175.93,105.62);

\path[] (175.93, 67.15) --
	(174.29, 69.20) --
	(172.65, 70.88) --
	(171.01, 72.17) --
	(169.37, 73.07) --
	(167.73, 73.61) --
	(166.09, 73.85) --
	(164.45, 73.83) --
	(162.81, 73.65) --
	(161.17, 73.39) --
	(159.53, 73.12) --
	(157.89, 72.87) --
	(156.25, 72.65) --
	(154.61, 72.46) --
	(152.97, 72.31) --
	(151.33, 72.22) --
	(149.69, 72.19) --
	(148.05, 72.36) --
	(146.41, 72.70) --
	(144.77, 73.01) --
	(143.13, 73.13) --
	(141.49, 73.02) --
	(139.86, 72.72) --
	(138.22, 72.42) --
	(136.58, 72.30) --
	(134.94, 72.47) --
	(133.30, 72.81) --
	(131.66, 73.11) --
	(130.02, 73.22) --
	(128.38, 73.10) --
	(126.74, 72.80) --
	(125.10, 72.49) --
	(123.46, 72.37) --
	(121.82, 72.54) --
	(120.18, 72.86) --
	(118.54, 73.15) --
	(116.90, 73.25) --
	(115.26, 73.10) --
	(113.62, 72.79) --
	(111.98, 72.47) --
	(110.34, 72.34) --
	(108.70, 72.52) --
	(107.06, 72.84) --
	(105.42, 73.12) --
	(103.78, 73.20) --
	(102.15, 73.05) --
	(100.51, 72.73) --
	( 98.87, 72.41) --
	( 97.23, 72.29) --
	( 95.59, 72.47) --
	( 93.95, 72.80) --
	( 92.31, 73.08) --
	( 90.67, 73.17) --
	( 89.03, 73.03) --
	( 87.39, 72.72) --
	( 85.75, 72.42) --
	( 84.11, 72.31) --
	( 82.47, 72.51) --
	( 80.83, 72.88) --
	( 79.19, 73.21) --
	( 77.55, 73.34) --
	( 75.91, 73.23) --
	( 74.27, 72.94) --
	( 72.63, 72.63) --
	( 70.99, 72.48) --
	( 69.35, 72.46) --
	( 67.71, 72.49) --
	( 66.07, 72.56) --
	( 64.44, 72.64) --
	( 62.80, 72.72) --
	( 61.16, 72.79) --
	( 59.52, 72.81) --
	( 57.88, 72.73) --
	( 56.24, 72.47) --
	( 54.60, 71.93) --
	( 52.96, 71.03) --
	( 51.32, 69.72) --
	( 49.68, 67.96) --
	( 48.04, 65.75) --
	( 46.40, 63.10);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 82.13) --
	( 48.04, 82.66) --
	( 49.68, 83.16) --
	( 51.32, 83.63) --
	( 52.96, 84.07) --
	( 54.60, 84.47) --
	( 56.24, 84.85) --
	( 57.88, 85.20) --
	( 59.52, 85.51) --
	( 61.16, 85.78) --
	( 62.80, 86.02) --
	( 64.44, 86.22) --
	( 66.07, 86.39) --
	( 67.71, 86.54) --
	( 69.35, 86.67) --
	( 70.99, 86.79) --
	( 72.63, 86.86) --
	( 74.27, 86.87) --
	( 75.91, 86.83) --
	( 77.55, 86.76) --
	( 79.19, 86.68) --
	( 80.83, 86.59) --
	( 82.47, 86.52) --
	( 84.11, 86.49) --
	( 85.75, 86.49) --
	( 87.39, 86.49) --
	( 89.03, 86.48) --
	( 90.67, 86.48) --
	( 92.31, 86.47) --
	( 93.95, 86.46) --
	( 95.59, 86.46) --
	( 97.23, 86.46) --
	( 98.87, 86.46) --
	(100.51, 86.47) --
	(102.15, 86.47) --
	(103.78, 86.48) --
	(105.42, 86.49) --
	(107.06, 86.50) --
	(108.70, 86.50) --
	(110.34, 86.51) --
	(111.98, 86.51) --
	(113.62, 86.51) --
	(115.26, 86.52) --
	(116.90, 86.52) --
	(118.54, 86.53) --
	(120.18, 86.53) --
	(121.82, 86.53) --
	(123.46, 86.53) --
	(125.10, 86.53) --
	(126.74, 86.52) --
	(128.38, 86.51) --
	(130.02, 86.50) --
	(131.66, 86.49) --
	(133.30, 86.48) --
	(134.94, 86.47) --
	(136.58, 86.46) --
	(138.22, 86.45) --
	(139.86, 86.44) --
	(141.49, 86.42) --
	(143.13, 86.41) --
	(144.77, 86.39) --
	(146.41, 86.38) --
	(148.05, 86.36) --
	(149.69, 86.36) --
	(151.33, 86.35) --
	(152.97, 86.35) --
	(154.61, 86.35) --
	(156.25, 86.35) --
	(157.89, 86.35) --
	(159.53, 86.35) --
	(161.17, 86.35) --
	(162.81, 86.35) --
	(164.45, 86.35) --
	(166.09, 86.36) --
	(167.73, 86.36) --
	(169.37, 86.37) --
	(171.01, 86.37) --
	(172.65, 86.38) --
	(174.29, 86.38) --
	(175.93, 86.39);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 46.40,131.11) --
	( 48.04,129.09) --
	( 49.68,127.44) --
	( 51.32,126.18) --
	( 52.96,125.31) --
	( 54.60,124.81) --
	( 56.24,124.60) --
	( 57.88,124.63) --
	( 59.52,124.79) --
	( 61.16,124.95) --
	( 62.80,125.10) --
	( 64.44,125.20) --
	( 66.07,125.25) --
	( 67.71,125.26) --
	( 69.35,125.21) --
	( 70.99,125.10) --
	( 72.63,124.80) --
	( 74.27,124.20) --
	( 75.91,123.52) --
	( 77.55,122.96) --
	( 79.19,122.64) --
	( 80.83,122.54) --
	( 82.47,122.57) --
	( 84.11,122.57) --
	( 85.75,122.38) --
	( 87.39,122.08) --
	( 89.03,121.85) --
	( 90.67,121.81) --
	( 92.31,122.03) --
	( 93.95,122.44) --
	( 95.59,122.87) --
	( 97.23,123.11) --
	( 98.87,123.02) --
	(100.51,122.76) --
	(102.15,122.51) --
	(103.78,122.43) --
	(105.42,122.59) --
	(107.06,122.94) --
	(108.70,123.31) --
	(110.34,123.51) --
	(111.98,123.40) --
	(113.62,123.09) --
	(115.26,122.78) --
	(116.90,122.63) --
	(118.54,122.72) --
	(120.18,123.00) --
	(121.82,123.31) --
	(123.46,123.46) --
	(125.10,123.30) --
	(126.74,122.93) --
	(128.38,122.55) --
	(130.02,122.34) --
	(131.66,122.36) --
	(133.30,122.58) --
	(134.94,122.84) --
	(136.58,122.96) --
	(138.22,122.80) --
	(139.86,122.47) --
	(141.49,122.14) --
	(143.13,122.00) --
	(144.77,122.10) --
	(146.41,122.38) --
	(148.05,122.70) --
	(149.69,122.85) --
	(151.33,122.81) --
	(152.97,122.71) --
	(154.61,122.56) --
	(156.25,122.37) --
	(157.89,122.15) --
	(159.53,121.90) --
	(161.17,121.64) --
	(162.81,121.38) --
	(164.45,121.21) --
	(166.09,121.20) --
	(167.73,121.44) --
	(169.37,122.00) --
	(171.01,122.91) --
	(172.65,124.21) --
	(174.29,125.90) --
	(175.93,127.96) --
	(175.93, 89.63) --
	(174.29, 91.67) --
	(172.65, 93.33) --
	(171.01, 94.61) --
	(169.37, 95.50) --
	(167.73, 96.04) --
	(166.09, 96.27) --
	(164.45, 96.26) --
	(162.81, 96.07) --
	(161.17, 95.81) --
	(159.53, 95.54) --
	(157.89, 95.29) --
	(156.25, 95.07) --
	(154.61, 94.88) --
	(152.97, 94.74) --
	(151.33, 94.65) --
	(149.69, 94.62) --
	(148.05, 94.79) --
	(146.41, 95.12) --
	(144.77, 95.42) --
	(143.13, 95.54) --
	(141.49, 95.42) --
	(139.86, 95.14) --
	(138.22, 94.84) --
	(136.58, 94.74) --
	(134.94, 94.94) --
	(133.30, 95.33) --
	(131.66, 95.70) --
	(130.02, 95.88) --
	(128.38, 95.82) --
	(126.74, 95.58) --
	(125.10, 95.32) --
	(123.46, 95.23) --
	(121.82, 95.42) --
	(120.18, 95.76) --
	(118.54, 96.07) --
	(116.90, 96.18) --
	(115.26, 96.04) --
	(113.62, 95.73) --
	(111.98, 95.42) --
	(110.34, 95.29) --
	(108.70, 95.44) --
	(107.06, 95.72) --
	(105.42, 95.94) --
	(103.78, 95.97) --
	(102.15, 95.76) --
	(100.51, 95.39) --
	( 98.87, 95.03) --
	( 97.23, 94.88) --
	( 95.59, 95.00) --
	( 93.95, 95.21) --
	( 92.31, 95.35) --
	( 90.67, 95.30) --
	( 89.03, 95.03) --
	( 87.39, 94.65) --
	( 85.75, 94.33) --
	( 84.11, 94.29) --
	( 82.47, 94.65) --
	( 80.83, 95.23) --
	( 79.19, 95.81) --
	( 77.55, 96.22) --
	( 75.91, 96.41) --
	( 74.27, 96.44) --
	( 72.63, 96.44) --
	( 70.99, 96.59) --
	( 69.35, 96.89) --
	( 67.71, 97.26) --
	( 66.07, 97.68) --
	( 64.44, 98.14) --
	( 62.80, 98.60) --
	( 61.16, 99.06) --
	( 59.52, 99.47) --
	( 57.88, 99.79) --
	( 56.24, 99.93) --
	( 54.60, 99.81) --
	( 52.96, 99.34) --
	( 51.32, 98.46) --
	( 49.68, 97.15) --
	( 48.04, 95.39) --
	( 46.40, 93.20) --
	cycle;

\path[] ( 46.40,131.11) --
	( 48.04,129.09) --
	( 49.68,127.44) --
	( 51.32,126.18) --
	( 52.96,125.31) --
	( 54.60,124.81) --
	( 56.24,124.60) --
	( 57.88,124.63) --
	( 59.52,124.79) --
	( 61.16,124.95) --
	( 62.80,125.10) --
	( 64.44,125.20) --
	( 66.07,125.25) --
	( 67.71,125.26) --
	( 69.35,125.21) --
	( 70.99,125.10) --
	( 72.63,124.80) --
	( 74.27,124.20) --
	( 75.91,123.52) --
	( 77.55,122.96) --
	( 79.19,122.64) --
	( 80.83,122.54) --
	( 82.47,122.57) --
	( 84.11,122.57) --
	( 85.75,122.38) --
	( 87.39,122.08) --
	( 89.03,121.85) --
	( 90.67,121.81) --
	( 92.31,122.03) --
	( 93.95,122.44) --
	( 95.59,122.87) --
	( 97.23,123.11) --
	( 98.87,123.02) --
	(100.51,122.76) --
	(102.15,122.51) --
	(103.78,122.43) --
	(105.42,122.59) --
	(107.06,122.94) --
	(108.70,123.31) --
	(110.34,123.51) --
	(111.98,123.40) --
	(113.62,123.09) --
	(115.26,122.78) --
	(116.90,122.63) --
	(118.54,122.72) --
	(120.18,123.00) --
	(121.82,123.31) --
	(123.46,123.46) --
	(125.10,123.30) --
	(126.74,122.93) --
	(128.38,122.55) --
	(130.02,122.34) --
	(131.66,122.36) --
	(133.30,122.58) --
	(134.94,122.84) --
	(136.58,122.96) --
	(138.22,122.80) --
	(139.86,122.47) --
	(141.49,122.14) --
	(143.13,122.00) --
	(144.77,122.10) --
	(146.41,122.38) --
	(148.05,122.70) --
	(149.69,122.85) --
	(151.33,122.81) --
	(152.97,122.71) --
	(154.61,122.56) --
	(156.25,122.37) --
	(157.89,122.15) --
	(159.53,121.90) --
	(161.17,121.64) --
	(162.81,121.38) --
	(164.45,121.21) --
	(166.09,121.20) --
	(167.73,121.44) --
	(169.37,122.00) --
	(171.01,122.91) --
	(172.65,124.21) --
	(174.29,125.90) --
	(175.93,127.96);

\path[] (175.93, 89.63) --
	(174.29, 91.67) --
	(172.65, 93.33) --
	(171.01, 94.61) --
	(169.37, 95.50) --
	(167.73, 96.04) --
	(166.09, 96.27) --
	(164.45, 96.26) --
	(162.81, 96.07) --
	(161.17, 95.81) --
	(159.53, 95.54) --
	(157.89, 95.29) --
	(156.25, 95.07) --
	(154.61, 94.88) --
	(152.97, 94.74) --
	(151.33, 94.65) --
	(149.69, 94.62) --
	(148.05, 94.79) --
	(146.41, 95.12) --
	(144.77, 95.42) --
	(143.13, 95.54) --
	(141.49, 95.42) --
	(139.86, 95.14) --
	(138.22, 94.84) --
	(136.58, 94.74) --
	(134.94, 94.94) --
	(133.30, 95.33) --
	(131.66, 95.70) --
	(130.02, 95.88) --
	(128.38, 95.82) --
	(126.74, 95.58) --
	(125.10, 95.32) --
	(123.46, 95.23) --
	(121.82, 95.42) --
	(120.18, 95.76) --
	(118.54, 96.07) --
	(116.90, 96.18) --
	(115.26, 96.04) --
	(113.62, 95.73) --
	(111.98, 95.42) --
	(110.34, 95.29) --
	(108.70, 95.44) --
	(107.06, 95.72) --
	(105.42, 95.94) --
	(103.78, 95.97) --
	(102.15, 95.76) --
	(100.51, 95.39) --
	( 98.87, 95.03) --
	( 97.23, 94.88) --
	( 95.59, 95.00) --
	( 93.95, 95.21) --
	( 92.31, 95.35) --
	( 90.67, 95.30) --
	( 89.03, 95.03) --
	( 87.39, 94.65) --
	( 85.75, 94.33) --
	( 84.11, 94.29) --
	( 82.47, 94.65) --
	( 80.83, 95.23) --
	( 79.19, 95.81) --
	( 77.55, 96.22) --
	( 75.91, 96.41) --
	( 74.27, 96.44) --
	( 72.63, 96.44) --
	( 70.99, 96.59) --
	( 69.35, 96.89) --
	( 67.71, 97.26) --
	( 66.07, 97.68) --
	( 64.44, 98.14) --
	( 62.80, 98.60) --
	( 61.16, 99.06) --
	( 59.52, 99.47) --
	( 57.88, 99.79) --
	( 56.24, 99.93) --
	( 54.60, 99.81) --
	( 52.96, 99.34) --
	( 51.32, 98.46) --
	( 49.68, 97.15) --
	( 48.04, 95.39) --
	( 46.40, 93.20);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40,112.15) --
	( 48.04,112.24) --
	( 49.68,112.29) --
	( 51.32,112.32) --
	( 52.96,112.33) --
	( 54.60,112.31) --
	( 56.24,112.27) --
	( 57.88,112.21) --
	( 59.52,112.13) --
	( 61.16,112.01) --
	( 62.80,111.85) --
	( 64.44,111.67) --
	( 66.07,111.47) --
	( 67.71,111.26) --
	( 69.35,111.05) --
	( 70.99,110.85) --
	( 72.63,110.62) --
	( 74.27,110.32) --
	( 75.91,109.96) --
	( 77.55,109.59) --
	( 79.19,109.22) --
	( 80.83,108.89) --
	( 82.47,108.61) --
	( 84.11,108.43) --
	( 85.75,108.35) --
	( 87.39,108.36) --
	( 89.03,108.44) --
	( 90.67,108.56) --
	( 92.31,108.69) --
	( 93.95,108.83) --
	( 95.59,108.93) --
	( 97.23,108.99) --
	( 98.87,109.02) --
	(100.51,109.07) --
	(102.15,109.13) --
	(103.78,109.20) --
	(105.42,109.27) --
	(107.06,109.33) --
	(108.70,109.37) --
	(110.34,109.40) --
	(111.98,109.41) --
	(113.62,109.41) --
	(115.26,109.41) --
	(116.90,109.40) --
	(118.54,109.39) --
	(120.18,109.38) --
	(121.82,109.36) --
	(123.46,109.34) --
	(125.10,109.31) --
	(126.74,109.26) --
	(128.38,109.19) --
	(130.02,109.11) --
	(131.66,109.03) --
	(133.30,108.96) --
	(134.94,108.89) --
	(136.58,108.85) --
	(138.22,108.82) --
	(139.86,108.80) --
	(141.49,108.78) --
	(143.13,108.77) --
	(144.77,108.76) --
	(146.41,108.75) --
	(148.05,108.74) --
	(149.69,108.74) --
	(151.33,108.73) --
	(152.97,108.72) --
	(154.61,108.72) --
	(156.25,108.72) --
	(157.89,108.72) --
	(159.53,108.72) --
	(161.17,108.73) --
	(162.81,108.73) --
	(164.45,108.73) --
	(166.09,108.74) --
	(167.73,108.74) --
	(169.37,108.75) --
	(171.01,108.76) --
	(172.65,108.77) --
	(174.29,108.78) --
	(175.93,108.79);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] ( 46.40,128.66) --
	( 48.04,125.74) --
	( 49.68,123.14) --
	( 51.32,120.87) --
	( 52.96,118.94) --
	( 54.60,117.30) --
	( 56.24,115.95) --
	( 57.88,114.82) --
	( 59.52,113.87) --
	( 61.16,113.06) --
	( 62.80,112.35) --
	( 64.44,111.74) --
	( 66.07,111.19) --
	( 67.71,110.69) --
	( 69.35,110.23) --
	( 70.99,109.80) --
	( 72.63,109.39) --
	( 74.27,109.04) --
	( 75.91,108.81) --
	( 77.55,108.77) --
	( 79.19,108.91) --
	( 80.83,109.17) --
	( 82.47,109.43) --
	( 84.11,109.54) --
	( 85.75,109.43) --
	( 87.39,109.27) --
	( 89.03,109.13) --
	( 90.67,109.12) --
	( 92.31,109.25) --
	( 93.95,109.49) --
	( 95.59,109.74) --
	( 97.23,109.88) --
	( 98.87,109.84) --
	(100.51,109.71) --
	(102.15,109.58) --
	(103.78,109.55) --
	(105.42,109.65) --
	(107.06,109.86) --
	(108.70,110.08) --
	(110.34,110.21) --
	(111.98,110.14) --
	(113.62,109.96) --
	(115.26,109.78) --
	(116.90,109.69) --
	(118.54,109.73) --
	(120.18,109.88) --
	(121.82,110.05) --
	(123.46,110.13) --
	(125.10,110.04) --
	(126.74,109.84) --
	(128.38,109.64) --
	(130.02,109.54) --
	(131.66,109.57) --
	(133.30,109.70) --
	(134.94,109.86) --
	(136.58,109.93) --
	(138.22,109.82) --
	(139.86,109.61) --
	(141.49,109.39) --
	(143.13,109.27) --
	(144.77,109.28) --
	(146.41,109.40) --
	(148.05,109.55) --
	(149.69,109.62) --
	(151.33,109.59) --
	(152.97,109.53) --
	(154.61,109.44) --
	(156.25,109.33) --
	(157.89,109.21) --
	(159.53,109.07) --
	(161.17,108.92) --
	(162.81,108.78) --
	(164.45,108.68) --
	(166.09,108.69) --
	(167.73,108.83) --
	(169.37,109.15) --
	(171.01,109.68) --
	(172.65,110.43) --
	(174.29,111.40) --
	(175.93,112.59) --
	(175.93, 90.81) --
	(174.29, 91.96) --
	(172.65, 92.89) --
	(171.01, 93.61) --
	(169.37, 94.11) --
	(167.73, 94.40) --
	(166.09, 94.53) --
	(164.45, 94.51) --
	(162.81, 94.40) --
	(161.17, 94.25) --
	(159.53, 94.10) --
	(157.89, 93.95) --
	(156.25, 93.82) --
	(154.61, 93.72) --
	(152.97, 93.64) --
	(151.33, 93.59) --
	(149.69, 93.59) --
	(148.05, 93.70) --
	(146.41, 93.92) --
	(144.77, 94.13) --
	(143.13, 94.24) --
	(141.49, 94.21) --
	(139.86, 94.08) --
	(138.22, 93.94) --
	(136.58, 93.89) --
	(134.94, 94.01) --
	(133.30, 94.22) --
	(131.66, 94.42) --
	(130.02, 94.51) --
	(128.38, 94.46) --
	(126.74, 94.31) --
	(125.10, 94.15) --
	(123.46, 94.10) --
	(121.82, 94.21) --
	(120.18, 94.41) --
	(118.54, 94.59) --
	(116.90, 94.66) --
	(115.26, 94.59) --
	(113.62, 94.42) --
	(111.98, 94.25) --
	(110.34, 94.17) --
	(108.70, 94.25) --
	(107.06, 94.40) --
	(105.42, 94.52) --
	(103.78, 94.52) --
	(102.15, 94.38) --
	(100.51, 94.16) --
	( 98.87, 93.94) --
	( 97.23, 93.85) --
	( 95.59, 93.91) --
	( 93.95, 94.02) --
	( 92.31, 94.10) --
	( 90.67, 94.06) --
	( 89.03, 93.90) --
	( 87.39, 93.68) --
	( 85.75, 93.50) --
	( 84.11, 93.48) --
	( 82.47, 93.57) --
	( 80.83, 93.65) --
	( 79.19, 93.67) --
	( 77.55, 93.58) --
	( 75.91, 93.41) --
	( 74.27, 93.27) --
	( 72.63, 93.28) --
	( 70.99, 93.61) --
	( 69.35, 94.15) --
	( 67.71, 94.79) --
	( 66.07, 95.52) --
	( 64.44, 96.36) --
	( 62.80, 97.31) --
	( 61.16, 98.35) --
	( 59.52, 99.49) --
	( 57.88,100.71) --
	( 56.24,101.93) --
	( 54.60,103.10) --
	( 52.96,104.18) --
	( 51.32,105.13) --
	( 49.68,105.93) --
	( 48.04,106.59) --
	( 46.40,107.12) --
	cycle;

\path[] ( 46.40,128.66) --
	( 48.04,125.74) --
	( 49.68,123.14) --
	( 51.32,120.87) --
	( 52.96,118.94) --
	( 54.60,117.30) --
	( 56.24,115.95) --
	( 57.88,114.82) --
	( 59.52,113.87) --
	( 61.16,113.06) --
	( 62.80,112.35) --
	( 64.44,111.74) --
	( 66.07,111.19) --
	( 67.71,110.69) --
	( 69.35,110.23) --
	( 70.99,109.80) --
	( 72.63,109.39) --
	( 74.27,109.04) --
	( 75.91,108.81) --
	( 77.55,108.77) --
	( 79.19,108.91) --
	( 80.83,109.17) --
	( 82.47,109.43) --
	( 84.11,109.54) --
	( 85.75,109.43) --
	( 87.39,109.27) --
	( 89.03,109.13) --
	( 90.67,109.12) --
	( 92.31,109.25) --
	( 93.95,109.49) --
	( 95.59,109.74) --
	( 97.23,109.88) --
	( 98.87,109.84) --
	(100.51,109.71) --
	(102.15,109.58) --
	(103.78,109.55) --
	(105.42,109.65) --
	(107.06,109.86) --
	(108.70,110.08) --
	(110.34,110.21) --
	(111.98,110.14) --
	(113.62,109.96) --
	(115.26,109.78) --
	(116.90,109.69) --
	(118.54,109.73) --
	(120.18,109.88) --
	(121.82,110.05) --
	(123.46,110.13) --
	(125.10,110.04) --
	(126.74,109.84) --
	(128.38,109.64) --
	(130.02,109.54) --
	(131.66,109.57) --
	(133.30,109.70) --
	(134.94,109.86) --
	(136.58,109.93) --
	(138.22,109.82) --
	(139.86,109.61) --
	(141.49,109.39) --
	(143.13,109.27) --
	(144.77,109.28) --
	(146.41,109.40) --
	(148.05,109.55) --
	(149.69,109.62) --
	(151.33,109.59) --
	(152.97,109.53) --
	(154.61,109.44) --
	(156.25,109.33) --
	(157.89,109.21) --
	(159.53,109.07) --
	(161.17,108.92) --
	(162.81,108.78) --
	(164.45,108.68) --
	(166.09,108.69) --
	(167.73,108.83) --
	(169.37,109.15) --
	(171.01,109.68) --
	(172.65,110.43) --
	(174.29,111.40) --
	(175.93,112.59);

\path[] (175.93, 90.81) --
	(174.29, 91.96) --
	(172.65, 92.89) --
	(171.01, 93.61) --
	(169.37, 94.11) --
	(167.73, 94.40) --
	(166.09, 94.53) --
	(164.45, 94.51) --
	(162.81, 94.40) --
	(161.17, 94.25) --
	(159.53, 94.10) --
	(157.89, 93.95) --
	(156.25, 93.82) --
	(154.61, 93.72) --
	(152.97, 93.64) --
	(151.33, 93.59) --
	(149.69, 93.59) --
	(148.05, 93.70) --
	(146.41, 93.92) --
	(144.77, 94.13) --
	(143.13, 94.24) --
	(141.49, 94.21) --
	(139.86, 94.08) --
	(138.22, 93.94) --
	(136.58, 93.89) --
	(134.94, 94.01) --
	(133.30, 94.22) --
	(131.66, 94.42) --
	(130.02, 94.51) --
	(128.38, 94.46) --
	(126.74, 94.31) --
	(125.10, 94.15) --
	(123.46, 94.10) --
	(121.82, 94.21) --
	(120.18, 94.41) --
	(118.54, 94.59) --
	(116.90, 94.66) --
	(115.26, 94.59) --
	(113.62, 94.42) --
	(111.98, 94.25) --
	(110.34, 94.17) --
	(108.70, 94.25) --
	(107.06, 94.40) --
	(105.42, 94.52) --
	(103.78, 94.52) --
	(102.15, 94.38) --
	(100.51, 94.16) --
	( 98.87, 93.94) --
	( 97.23, 93.85) --
	( 95.59, 93.91) --
	( 93.95, 94.02) --
	( 92.31, 94.10) --
	( 90.67, 94.06) --
	( 89.03, 93.90) --
	( 87.39, 93.68) --
	( 85.75, 93.50) --
	( 84.11, 93.48) --
	( 82.47, 93.57) --
	( 80.83, 93.65) --
	( 79.19, 93.67) --
	( 77.55, 93.58) --
	( 75.91, 93.41) --
	( 74.27, 93.27) --
	( 72.63, 93.28) --
	( 70.99, 93.61) --
	( 69.35, 94.15) --
	( 67.71, 94.79) --
	( 66.07, 95.52) --
	( 64.44, 96.36) --
	( 62.80, 97.31) --
	( 61.16, 98.35) --
	( 59.52, 99.49) --
	( 57.88,100.71) --
	( 56.24,101.93) --
	( 54.60,103.10) --
	( 52.96,104.18) --
	( 51.32,105.13) --
	( 49.68,105.93) --
	( 48.04,106.59) --
	( 46.40,107.12);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40,117.89) --
	( 48.04,116.17) --
	( 49.68,114.54) --
	( 51.32,113.00) --
	( 52.96,111.56) --
	( 54.60,110.20) --
	( 56.24,108.94) --
	( 57.88,107.76) --
	( 59.52,106.68) --
	( 61.16,105.70) --
	( 62.80,104.83) --
	( 64.44,104.05) --
	( 66.07,103.36) --
	( 67.71,102.74) --
	( 69.35,102.19) --
	( 70.99,101.71) --
	( 72.63,101.33) --
	( 74.27,101.15) --
	( 75.91,101.11) --
	( 77.55,101.17) --
	( 79.19,101.29) --
	( 80.83,101.41) --
	( 82.47,101.50) --
	( 84.11,101.51) --
	( 85.75,101.47) --
	( 87.39,101.47) --
	( 89.03,101.52) --
	( 90.67,101.59) --
	( 92.31,101.67) --
	( 93.95,101.76) --
	( 95.59,101.83) --
	( 97.23,101.87) --
	( 98.87,101.89) --
	(100.51,101.93) --
	(102.15,101.98) --
	(103.78,102.03) --
	(105.42,102.08) --
	(107.06,102.13) --
	(108.70,102.17) --
	(110.34,102.19) --
	(111.98,102.20) --
	(113.62,102.19) --
	(115.26,102.19) --
	(116.90,102.18) --
	(118.54,102.16) --
	(120.18,102.15) --
	(121.82,102.13) --
	(123.46,102.11) --
	(125.10,102.10) --
	(126.74,102.08) --
	(128.38,102.05) --
	(130.02,102.02) --
	(131.66,101.99) --
	(133.30,101.96) --
	(134.94,101.94) --
	(136.58,101.91) --
	(138.22,101.88) --
	(139.86,101.84) --
	(141.49,101.80) --
	(143.13,101.75) --
	(144.77,101.70) --
	(146.41,101.66) --
	(148.05,101.63) --
	(149.69,101.60) --
	(151.33,101.59) --
	(152.97,101.58) --
	(154.61,101.58) --
	(156.25,101.58) --
	(157.89,101.58) --
	(159.53,101.58) --
	(161.17,101.59) --
	(162.81,101.59) --
	(164.45,101.60) --
	(166.09,101.61) --
	(167.73,101.62) --
	(169.37,101.63) --
	(171.01,101.64) --
	(172.65,101.66) --
	(174.29,101.68) --
	(175.93,101.70);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] ( 46.40, 42.40) --
	( 48.04, 42.16) --
	( 49.68, 41.96) --
	( 51.32, 41.79) --
	( 52.96, 41.66) --
	( 54.60, 41.57) --
	( 56.24, 41.51) --
	( 57.88, 41.47) --
	( 59.52, 41.45) --
	( 61.16, 41.45) --
	( 62.80, 41.47) --
	( 64.44, 41.49) --
	( 66.07, 41.51) --
	( 67.71, 41.54) --
	( 69.35, 41.56) --
	( 70.99, 41.58) --
	( 72.63, 41.59) --
	( 74.27, 41.60) --
	( 75.91, 41.62) --
	( 77.55, 41.65) --
	( 79.19, 41.70) --
	( 80.83, 41.77) --
	( 82.47, 41.83) --
	( 84.11, 41.88) --
	( 85.75, 41.90) --
	( 87.39, 41.91) --
	( 89.03, 41.93) --
	( 90.67, 41.97) --
	( 92.31, 42.02) --
	( 93.95, 42.08) --
	( 95.59, 42.13) --
	( 97.23, 42.16) --
	( 98.87, 42.13) --
	(100.51, 42.06) --
	(102.15, 41.97) --
	(103.78, 41.88) --
	(105.42, 41.80) --
	(107.06, 41.75) --
	(108.70, 41.71) --
	(110.34, 41.70) --
	(111.98, 41.69) --
	(113.62, 41.69) --
	(115.26, 41.69) --
	(116.90, 41.72) --
	(118.54, 41.77) --
	(120.18, 41.83) --
	(121.82, 41.88) --
	(123.46, 41.92) --
	(125.10, 41.93) --
	(126.74, 41.93) --
	(128.38, 41.93) --
	(130.02, 41.94) --
	(131.66, 41.97) --
	(133.30, 42.01) --
	(134.94, 42.06) --
	(136.58, 42.09) --
	(138.22, 42.11) --
	(139.86, 42.12) --
	(141.49, 42.14) --
	(143.13, 42.18) --
	(144.77, 42.22) --
	(146.41, 42.28) --
	(148.05, 42.33) --
	(149.69, 42.37) --
	(151.33, 42.38) --
	(152.97, 42.38) --
	(154.61, 42.37) --
	(156.25, 42.36) --
	(157.89, 42.34) --
	(159.53, 42.32) --
	(161.17, 42.30) --
	(162.81, 42.27) --
	(164.45, 42.26) --
	(166.09, 42.25) --
	(167.73, 42.25) --
	(169.37, 42.28) --
	(171.01, 42.33) --
	(172.65, 42.41) --
	(174.29, 42.51) --
	(175.93, 42.64) --
	(175.93, 39.90) --
	(174.29, 40.07) --
	(172.65, 40.20) --
	(171.01, 40.31) --
	(169.37, 40.39) --
	(167.73, 40.44) --
	(166.09, 40.47) --
	(164.45, 40.47) --
	(162.81, 40.47) --
	(161.17, 40.45) --
	(159.53, 40.44) --
	(157.89, 40.42) --
	(156.25, 40.41) --
	(154.61, 40.39) --
	(152.97, 40.38) --
	(151.33, 40.36) --
	(149.69, 40.35) --
	(148.05, 40.34) --
	(146.41, 40.33) --
	(144.77, 40.31) --
	(143.13, 40.28) --
	(141.49, 40.23) --
	(139.86, 40.16) --
	(138.22, 40.11) --
	(136.58, 40.07) --
	(134.94, 40.06) --
	(133.30, 40.06) --
	(131.66, 40.05) --
	(130.02, 40.03) --
	(128.38, 40.00) --
	(126.74, 39.95) --
	(125.10, 39.90) --
	(123.46, 39.86) --
	(121.82, 39.84) --
	(120.18, 39.83) --
	(118.54, 39.80) --
	(116.90, 39.76) --
	(115.26, 39.70) --
	(113.62, 39.64) --
	(111.98, 39.60) --
	(110.34, 39.59) --
	(108.70, 39.64) --
	(107.06, 39.72) --
	(105.42, 39.82) --
	(103.78, 39.91) --
	(102.15, 39.98) --
	(100.51, 40.03) --
	( 98.87, 40.05) --
	( 97.23, 40.05) --
	( 95.59, 40.05) --
	( 93.95, 40.05) --
	( 92.31, 40.03) --
	( 90.67, 40.00) --
	( 89.03, 39.94) --
	( 87.39, 39.87) --
	( 85.75, 39.80) --
	( 84.11, 39.77) --
	( 82.47, 39.75) --
	( 80.83, 39.73) --
	( 79.19, 39.71) --
	( 77.55, 39.67) --
	( 75.91, 39.62) --
	( 74.27, 39.56) --
	( 72.63, 39.51) --
	( 70.99, 39.50) --
	( 69.35, 39.50) --
	( 67.71, 39.50) --
	( 66.07, 39.51) --
	( 64.44, 39.53) --
	( 62.80, 39.56) --
	( 61.16, 39.59) --
	( 59.52, 39.64) --
	( 57.88, 39.69) --
	( 56.24, 39.74) --
	( 54.60, 39.78) --
	( 52.96, 39.81) --
	( 51.32, 39.81) --
	( 49.68, 39.79) --
	( 48.04, 39.75) --
	( 46.40, 39.69) --
	cycle;

\path[] ( 46.40, 42.40) --
	( 48.04, 42.16) --
	( 49.68, 41.96) --
	( 51.32, 41.79) --
	( 52.96, 41.66) --
	( 54.60, 41.57) --
	( 56.24, 41.51) --
	( 57.88, 41.47) --
	( 59.52, 41.45) --
	( 61.16, 41.45) --
	( 62.80, 41.47) --
	( 64.44, 41.49) --
	( 66.07, 41.51) --
	( 67.71, 41.54) --
	( 69.35, 41.56) --
	( 70.99, 41.58) --
	( 72.63, 41.59) --
	( 74.27, 41.60) --
	( 75.91, 41.62) --
	( 77.55, 41.65) --
	( 79.19, 41.70) --
	( 80.83, 41.77) --
	( 82.47, 41.83) --
	( 84.11, 41.88) --
	( 85.75, 41.90) --
	( 87.39, 41.91) --
	( 89.03, 41.93) --
	( 90.67, 41.97) --
	( 92.31, 42.02) --
	( 93.95, 42.08) --
	( 95.59, 42.13) --
	( 97.23, 42.16) --
	( 98.87, 42.13) --
	(100.51, 42.06) --
	(102.15, 41.97) --
	(103.78, 41.88) --
	(105.42, 41.80) --
	(107.06, 41.75) --
	(108.70, 41.71) --
	(110.34, 41.70) --
	(111.98, 41.69) --
	(113.62, 41.69) --
	(115.26, 41.69) --
	(116.90, 41.72) --
	(118.54, 41.77) --
	(120.18, 41.83) --
	(121.82, 41.88) --
	(123.46, 41.92) --
	(125.10, 41.93) --
	(126.74, 41.93) --
	(128.38, 41.93) --
	(130.02, 41.94) --
	(131.66, 41.97) --
	(133.30, 42.01) --
	(134.94, 42.06) --
	(136.58, 42.09) --
	(138.22, 42.11) --
	(139.86, 42.12) --
	(141.49, 42.14) --
	(143.13, 42.18) --
	(144.77, 42.22) --
	(146.41, 42.28) --
	(148.05, 42.33) --
	(149.69, 42.37) --
	(151.33, 42.38) --
	(152.97, 42.38) --
	(154.61, 42.37) --
	(156.25, 42.36) --
	(157.89, 42.34) --
	(159.53, 42.32) --
	(161.17, 42.30) --
	(162.81, 42.27) --
	(164.45, 42.26) --
	(166.09, 42.25) --
	(167.73, 42.25) --
	(169.37, 42.28) --
	(171.01, 42.33) --
	(172.65, 42.41) --
	(174.29, 42.51) --
	(175.93, 42.64);

\path[] (175.93, 39.90) --
	(174.29, 40.07) --
	(172.65, 40.20) --
	(171.01, 40.31) --
	(169.37, 40.39) --
	(167.73, 40.44) --
	(166.09, 40.47) --
	(164.45, 40.47) --
	(162.81, 40.47) --
	(161.17, 40.45) --
	(159.53, 40.44) --
	(157.89, 40.42) --
	(156.25, 40.41) --
	(154.61, 40.39) --
	(152.97, 40.38) --
	(151.33, 40.36) --
	(149.69, 40.35) --
	(148.05, 40.34) --
	(146.41, 40.33) --
	(144.77, 40.31) --
	(143.13, 40.28) --
	(141.49, 40.23) --
	(139.86, 40.16) --
	(138.22, 40.11) --
	(136.58, 40.07) --
	(134.94, 40.06) --
	(133.30, 40.06) --
	(131.66, 40.05) --
	(130.02, 40.03) --
	(128.38, 40.00) --
	(126.74, 39.95) --
	(125.10, 39.90) --
	(123.46, 39.86) --
	(121.82, 39.84) --
	(120.18, 39.83) --
	(118.54, 39.80) --
	(116.90, 39.76) --
	(115.26, 39.70) --
	(113.62, 39.64) --
	(111.98, 39.60) --
	(110.34, 39.59) --
	(108.70, 39.64) --
	(107.06, 39.72) --
	(105.42, 39.82) --
	(103.78, 39.91) --
	(102.15, 39.98) --
	(100.51, 40.03) --
	( 98.87, 40.05) --
	( 97.23, 40.05) --
	( 95.59, 40.05) --
	( 93.95, 40.05) --
	( 92.31, 40.03) --
	( 90.67, 40.00) --
	( 89.03, 39.94) --
	( 87.39, 39.87) --
	( 85.75, 39.80) --
	( 84.11, 39.77) --
	( 82.47, 39.75) --
	( 80.83, 39.73) --
	( 79.19, 39.71) --
	( 77.55, 39.67) --
	( 75.91, 39.62) --
	( 74.27, 39.56) --
	( 72.63, 39.51) --
	( 70.99, 39.50) --
	( 69.35, 39.50) --
	( 67.71, 39.50) --
	( 66.07, 39.51) --
	( 64.44, 39.53) --
	( 62.80, 39.56) --
	( 61.16, 39.59) --
	( 59.52, 39.64) --
	( 57.88, 39.69) --
	( 56.24, 39.74) --
	( 54.60, 39.78) --
	( 52.96, 39.81) --
	( 51.32, 39.81) --
	( 49.68, 39.79) --
	( 48.04, 39.75) --
	( 46.40, 39.69);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 41.04) --
	( 48.04, 40.95) --
	( 49.68, 40.87) --
	( 51.32, 40.80) --
	( 52.96, 40.73) --
	( 54.60, 40.68) --
	( 56.24, 40.62) --
	( 57.88, 40.58) --
	( 59.52, 40.55) --
	( 61.16, 40.52) --
	( 62.80, 40.51) --
	( 64.44, 40.51) --
	( 66.07, 40.51) --
	( 67.71, 40.52) --
	( 69.35, 40.53) --
	( 70.99, 40.54) --
	( 72.63, 40.55) --
	( 74.27, 40.58) --
	( 75.91, 40.62) --
	( 77.55, 40.66) --
	( 79.19, 40.71) --
	( 80.83, 40.75) --
	( 82.47, 40.79) --
	( 84.11, 40.82) --
	( 85.75, 40.85) --
	( 87.39, 40.89) --
	( 89.03, 40.93) --
	( 90.67, 40.98) --
	( 92.31, 41.03) --
	( 93.95, 41.06) --
	( 95.59, 41.09) --
	( 97.23, 41.10) --
	( 98.87, 41.09) --
	(100.51, 41.04) --
	(102.15, 40.98) --
	(103.78, 40.89) --
	(105.42, 40.81) --
	(107.06, 40.73) --
	(108.70, 40.68) --
	(110.34, 40.65) --
	(111.98, 40.65) --
	(113.62, 40.67) --
	(115.26, 40.70) --
	(116.90, 40.74) --
	(118.54, 40.78) --
	(120.18, 40.83) --
	(121.82, 40.86) --
	(123.46, 40.89) --
	(125.10, 40.92) --
	(126.74, 40.94) --
	(128.38, 40.96) --
	(130.02, 40.99) --
	(131.66, 41.01) --
	(133.30, 41.03) --
	(134.94, 41.06) --
	(136.58, 41.08) --
	(138.22, 41.11) --
	(139.86, 41.14) --
	(141.49, 41.18) --
	(143.13, 41.23) --
	(144.77, 41.27) --
	(146.41, 41.31) --
	(148.05, 41.34) --
	(149.69, 41.36) --
	(151.33, 41.37) --
	(152.97, 41.38) --
	(154.61, 41.38) --
	(156.25, 41.38) --
	(157.89, 41.38) --
	(159.53, 41.38) --
	(161.17, 41.37) --
	(162.81, 41.37) --
	(164.45, 41.36) --
	(166.09, 41.36) --
	(167.73, 41.35) --
	(169.37, 41.33) --
	(171.01, 41.32) --
	(172.65, 41.31) --
	(174.29, 41.29) --
	(175.93, 41.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.92, 30.69) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 30.69) --
	( 39.92,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 41.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 44.86) {-15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 75.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 79.15) {-10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.04,109.85) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 29.84,113.44) {-5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.10,144.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.89,147.74) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.17, 45.04) --
	( 39.92, 45.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.17, 79.33) --
	( 39.92, 79.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.17,113.62) --
	( 39.92,113.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.17,147.91) --
	( 39.92,147.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 30.69) --
	(182.40, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 27.94) --
	( 46.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.26, 27.94) --
	( 71.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.43, 27.94) --
	( 97.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.59, 27.94) --
	(123.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.76, 27.94) --
	(149.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.93, 27.94) --
	(175.93, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.40, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.26, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.43, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.59, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.76, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.93, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (111.16,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.09) {$\underline{\mathrm{Norm}} \ $ $\mathcal{R}_l^{(\mathbf{p})}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.50] (103.34,109.80) rectangle (180.98,155.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.84,144.16) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.84,127.34) rectangle (120.89,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.87,133.36) circle (  1.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (108.84,127.34) rectangle (120.89,139.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.05,133.36) -- (119.69,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.84,115.30) rectangle (120.89,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.87,122.87) --
	(116.21,120.54) --
	(113.52,120.54) --
	(114.87,122.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] (108.84,115.30) rectangle (120.89,127.34);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.05,121.32) -- (119.69,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.39,127.34) rectangle (144.43,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.00,133.36) -- (139.82,133.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.41,131.95) -- (138.41,134.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (132.39,127.34) rectangle (144.43,139.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.59,133.36) -- (143.23,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.39,115.30) rectangle (144.43,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.41,120.32) -- (139.41,122.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.41,122.32) -- (139.41,120.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] (132.39,115.30) rectangle (144.43,127.34);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.59,121.32) -- (143.23,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.93,127.34) rectangle (167.98,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.54,133.36) --
	(161.96,134.77) --
	(163.37,133.36) --
	(161.96,131.95) --
	(160.54,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] (155.93,127.34) rectangle (167.98,139.39);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.14,133.36) -- (166.77,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (124.89,130.95) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (124.89,118.91) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.43,130.95) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.43,118.91) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.98,130.95) {5};
\end{scope}
\end{tikzpicture}


==> figs/epoch_vinfo_x.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:16:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 41.63, 30.69) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.63, 30.69) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 95.22) --
	( 50.57, 95.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.30, 95.22) --
	( 49.30, 87.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 87.98) --
	( 50.57, 87.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 69.52) --
	( 50.57, 69.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.30, 69.52) --
	( 49.30, 59.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 59.91) --
	( 50.57, 59.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 55.67) --
	( 50.57, 55.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.30, 55.67) --
	( 49.30, 46.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 46.01) --
	( 50.57, 46.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 43.32) --
	( 50.57, 43.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.30, 43.32) --
	( 49.30, 40.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03, 40.44) --
	( 50.57, 40.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03,147.91) --
	( 50.57,147.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.30,147.91) --
	( 49.30,136.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.03,136.88) --
	( 50.57,136.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 87.10) --
	( 61.97, 87.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 87.10) --
	( 60.70, 82.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 82.67) --
	( 61.97, 82.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 53.31) --
	( 61.97, 53.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 53.31) --
	( 60.70, 48.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 48.74) --
	( 61.97, 48.74);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 49.11) --
	( 61.97, 49.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 49.11) --
	( 60.70, 45.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 45.91) --
	( 61.97, 45.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 52.78) --
	( 61.97, 52.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 52.78) --
	( 60.70, 48.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 48.66) --
	( 61.97, 48.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 85.81) --
	( 61.97, 85.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 85.81) --
	( 60.70, 77.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.44, 77.94) --
	( 61.97, 77.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47, 86.52) --
	(176.00, 86.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.74, 86.52) --
	(174.74, 79.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47, 79.44) --
	(176.00, 79.44);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47, 48.48) --
	(176.00, 48.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.74, 48.48) --
	(174.74, 45.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47, 45.02) --
	(176.00, 45.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47, 55.39) --
	(176.00, 55.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.74, 55.39) --
	(174.74, 51.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47, 51.41) --
	(176.00, 51.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47, 43.42) --
	(176.00, 43.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.74, 43.42) --
	(174.74, 38.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47, 38.92) --
	(176.00, 38.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47,107.93) --
	(176.00,107.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.74,107.93) --
	(174.74,100.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.47,100.39) --
	(176.00,100.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11, 72.28) --
	( 74.64, 72.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.37, 72.28) --
	( 73.37, 62.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11, 62.26) --
	( 74.64, 62.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11, 55.38) --
	( 74.64, 55.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.37, 55.38) --
	( 73.37, 47.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11, 47.58) --
	( 74.64, 47.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11, 55.19) --
	( 74.64, 55.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.37, 55.19) --
	( 73.37, 51.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11, 51.20) --
	( 74.64, 51.20);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11, 47.15) --
	( 74.64, 47.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.37, 47.15) --
	( 73.37, 43.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11, 43.81) --
	( 74.64, 43.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11,112.27) --
	( 74.64,112.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.37,112.27) --
	( 73.37,100.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.11,100.71) --
	( 74.64,100.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 75.62) --
	( 87.31, 75.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.04, 75.62) --
	( 86.04, 70.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 70.24) --
	( 87.31, 70.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 85.77) --
	( 87.31, 85.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.04, 85.77) --
	( 86.04, 82.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 82.58) --
	( 87.31, 82.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 44.91) --
	( 87.31, 44.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.04, 44.91) --
	( 86.04, 38.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 38.91) --
	( 87.31, 38.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 43.58) --
	( 87.31, 43.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.04, 43.58) --
	( 86.04, 40.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 40.77) --
	( 87.31, 40.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 94.00) --
	( 87.31, 94.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.04, 94.00) --
	( 86.04, 83.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.78, 83.37) --
	( 87.31, 83.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45, 83.22) --
	( 99.98, 83.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.71, 83.22) --
	( 98.71, 78.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45, 78.85) --
	( 99.98, 78.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45, 46.03) --
	( 99.98, 46.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.71, 46.03) --
	( 98.71, 41.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45, 41.45) --
	( 99.98, 41.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45, 46.85) --
	( 99.98, 46.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.71, 46.85) --
	( 98.71, 41.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45, 41.00) --
	( 99.98, 41.00);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45, 47.97) --
	( 99.98, 47.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.71, 47.97) --
	( 98.71, 44.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45, 44.75) --
	( 99.98, 44.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45,113.10) --
	( 99.98,113.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.71,113.10) --
	( 98.71,106.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.45,106.75) --
	( 99.98,106.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 88.33) --
	(112.65, 88.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.38, 88.33) --
	(111.38, 80.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 80.53) --
	(112.65, 80.53);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 58.27) --
	(112.65, 58.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.38, 58.27) --
	(111.38, 55.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 55.00) --
	(112.65, 55.00);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 42.36) --
	(112.65, 42.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.38, 42.36) --
	(111.38, 36.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 36.27) --
	(112.65, 36.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 51.80) --
	(112.65, 51.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.38, 51.80) --
	(111.38, 45.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 45.83) --
	(112.65, 45.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 95.19) --
	(112.65, 95.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.38, 95.19) --
	(111.38, 92.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.12, 92.84) --
	(112.65, 92.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 84.64) --
	(125.32, 84.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.05, 84.64) --
	(124.05, 80.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 80.29) --
	(125.32, 80.29);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 68.22) --
	(125.32, 68.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.05, 68.22) --
	(124.05, 62.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 62.35) --
	(125.32, 62.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 51.91) --
	(125.32, 51.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.05, 51.91) --
	(124.05, 45.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 45.78) --
	(125.32, 45.78);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 48.21) --
	(125.32, 48.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.05, 48.21) --
	(124.05, 42.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 42.75) --
	(125.32, 42.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79,108.43) --
	(125.32,108.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.05,108.43) --
	(124.05, 91.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.79, 91.55) --
	(125.32, 91.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46,100.17) --
	(137.99,100.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.73,100.17) --
	(136.73, 87.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 87.80) --
	(137.99, 87.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 47.80) --
	(137.99, 47.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.73, 47.80) --
	(136.73, 44.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 44.54) --
	(137.99, 44.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 57.45) --
	(137.99, 57.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.73, 57.45) --
	(136.73, 50.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 50.97) --
	(137.99, 50.97);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 47.61) --
	(137.99, 47.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.73, 47.61) --
	(136.73, 41.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 41.84) --
	(137.99, 41.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 98.87) --
	(137.99, 98.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.73, 98.87) --
	(136.73, 92.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.46, 92.60) --
	(137.99, 92.60);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 79.50) --
	(150.66, 79.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.40, 79.50) --
	(149.40, 72.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 72.63) --
	(150.66, 72.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 46.07) --
	(150.66, 46.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.40, 46.07) --
	(149.40, 44.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 44.35) --
	(150.66, 44.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 53.67) --
	(150.66, 53.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.40, 53.67) --
	(149.40, 48.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 48.27) --
	(150.66, 48.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 46.68) --
	(150.66, 46.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.40, 46.68) --
	(149.40, 42.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 42.03) --
	(150.66, 42.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13,102.65) --
	(150.66,102.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.40,102.65) --
	(149.40, 96.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.13, 96.64) --
	(150.66, 96.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 90.50) --
	(163.33, 90.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.07, 90.50) --
	(162.07, 83.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 83.24) --
	(163.33, 83.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 57.44) --
	(163.33, 57.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.07, 57.44) --
	(162.07, 50.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 50.61) --
	(163.33, 50.61);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 53.79) --
	(163.33, 53.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.07, 53.79) --
	(162.07, 48.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 48.23) --
	(163.33, 48.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 47.41) --
	(163.33, 47.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.07, 47.41) --
	(162.07, 39.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 39.83) --
	(163.33, 39.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 96.24) --
	(163.33, 96.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.07, 96.24) --
	(162.07, 90.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.80, 90.88) --
	(163.33, 90.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 49.30, 94.95) --
	( 51.94, 90.37) --
	( 46.66, 90.37) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 47.34, 63.28) --
	( 51.26, 63.28) --
	( 51.26, 67.20) --
	( 47.34, 67.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.52, 51.37) -- ( 52.07, 51.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.30, 48.59) -- ( 49.30, 54.14);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.34, 39.96) rectangle ( 51.26, 43.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.34, 39.96) -- ( 51.26, 43.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.34, 43.89) -- ( 51.26, 39.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 49.30,143.08) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 60.70, 88.05) --
	( 63.35, 83.47) --
	( 58.06, 83.47) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 58.74, 49.18) --
	( 62.67, 49.18) --
	( 62.67, 53.10) --
	( 58.74, 53.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 47.57) -- ( 63.48, 47.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.70, 44.80) -- ( 60.70, 50.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74, 48.85) rectangle ( 62.67, 52.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74, 48.85) -- ( 62.67, 52.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74, 52.78) -- ( 62.67, 48.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 60.70, 82.23) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (174.74, 86.32) --
	(177.38, 81.74) --
	(172.09, 81.74) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.77, 44.86) --
	(176.70, 44.86) --
	(176.70, 48.78) --
	(172.77, 48.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.96, 53.49) -- (177.51, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.74, 50.72) -- (174.74, 56.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.77, 39.32) rectangle (176.70, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.77, 39.32) -- (176.70, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.77, 43.25) -- (176.70, 39.32);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (174.74,104.49) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.37, 70.89) --
	( 76.02, 66.31) --
	( 70.73, 66.31) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 71.41, 49.87) --
	( 75.34, 49.87) --
	( 75.34, 53.79) --
	( 71.41, 53.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.60, 53.29) -- ( 76.15, 53.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 50.51) -- ( 73.37, 56.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 43.58) rectangle ( 75.34, 47.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 43.58) -- ( 75.34, 47.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 47.51) -- ( 75.34, 43.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 73.37,107.25) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 86.04, 76.14) --
	( 88.69, 71.57) --
	( 83.40, 71.57) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 84.08, 82.27) --
	( 88.01, 82.27) --
	( 88.01, 86.19) --
	( 84.08, 86.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 42.11) -- ( 88.82, 42.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 39.34) -- ( 86.04, 44.89);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08, 40.26) rectangle ( 88.01, 44.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08, 40.26) -- ( 88.01, 44.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08, 44.18) -- ( 88.01, 40.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 86.04, 89.33) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 98.71, 84.20) --
	(101.36, 79.62) --
	( 96.07, 79.62) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 96.75, 41.90) --
	(100.68, 41.90) --
	(100.68, 45.82) --
	( 96.75, 45.82) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.94, 44.12) -- (101.49, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 41.35) -- ( 98.71, 46.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.75, 44.45) rectangle (100.68, 48.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.75, 44.45) -- (100.68, 48.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.75, 48.38) -- (100.68, 44.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.71,110.16) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (111.38, 87.83) --
	(114.03, 83.25) --
	(108.74, 83.25) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (109.42, 54.73) --
	(113.35, 54.73) --
	(113.35, 58.66) --
	(109.42, 58.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.61, 39.53) -- (114.16, 39.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.38, 36.75) -- (111.38, 42.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.42, 47.05) rectangle (113.35, 50.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.42, 47.05) -- (113.35, 50.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.42, 50.98) -- (113.35, 47.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (111.38, 94.05) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (124.05, 85.63) --
	(126.70, 81.05) --
	(121.41, 81.05) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (122.09, 63.52) --
	(126.02, 63.52) --
	(126.02, 67.44) --
	(122.09, 67.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28, 49.06) -- (126.83, 49.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.05, 46.28) -- (124.05, 51.83);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.09, 43.68) rectangle (126.02, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.09, 43.68) -- (126.02, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.09, 47.61) -- (126.02, 43.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (124.05,101.58) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (136.73, 97.90) --
	(139.37, 93.33) --
	(134.08, 93.33) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (134.76, 44.27) --
	(138.69, 44.27) --
	(138.69, 48.20) --
	(134.76, 48.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.95, 54.45) -- (139.50, 54.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.73, 51.67) -- (136.73, 57.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76, 42.95) rectangle (138.69, 46.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76, 42.95) -- (138.69, 46.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76, 46.88) -- (138.69, 42.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (136.73, 95.96) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (149.40, 79.39) --
	(152.04, 74.81) --
	(146.75, 74.81) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (147.43, 43.26) --
	(151.36, 43.26) --
	(151.36, 47.19) --
	(147.43, 47.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.62, 51.13) -- (152.17, 51.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.40, 48.36) -- (149.40, 53.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 42.52) rectangle (151.36, 46.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 42.52) -- (151.36, 46.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 46.44) -- (151.36, 42.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.40, 99.85) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (162.07, 90.22) --
	(164.71, 85.64) --
	(159.42, 85.64) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (160.10, 52.33) --
	(164.03, 52.33) --
	(164.03, 56.26) --
	(160.10, 56.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.29, 51.18) -- (164.84, 51.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.07, 48.41) -- (162.07, 53.96);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.10, 41.99) rectangle (164.03, 45.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.10, 41.99) -- (164.03, 45.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.10, 45.91) -- (164.03, 41.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (162.07, 93.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.30,143.08) --
	( 60.70, 82.23) --
	( 73.37,107.25) --
	( 86.04, 89.33) --
	( 98.71,110.16) --
	(111.38, 94.05) --
	(124.05,101.58) --
	(136.73, 95.96) --
	(149.40, 99.85) --
	(162.07, 93.72) --
	(174.74,104.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.30, 91.90) --
	( 60.70, 85.00) --
	( 73.37, 67.84) --
	( 86.04, 73.09) --
	( 98.71, 81.15) --
	(111.38, 84.78) --
	(124.05, 82.58) --
	(136.73, 94.85) --
	(149.40, 76.33) --
	(162.07, 87.17) --
	(174.74, 83.27);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.30, 65.24) --
	( 60.70, 51.14) --
	( 73.37, 51.83) --
	( 86.04, 84.23) --
	( 98.71, 43.86) --
	(111.38, 56.70) --
	(124.05, 65.48) --
	(136.73, 46.23) --
	(149.40, 45.22) --
	(162.07, 54.30) --
	(174.74, 46.82);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.30, 51.37) --
	( 60.70, 47.57) --
	( 73.37, 53.29) --
	( 86.04, 42.11) --
	( 98.71, 44.12) --
	(111.38, 39.53) --
	(124.05, 49.06) --
	(136.73, 54.45) --
	(149.40, 51.13) --
	(162.07, 51.18) --
	(174.74, 53.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.30, 41.93) --
	( 60.70, 50.82) --
	( 73.37, 45.54) --
	( 86.04, 42.22) --
	( 98.71, 46.42) --
	(111.38, 49.02) --
	(124.05, 45.65) --
	(136.73, 44.92) --
	(149.40, 44.48) --
	(162.07, 43.95) --
	(174.74, 41.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.63, 30.69) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 30.69) --
	( 41.63,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.75, 38.80) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.55, 42.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 63.93) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 67.53) {-1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.75, 89.06) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 31.55, 92.65) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,114.18) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,117.78) {-0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.81,139.31) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 33.60,142.91) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 42.58) --
	( 41.63, 42.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 67.70) --
	( 41.63, 67.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 92.83) --
	( 41.63, 92.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,117.96) --
	( 41.63,117.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88,143.08) --
	( 41.63,143.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 30.69) --
	(182.40, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.30, 27.94) --
	( 49.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.37, 27.94) --
	( 73.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71, 27.94) --
	( 98.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.05, 27.94) --
	(124.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.40, 27.94) --
	(149.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.74, 27.94) --
	(174.74, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.30, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.37, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.71, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.05, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.40, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.74, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.02,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.09) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{X})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.10] ( 83.77,109.80) rectangle (182.40,155.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.27,144.16) {Layer Set No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.27,127.34) rectangle (101.32,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.48,133.36) -- (100.12,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 95.30,133.36) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.48,133.36) -- (100.12,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.27,115.30) rectangle (101.32,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.48,121.32) -- (100.12,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 95.30,124.37) --
	( 97.94,119.79) --
	( 92.65,119.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.48,121.32) -- (100.12,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.82,127.34) rectangle (131.86,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.02,133.36) -- (130.66,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (123.88,131.40) --
	(127.80,131.40) --
	(127.80,135.32) --
	(123.88,135.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.02,133.36) -- (130.66,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.82,115.30) rectangle (131.86,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.02,121.32) -- (130.66,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06,121.32) -- (128.61,121.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84,118.54) -- (125.84,124.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.02,121.32) -- (130.66,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.36,127.34) rectangle (162.40,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.56,133.36) -- (161.20,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.42,131.40) rectangle (158.34,135.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.42,131.40) -- (158.34,135.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.42,135.32) -- (158.34,131.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.56,133.36) -- (161.20,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (105.32,130.95) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (105.32,118.91) {\{1\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (135.86,130.95) {\{2\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (135.86,118.91) {\{3\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.40,130.95) {\{4\}};
\end{scope}
\end{tikzpicture}


==> figs/epoch_vinfo_y.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:15:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (182.40,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (182.40,153.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 45.48) --
	( 54.49, 43.16) --
	( 51.80, 43.16) --
	( 53.15, 45.48);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 48.40) -- ( 54.56, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 46.99) -- ( 53.15, 49.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 81.71) -- ( 54.14, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 83.71) -- ( 54.14, 81.71);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 82.03) --
	( 53.15, 83.44) --
	( 54.56, 82.03) --
	( 53.15, 80.62) --
	( 51.73, 82.03);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 75.20) --
	( 54.49, 77.52) --
	( 51.80, 77.52) --
	( 53.15, 75.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 86.72) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 45.65) --
	(177.01, 43.32) --
	(174.32, 43.32) --
	(175.66, 45.65);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 49.56) -- (177.08, 49.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 48.15) -- (175.66, 50.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 63.55) -- (176.66, 65.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 65.54) -- (176.66, 63.55);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 59.55) --
	(175.66, 60.96) --
	(177.08, 59.55) --
	(175.66, 58.14) --
	(174.25, 59.55);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 57.80) --
	(177.01, 60.13) --
	(174.32, 60.13) --
	(175.66, 57.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 64.18) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 46.23) --
	( 68.10, 43.90) --
	( 65.41, 43.90) --
	( 66.76, 46.23);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 46.52) -- ( 68.17, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 45.11) -- ( 66.76, 47.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 68.02) -- ( 67.76, 70.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 70.01) -- ( 67.76, 68.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 67.29) --
	( 66.76, 68.70) --
	( 68.17, 67.29) --
	( 66.76, 65.88) --
	( 65.35, 67.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 61.97) --
	( 68.10, 64.30) --
	( 65.41, 64.30) --
	( 66.76, 61.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 69.03) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 45.92) --
	( 81.72, 43.60) --
	( 79.03, 43.60) --
	( 80.37, 45.92);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 48.93) -- ( 81.78, 48.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 47.52) -- ( 80.37, 50.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 66.86) -- ( 81.37, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 68.85) -- ( 81.37, 66.86);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 65.16) --
	( 80.37, 66.57) --
	( 81.78, 65.16) --
	( 80.37, 63.75) --
	( 78.96, 65.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 61.18) --
	( 81.72, 63.51) --
	( 79.03, 63.51) --
	( 80.37, 61.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 67.91) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 46.51) --
	( 95.33, 44.18) --
	( 92.64, 44.18) --
	( 93.99, 46.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 51.61) -- ( 95.40, 51.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 50.20) -- ( 93.99, 53.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 65.46) -- ( 94.98, 67.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 67.46) -- ( 94.98, 65.46);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 63.35) --
	( 93.99, 64.76) --
	( 95.40, 63.35) --
	( 93.99, 61.94) --
	( 92.57, 63.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 60.53) --
	( 95.33, 62.86) --
	( 92.64, 62.86) --
	( 93.99, 60.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 66.75) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 44.10) --
	(108.94, 41.77) --
	(106.25, 41.77) --
	(107.60, 44.10);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 50.65) -- (109.01, 50.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 49.24) -- (107.60, 52.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 63.56) -- (108.60, 65.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 65.56) -- (108.60, 63.56);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 62.49) --
	(107.60, 63.90) --
	(109.01, 62.49) --
	(107.60, 61.07) --
	(106.19, 62.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 60.35) --
	(108.94, 62.68) --
	(106.25, 62.68) --
	(107.60, 60.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 64.71) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 47.08) --
	(122.56, 44.75) --
	(119.87, 44.75) --
	(121.21, 47.08);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 48.80) -- (122.62, 48.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 47.39) -- (121.21, 50.21);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 65.25) -- (122.21, 67.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 67.24) -- (122.21, 65.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 62.78) --
	(121.21, 64.19) --
	(122.62, 62.78) --
	(121.21, 61.36) --
	(119.80, 62.78);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 59.38) --
	(122.56, 61.70) --
	(119.87, 61.70) --
	(121.21, 59.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 66.53) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 45.61) --
	(136.17, 43.28) --
	(133.48, 43.28) --
	(134.82, 45.61);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 47.93) -- (136.24, 47.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 46.52) -- (134.82, 49.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 64.58) -- (135.82, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 66.58) -- (135.82, 64.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 63.41) --
	(134.82, 64.83) --
	(136.24, 63.41) --
	(134.82, 62.00) --
	(133.41, 63.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 60.54) --
	(136.17, 62.87) --
	(133.48, 62.87) --
	(134.82, 60.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 65.80) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 44.26) --
	(149.78, 41.93) --
	(147.09, 41.93) --
	(148.44, 44.26);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 45.99) -- (149.85, 45.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 44.58) -- (148.44, 47.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 63.82) -- (149.44, 65.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 65.82) -- (149.44, 63.82);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 61.29) --
	(148.44, 62.70) --
	(149.85, 61.29) --
	(148.44, 59.88) --
	(147.03, 61.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 58.45) --
	(149.78, 60.78) --
	(147.09, 60.78) --
	(148.44, 58.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 64.44) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 43.61) --
	(163.39, 41.28) --
	(160.71, 41.28) --
	(162.05, 43.61);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 50.25) -- (163.46, 50.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 48.84) -- (162.05, 51.66);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 64.04) -- (163.05, 66.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 66.03) -- (163.05, 64.04);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 61.58) --
	(162.05, 62.99) --
	(163.46, 61.58) --
	(162.05, 60.17) --
	(160.64, 61.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 59.12) --
	(163.39, 61.45) --
	(160.71, 61.45) --
	(162.05, 59.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 65.15) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 54.15) --
	( 54.49, 51.82) --
	( 51.80, 51.82) --
	( 53.15, 54.15);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 77.22) -- ( 54.56, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 75.81) -- ( 53.15, 78.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 95.31) -- ( 54.14, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 97.31) -- ( 54.14, 95.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 90.69) --
	( 53.15, 92.10) --
	( 54.56, 90.69) --
	( 53.15, 89.28) --
	( 51.73, 90.69);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 84.84) --
	( 54.49, 87.17) --
	( 51.80, 87.17) --
	( 53.15, 84.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15,100.14) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 52.82) --
	(177.01, 50.49) --
	(174.32, 50.49) --
	(175.66, 52.82);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 65.31) -- (177.08, 65.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 63.89) -- (175.66, 66.72);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 93.64) -- (176.66, 95.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 95.64) -- (176.66, 93.64);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 76.41) --
	(175.66, 77.82) --
	(177.08, 76.41) --
	(175.66, 75.00) --
	(174.25, 76.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 67.04) --
	(177.01, 69.37) --
	(174.32, 69.37) --
	(175.66, 67.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 91.18) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 54.62) --
	( 68.10, 52.29) --
	( 65.41, 52.29) --
	( 66.76, 54.62);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 72.50) -- ( 68.17, 72.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 71.09) -- ( 66.76, 73.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 95.33) -- ( 67.76, 97.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 97.33) -- ( 67.76, 95.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 84.20) --
	( 66.76, 85.61) --
	( 68.17, 84.20) --
	( 66.76, 82.79) --
	( 65.35, 84.20);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 82.81) --
	( 68.10, 85.14) --
	( 65.41, 85.14) --
	( 66.76, 82.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 98.28) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 55.20) --
	( 81.72, 52.87) --
	( 79.03, 52.87) --
	( 80.37, 55.20);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 67.33) -- ( 81.78, 67.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 65.92) -- ( 80.37, 68.74);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 95.01) -- ( 81.37, 97.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 97.01) -- ( 81.37, 95.01);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 81.93) --
	( 80.37, 83.34) --
	( 81.78, 81.93) --
	( 80.37, 80.52) --
	( 78.96, 81.93);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 80.63) --
	( 81.72, 82.95) --
	( 79.03, 82.95) --
	( 80.37, 80.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 96.45) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 53.93) --
	( 95.33, 51.60) --
	( 92.64, 51.60) --
	( 93.99, 53.93);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 70.33) -- ( 95.40, 70.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 68.92) -- ( 93.99, 71.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 94.34) -- ( 94.98, 96.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 96.33) -- ( 94.98, 94.34);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 79.92) --
	( 93.99, 81.33) --
	( 95.40, 79.92) --
	( 93.99, 78.51) --
	( 92.57, 79.92);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 76.42) --
	( 95.33, 78.75) --
	( 92.64, 78.75) --
	( 93.99, 76.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 96.26) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 53.40) --
	(108.94, 51.08) --
	(106.25, 51.08) --
	(107.60, 53.40);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 68.94) -- (109.01, 68.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 67.53) -- (107.60, 70.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 93.91) -- (108.60, 95.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 95.91) -- (108.60, 93.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 76.82) --
	(107.60, 78.23) --
	(109.01, 76.82) --
	(107.60, 75.41) --
	(106.19, 76.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 76.88) --
	(108.94, 79.21) --
	(106.25, 79.21) --
	(107.60, 76.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 95.14) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 54.20) --
	(122.56, 51.87) --
	(119.87, 51.87) --
	(121.21, 54.20);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 64.25) -- (122.62, 64.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 62.83) -- (121.21, 65.66);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 93.81) -- (122.21, 95.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 95.80) -- (122.21, 93.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 76.99) --
	(121.21, 78.40) --
	(122.62, 76.99) --
	(121.21, 75.58) --
	(119.80, 76.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 75.09) --
	(122.56, 77.42) --
	(119.87, 77.42) --
	(121.21, 75.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 93.76) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 54.11) --
	(136.17, 51.78) --
	(133.48, 51.78) --
	(134.82, 54.11);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 62.91) -- (136.24, 62.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 61.50) -- (134.82, 64.32);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 93.39) -- (135.82, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 95.39) -- (135.82, 93.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 78.97) --
	(134.82, 80.39) --
	(136.24, 78.97) --
	(134.82, 77.56) --
	(133.41, 78.97);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 74.72) --
	(136.17, 77.05) --
	(133.48, 77.05) --
	(134.82, 74.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 93.89) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 52.16) --
	(149.78, 49.83) --
	(147.09, 49.83) --
	(148.44, 52.16);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 66.47) -- (149.85, 66.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 65.05) -- (148.44, 67.88);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 92.99) -- (149.44, 94.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 94.99) -- (149.44, 92.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 76.23) --
	(148.44, 77.64) --
	(149.85, 76.23) --
	(148.44, 74.82) --
	(147.03, 76.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 72.55) --
	(149.78, 74.88) --
	(147.09, 74.88) --
	(148.44, 72.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 92.44) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 52.88) --
	(163.39, 50.55) --
	(160.71, 50.55) --
	(162.05, 52.88);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 65.92) -- (163.46, 65.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 64.51) -- (162.05, 67.33);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 93.73) -- (163.05, 95.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 95.73) -- (163.05, 93.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 77.62) --
	(162.05, 79.03) --
	(163.46, 77.62) --
	(162.05, 76.20) --
	(160.64, 77.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 71.02) --
	(163.39, 73.35) --
	(160.71, 73.35) --
	(162.05, 71.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 93.13) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 55.20) --
	( 54.49, 52.87) --
	( 51.80, 52.87) --
	( 53.15, 55.20);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 47.67) -- ( 54.56, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 46.26) -- ( 53.15, 49.09);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 77.46) -- ( 54.14, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 79.46) -- ( 54.14, 77.46);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 86.34) --
	( 53.15, 87.75) --
	( 54.56, 86.34) --
	( 53.15, 84.93) --
	( 51.73, 86.34);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15,103.49) --
	( 54.49,105.82) --
	( 51.80,105.82) --
	( 53.15,103.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 93.09) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 49.03) --
	(177.01, 46.70) --
	(174.32, 46.70) --
	(175.66, 49.03);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 43.77) -- (177.08, 43.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 42.35) -- (175.66, 45.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 79.07) -- (176.66, 81.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 81.06) -- (176.66, 79.07);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 91.59) --
	(175.66, 93.00) --
	(177.08, 91.59) --
	(175.66, 90.18) --
	(174.25, 91.59);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 99.68) --
	(177.01,102.01) --
	(174.32,102.01) --
	(175.66, 99.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 94.22) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 51.21) --
	( 68.10, 48.88) --
	( 65.41, 48.88) --
	( 66.76, 51.21);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 51.81) -- ( 68.17, 51.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 50.40) -- ( 66.76, 53.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 77.92) -- ( 67.76, 79.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 79.91) -- ( 67.76, 77.92);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 90.95) --
	( 66.76, 92.36) --
	( 68.17, 90.95) --
	( 66.76, 89.53) --
	( 65.35, 90.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76,103.10) --
	( 68.10,105.43) --
	( 65.41,105.43) --
	( 66.76,103.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 94.77) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 52.21) --
	( 81.72, 49.88) --
	( 79.03, 49.88) --
	( 80.37, 52.21);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 47.56) -- ( 81.78, 47.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 46.14) -- ( 80.37, 48.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 79.84) -- ( 81.37, 81.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 81.84) -- ( 81.37, 79.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 90.98) --
	( 80.37, 92.39) --
	( 81.78, 90.98) --
	( 80.37, 89.57) --
	( 78.96, 90.98);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37,102.62) --
	( 81.72,104.95) --
	( 79.03,104.95) --
	( 80.37,102.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 96.04) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 53.09) --
	( 95.33, 50.76) --
	( 92.64, 50.76) --
	( 93.99, 53.09);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 45.53) -- ( 95.40, 45.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 44.12) -- ( 93.99, 46.95);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 79.40) -- ( 94.98, 81.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 81.40) -- ( 94.98, 79.40);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 91.68) --
	( 93.99, 93.09) --
	( 95.40, 91.68) --
	( 93.99, 90.27) --
	( 92.57, 91.68);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99,101.21) --
	( 95.33,103.54) --
	( 92.64,103.54) --
	( 93.99,101.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 94.49) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 52.24) --
	(108.94, 49.91) --
	(106.25, 49.91) --
	(107.60, 52.24);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 40.68) -- (109.01, 40.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 39.27) -- (107.60, 42.10);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 79.83) -- (108.60, 81.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 81.83) -- (108.60, 79.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 91.06) --
	(107.60, 92.47) --
	(109.01, 91.06) --
	(107.60, 89.64) --
	(106.19, 91.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,101.49) --
	(108.94,103.82) --
	(106.25,103.82) --
	(107.60,101.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 95.22) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 50.77) --
	(122.56, 48.44) --
	(119.87, 48.44) --
	(121.21, 50.77);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 43.47) -- (122.62, 43.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 42.05) -- (121.21, 44.88);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 79.26) -- (122.21, 81.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 81.26) -- (122.21, 79.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 91.37) --
	(121.21, 92.78) --
	(122.62, 91.37) --
	(121.21, 89.95) --
	(119.80, 91.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21,100.45) --
	(122.56,102.78) --
	(119.87,102.78) --
	(121.21,100.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 94.60) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 49.41) --
	(136.17, 47.08) --
	(133.48, 47.08) --
	(134.82, 49.41);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 44.18) -- (136.24, 44.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 42.77) -- (134.82, 45.59);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 79.45) -- (135.82, 81.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 81.44) -- (135.82, 79.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 91.79) --
	(134.82, 93.20) --
	(136.24, 91.79) --
	(134.82, 90.37) --
	(133.41, 91.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82,101.17) --
	(136.17,103.50) --
	(133.48,103.50) --
	(134.82,101.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 93.77) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 48.76) --
	(149.78, 46.43) --
	(147.09, 46.43) --
	(148.44, 48.76);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 41.55) -- (149.85, 41.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 40.13) -- (148.44, 42.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 78.59) -- (149.44, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 80.59) -- (149.44, 78.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 91.91) --
	(148.44, 93.32) --
	(149.85, 91.91) --
	(148.44, 90.50) --
	(147.03, 91.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44,100.77) --
	(149.78,103.10) --
	(147.09,103.10) --
	(148.44,100.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 93.67) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 47.36) --
	(163.39, 45.03) --
	(160.71, 45.03) --
	(162.05, 47.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 40.39) -- (163.46, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 38.97) -- (162.05, 41.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 77.69) -- (163.05, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 79.69) -- (163.05, 77.69);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 91.63) --
	(162.05, 93.04) --
	(163.46, 91.63) --
	(162.05, 90.22) --
	(160.64, 91.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05,101.23) --
	(163.39,103.55) --
	(160.71,103.55) --
	(162.05,101.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 94.54) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 55.83) --
	( 54.49, 53.51) --
	( 51.80, 53.51) --
	( 53.15, 55.83);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 87.28) -- ( 54.56, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 85.86) -- ( 53.15, 88.69);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15,121.24) -- ( 54.14,123.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15,123.23) -- ( 54.14,121.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73,108.60) --
	( 53.15,110.01) --
	( 54.56,108.60) --
	( 53.15,107.18) --
	( 51.73,108.60);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 95.94) --
	( 54.49, 98.27) --
	( 51.80, 98.27) --
	( 53.15, 95.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15,122.42) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 59.12) --
	(177.01, 56.79) --
	(174.32, 56.79) --
	(175.66, 59.12);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 91.99) -- (177.08, 91.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 90.58) -- (175.66, 93.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67,113.28) -- (176.66,115.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67,115.28) -- (176.66,113.28);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25,111.44) --
	(175.66,112.85) --
	(177.08,111.44) --
	(175.66,110.03) --
	(174.25,111.44);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 91.67) --
	(177.01, 94.00) --
	(174.32, 94.00) --
	(175.66, 91.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66,115.14) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 58.93) --
	( 68.10, 56.60) --
	( 65.41, 56.60) --
	( 66.76, 58.93);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 87.33) -- ( 68.17, 87.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 85.91) -- ( 66.76, 88.74);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76,115.30) -- ( 67.76,117.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76,117.30) -- ( 67.76,115.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35,107.50) --
	( 66.76,108.91) --
	( 68.17,107.50) --
	( 66.76,106.09) --
	( 65.35,107.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 96.32) --
	( 68.10, 98.65) --
	( 65.41, 98.65) --
	( 66.76, 96.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76,116.30) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 57.90) --
	( 81.72, 55.57) --
	( 79.03, 55.57) --
	( 80.37, 57.90);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 89.66) -- ( 81.78, 89.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 88.24) -- ( 80.37, 91.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37,113.27) -- ( 81.37,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37,115.27) -- ( 81.37,113.27);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96,108.48) --
	( 80.37,109.89) --
	( 81.78,108.48) --
	( 80.37,107.07) --
	( 78.96,108.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 96.25) --
	( 81.72, 98.58) --
	( 79.03, 98.58) --
	( 80.37, 96.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37,114.34) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 59.47) --
	( 95.33, 57.15) --
	( 92.64, 57.15) --
	( 93.99, 59.47);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 86.52) -- ( 95.40, 86.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 85.11) -- ( 93.99, 87.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99,113.18) -- ( 94.98,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99,115.17) -- ( 94.98,113.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,109.77) --
	( 93.99,111.19) --
	( 95.40,109.77) --
	( 93.99,108.36) --
	( 92.57,109.77);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 96.21) --
	( 95.33, 98.54) --
	( 92.64, 98.54) --
	( 93.99, 96.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99,114.80) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 59.83) --
	(108.94, 57.50) --
	(106.25, 57.50) --
	(107.60, 59.83);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 88.69) -- (109.01, 88.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 87.28) -- (107.60, 90.11);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60,112.33) -- (108.60,114.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60,114.33) -- (108.60,112.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19,109.72) --
	(107.60,111.14) --
	(109.01,109.72) --
	(107.60,108.31) --
	(106.19,109.72);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 94.11) --
	(108.94, 96.44) --
	(106.25, 96.44) --
	(107.60, 94.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,113.74) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 62.34) --
	(122.56, 60.01) --
	(119.87, 60.01) --
	(121.21, 62.34);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 85.84) -- (122.62, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 84.43) -- (121.21, 87.25);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21,113.69) -- (122.21,115.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21,115.68) -- (122.21,113.69);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80,109.79) --
	(121.21,111.20) --
	(122.62,109.79) --
	(121.21,108.38) --
	(119.80,109.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 94.92) --
	(122.56, 97.25) --
	(119.87, 97.25) --
	(121.21, 94.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21,115.18) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 60.65) --
	(136.17, 58.32) --
	(133.48, 58.32) --
	(134.82, 60.65);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 91.06) -- (136.24, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 89.65) -- (134.82, 92.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83,113.71) -- (135.82,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83,115.70) -- (135.82,113.71);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41,108.50) --
	(134.82,109.92) --
	(136.24,108.50) --
	(134.82,107.09) --
	(133.41,108.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 93.98) --
	(136.17, 96.31) --
	(133.48, 96.31) --
	(134.82, 93.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82,114.48) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 59.05) --
	(149.78, 56.72) --
	(147.09, 56.72) --
	(148.44, 59.05);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 89.99) -- (149.85, 89.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 88.58) -- (148.44, 91.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44,114.10) -- (149.44,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44,116.09) -- (149.44,114.10);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03,110.69) --
	(148.44,112.11) --
	(149.85,110.69) --
	(148.44,109.28) --
	(147.03,110.69);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 91.96) --
	(149.78, 94.29) --
	(147.09, 94.29) --
	(148.44, 91.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44,115.87) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 60.04) --
	(163.39, 57.71) --
	(160.71, 57.71) --
	(162.05, 60.04);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 88.34) -- (163.46, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 86.93) -- (162.05, 89.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05,112.84) -- (163.05,114.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05,114.83) -- (163.05,112.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64,109.61) --
	(162.05,111.02) --
	(163.46,109.61) --
	(162.05,108.20) --
	(160.64,109.61);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 91.15) --
	(163.39, 93.48) --
	(160.71, 93.48) --
	(162.05, 91.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05,114.34) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 45.23) --
	( 54.49, 42.90) --
	( 51.80, 42.90) --
	( 53.15, 45.23);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 49.52) -- ( 54.56, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 48.11) -- ( 53.15, 50.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 76.82) -- ( 54.14, 78.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 78.81) -- ( 54.14, 76.82);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 73.90) --
	( 53.15, 75.31) --
	( 54.56, 73.90) --
	( 53.15, 72.49) --
	( 51.73, 73.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 48.36) --
	( 54.49, 50.69) --
	( 51.80, 50.69) --
	( 53.15, 48.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 77.42) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 48.23) --
	(177.01, 45.90) --
	(174.32, 45.90) --
	(175.66, 48.23);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 48.12) -- (177.08, 48.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 46.71) -- (175.66, 49.53);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 73.05) -- (176.66, 75.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 75.05) -- (176.66, 73.05);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 69.17) --
	(175.66, 70.58) --
	(177.08, 69.17) --
	(175.66, 67.76) --
	(174.25, 69.17);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 48.55) --
	(177.01, 50.88) --
	(174.32, 50.88) --
	(175.66, 48.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 72.42) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 45.92) --
	( 68.10, 43.59) --
	( 65.41, 43.59) --
	( 66.76, 45.92);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 50.08) -- ( 68.17, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 48.66) -- ( 66.76, 51.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 75.68) -- ( 67.76, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 77.68) -- ( 67.76, 75.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 71.93) --
	( 66.76, 73.34) --
	( 68.17, 71.93) --
	( 66.76, 70.52) --
	( 65.35, 71.93);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 48.00) --
	( 68.10, 50.33) --
	( 65.41, 50.33) --
	( 66.76, 48.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 76.16) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 46.89) --
	( 81.72, 44.56) --
	( 79.03, 44.56) --
	( 80.37, 46.89);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 49.66) -- ( 81.78, 49.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 48.25) -- ( 80.37, 51.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 74.18) -- ( 81.37, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 76.17) -- ( 81.37, 74.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 69.19) --
	( 80.37, 70.61) --
	( 81.78, 69.19) --
	( 80.37, 67.78) --
	( 78.96, 69.19);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 47.77) --
	( 81.72, 50.10) --
	( 79.03, 50.10) --
	( 80.37, 47.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 74.73) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 46.64) --
	( 95.33, 44.31) --
	( 92.64, 44.31) --
	( 93.99, 46.64);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 46.59) -- ( 95.40, 46.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 45.18) -- ( 93.99, 48.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 74.92) -- ( 94.98, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 76.91) -- ( 94.98, 74.92);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 69.23) --
	( 93.99, 70.64) --
	( 95.40, 69.23) --
	( 93.99, 67.82) --
	( 92.57, 69.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 47.72) --
	( 95.33, 50.05) --
	( 92.64, 50.05) --
	( 93.99, 47.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 74.35) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 48.35) --
	(108.94, 46.02) --
	(106.25, 46.02) --
	(107.60, 48.35);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 48.75) -- (109.01, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 47.34) -- (107.60, 50.16);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 74.36) -- (108.60, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 76.36) -- (108.60, 74.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 69.80) --
	(107.60, 71.21) --
	(109.01, 69.80) --
	(107.60, 68.39) --
	(106.19, 69.80);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 47.06) --
	(108.94, 49.39) --
	(106.25, 49.39) --
	(107.60, 47.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 73.70) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 47.89) --
	(122.56, 45.56) --
	(119.87, 45.56) --
	(121.21, 47.89);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 47.35) -- (122.62, 47.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 45.94) -- (121.21, 48.77);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 74.29) -- (122.21, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 76.28) -- (122.21, 74.29);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 70.11) --
	(121.21, 71.52) --
	(122.62, 70.11) --
	(121.21, 68.70) --
	(119.80, 70.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 49.33) --
	(122.56, 51.66) --
	(119.87, 51.66) --
	(121.21, 49.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 74.03) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 48.27) --
	(136.17, 45.94) --
	(133.48, 45.94) --
	(134.82, 48.27);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 45.78) -- (136.24, 45.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 44.37) -- (134.82, 47.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 73.56) -- (135.82, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 75.56) -- (135.82, 73.56);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 67.97) --
	(134.82, 69.38) --
	(136.24, 67.97) --
	(134.82, 66.56) --
	(133.41, 67.97);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 48.35) --
	(136.17, 50.68) --
	(133.48, 50.68) --
	(134.82, 48.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 73.56) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 48.60) --
	(149.78, 46.28) --
	(147.09, 46.28) --
	(148.44, 48.60);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 48.04) -- (149.85, 48.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 46.63) -- (148.44, 49.45);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 72.03) -- (149.44, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 74.03) -- (149.44, 72.03);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 68.98) --
	(148.44, 70.39) --
	(149.85, 68.98) --
	(148.44, 67.57) --
	(147.03, 68.98);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 48.00) --
	(149.78, 50.33) --
	(147.09, 50.33) --
	(148.44, 48.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 72.77) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 48.44) --
	(163.39, 46.11) --
	(160.71, 46.11) --
	(162.05, 48.44);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 47.28) -- (163.46, 47.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 45.86) -- (162.05, 48.69);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 72.32) -- (163.05, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 74.32) -- (163.05, 72.32);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 68.60) --
	(162.05, 70.01) --
	(163.46, 68.60) --
	(162.05, 67.18) --
	(160.64, 68.60);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 47.47) --
	(163.39, 49.79) --
	(160.71, 49.79) --
	(162.05, 47.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 72.02) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 47.59) --
	( 54.49, 45.26) --
	( 51.80, 45.26) --
	( 53.15, 47.59);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 71.99) -- ( 54.56, 71.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 70.57) -- ( 53.15, 73.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15,103.56) -- ( 54.14,105.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15,105.55) -- ( 54.14,103.56);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.73, 76.25) --
	( 53.15, 77.66) --
	( 54.56, 76.25) --
	( 53.15, 74.84) --
	( 51.73, 76.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 78.38) --
	( 54.49, 80.70) --
	( 51.80, 80.70) --
	( 53.15, 78.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15,105.76) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 46.16) --
	(177.01, 43.83) --
	(174.32, 43.83) --
	(175.66, 46.16);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 68.32) -- (177.08, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 66.91) -- (175.66, 69.73);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 91.86) -- (176.66, 93.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 93.85) -- (176.66, 91.86);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25, 68.29) --
	(175.66, 69.70) --
	(177.08, 68.29) --
	(175.66, 66.88) --
	(174.25, 68.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 72.30) --
	(177.01, 74.63) --
	(174.32, 74.63) --
	(175.66, 72.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 92.91) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 49.91) --
	( 68.10, 47.58) --
	( 65.41, 47.58) --
	( 66.76, 49.91);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 69.26) -- ( 68.17, 69.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 67.85) -- ( 66.76, 70.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 99.41) -- ( 67.76,101.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76,101.41) -- ( 67.76, 99.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 72.06) --
	( 66.76, 73.47) --
	( 68.17, 72.06) --
	( 66.76, 70.64) --
	( 65.35, 72.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 74.49) --
	( 68.10, 76.82) --
	( 65.41, 76.82) --
	( 66.76, 74.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76,101.26) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 47.45) --
	( 81.72, 45.12) --
	( 79.03, 45.12) --
	( 80.37, 47.45);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 69.43) -- ( 81.78, 69.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 68.02) -- ( 80.37, 70.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 97.89) -- ( 81.37, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37, 99.89) -- ( 81.37, 97.89);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96, 70.82) --
	( 80.37, 72.23) --
	( 81.78, 70.82) --
	( 80.37, 69.40) --
	( 78.96, 70.82);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 73.77) --
	( 81.72, 76.10) --
	( 79.03, 76.10) --
	( 80.37, 73.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 98.33) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 47.51) --
	( 95.33, 45.18) --
	( 92.64, 45.18) --
	( 93.99, 47.51);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 74.08) -- ( 95.40, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 72.66) -- ( 93.99, 75.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 95.51) -- ( 94.98, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99, 97.51) -- ( 94.98, 95.51);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 69.30) --
	( 93.99, 70.71) --
	( 95.40, 69.30) --
	( 93.99, 67.89) --
	( 92.57, 69.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 73.22) --
	( 95.33, 75.54) --
	( 92.64, 75.54) --
	( 93.99, 73.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 96.91) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 47.45) --
	(108.94, 45.12) --
	(106.25, 45.12) --
	(107.60, 47.45);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 73.46) -- (109.01, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 72.05) -- (107.60, 74.87);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 95.29) -- (108.60, 97.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 97.29) -- (108.60, 95.29);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19, 69.50) --
	(107.60, 70.92) --
	(109.01, 69.50) --
	(107.60, 68.09) --
	(106.19, 69.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 74.42) --
	(108.94, 76.75) --
	(106.25, 76.75) --
	(107.60, 74.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 96.47) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 46.00) --
	(122.56, 43.67) --
	(119.87, 43.67) --
	(121.21, 46.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 70.45) -- (122.62, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 69.03) -- (121.21, 71.86);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 94.58) -- (122.21, 96.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 96.58) -- (122.21, 94.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.80, 68.37) --
	(121.21, 69.78) --
	(122.62, 68.37) --
	(121.21, 66.96) --
	(119.80, 68.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 73.51) --
	(122.56, 75.84) --
	(119.87, 75.84) --
	(121.21, 73.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 96.25) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 48.09) --
	(136.17, 45.76) --
	(133.48, 45.76) --
	(134.82, 48.09);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 72.38) -- (136.24, 72.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 70.97) -- (134.82, 73.79);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 93.70) -- (135.82, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.83, 95.70) -- (135.82, 93.70);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 67.06) --
	(134.82, 68.47) --
	(136.24, 67.06) --
	(134.82, 65.65) --
	(133.41, 67.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 74.18) --
	(136.17, 76.51) --
	(133.48, 76.51) --
	(134.82, 74.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.82, 94.78) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 49.33) --
	(149.78, 47.00) --
	(147.09, 47.00) --
	(148.44, 49.33);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 67.79) -- (149.85, 67.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 66.38) -- (148.44, 69.20);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 92.34) -- (149.44, 94.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.44, 94.33) -- (149.44, 92.34);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 67.64) --
	(148.44, 69.06) --
	(149.85, 67.64) --
	(148.44, 66.23) --
	(147.03, 67.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 72.53) --
	(149.78, 74.85) --
	(147.09, 74.85) --
	(148.44, 72.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.44, 94.09) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 48.35) --
	(163.39, 46.02) --
	(160.71, 46.02) --
	(162.05, 48.35);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 68.05) -- (163.46, 68.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 66.64) -- (162.05, 69.46);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 91.11) -- (163.05, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.05, 93.11) -- (163.05, 91.11);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 69.50) --
	(162.05, 70.91) --
	(163.46, 69.50) --
	(162.05, 68.08) --
	(160.64, 69.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 73.60) --
	(163.39, 75.93) --
	(160.71, 75.93) --
	(162.05, 73.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 93.02) circle (  1.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 53.73) --
	( 42.24, 51.40) --
	( 39.55, 51.40) --
	( 40.89, 53.73);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 57.12) -- ( 42.31, 57.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 55.71) -- ( 40.89, 58.53);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 95.36) -- ( 41.89, 97.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 97.36) -- ( 41.89, 95.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 91.06) --
	( 40.89, 92.48) --
	( 42.31, 91.06) --
	( 40.89, 89.65) --
	( 39.48, 91.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 76.62) --
	( 42.24, 78.94) --
	( 39.55, 78.94) --
	( 40.89, 76.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 65.54) --
	( 42.24, 63.21) --
	( 39.55, 63.21) --
	( 40.89, 65.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 71.53) -- ( 42.31, 71.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 70.12) -- ( 40.89, 72.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,124.41) -- ( 41.89,126.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,126.40) -- ( 41.89,124.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48,121.11) --
	( 40.89,122.52) --
	( 42.31,121.11) --
	( 40.89,119.70) --
	( 39.48,121.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 96.53) --
	( 42.24, 98.86) --
	( 39.55, 98.86) --
	( 40.89, 96.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 52.63) --
	( 42.24, 50.30) --
	( 39.55, 50.30) --
	( 40.89, 52.63);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 66.29) -- ( 42.31, 66.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 64.88) -- ( 40.89, 67.70);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 96.50) -- ( 41.89, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 98.49) -- ( 41.89, 96.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 72.38) --
	( 40.89, 73.80) --
	( 42.31, 72.38) --
	( 40.89, 70.97) --
	( 39.48, 72.38);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 78.46) --
	( 42.24, 80.78) --
	( 39.55, 80.78) --
	( 40.89, 78.46);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 61.87) --
	( 42.24, 59.55) --
	( 39.55, 59.55) --
	( 40.89, 61.87);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 77.87) -- ( 42.31, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 76.45) -- ( 40.89, 79.28);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,117.51) -- ( 41.89,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,119.51) -- ( 41.89,117.51);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48,106.75) --
	( 40.89,108.16) --
	( 42.31,106.75) --
	( 40.89,105.33) --
	( 39.48,106.75);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 87.53) --
	( 42.24, 89.86) --
	( 39.55, 89.86) --
	( 40.89, 87.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 57.07) --
	( 42.24, 54.74) --
	( 39.55, 54.74) --
	( 40.89, 57.07);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 66.44) -- ( 42.31, 66.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 65.03) -- ( 40.89, 67.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,105.58) -- ( 41.89,107.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,107.58) -- ( 41.89,105.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48,101.75) --
	( 40.89,103.16) --
	( 42.31,101.75) --
	( 40.89,100.34) --
	( 39.48,101.75);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,104.69) --
	( 42.24,107.02) --
	( 39.55,107.02) --
	( 40.89,104.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 56.48) --
	( 42.24, 54.15) --
	( 39.55, 54.15) --
	( 40.89, 56.48);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 95.59) -- ( 42.31, 95.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 94.18) -- ( 40.89, 97.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,128.23) -- ( 41.89,130.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,130.23) -- ( 41.89,128.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48,127.90) --
	( 40.89,129.31) --
	( 42.31,127.90) --
	( 40.89,126.49) --
	( 39.48,127.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,112.91) --
	( 42.24,115.24) --
	( 39.55,115.24) --
	( 40.89,112.91);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 49.87) --
	( 42.24, 47.54) --
	( 39.55, 47.54) --
	( 40.89, 49.87);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 59.68) -- ( 42.31, 59.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 58.27) -- ( 40.89, 61.09);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 79.22) -- ( 41.89, 81.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90, 81.22) -- ( 41.89, 79.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 74.55) --
	( 40.89, 75.96) --
	( 42.31, 74.55) --
	( 40.89, 73.13) --
	( 39.48, 74.55);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 60.93) --
	( 42.24, 63.26) --
	( 39.55, 63.26) --
	( 40.89, 60.93);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 71.41) --
	( 42.24, 69.09) --
	( 39.55, 69.09) --
	( 40.89, 71.41);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 78.46) -- ( 42.31, 78.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 77.05) -- ( 40.89, 79.87);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,114.63) -- ( 41.89,116.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,116.63) -- ( 41.89,114.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 94.84) --
	( 40.89, 96.25) --
	( 42.31, 94.84) --
	( 40.89, 93.42) --
	( 39.48, 94.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 76.30) --
	( 42.24, 78.63) --
	( 39.55, 78.63) --
	( 40.89, 76.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 97.55) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,119.25) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,111.78) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,130.74) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89, 79.00) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,117.16) circle (  1.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 40.89,119.56) --
	( 42.60,116.74) --
	( 44.31,114.23) --
	( 46.01,112.03) --
	( 47.72,110.16) --
	( 49.42,108.57) --
	( 51.13,107.25) --
	( 52.84,106.14) --
	( 54.54,105.20) --
	( 56.25,104.38) --
	( 57.95,103.65) --
	( 59.66,103.00) --
	( 61.37,102.39) --
	( 63.07,101.83) --
	( 64.78,101.30) --
	( 66.48,100.79) --
	( 68.19,100.27) --
	( 69.90, 99.78) --
	( 71.60, 99.38) --
	( 73.31, 99.15) --
	( 75.01, 99.10) --
	( 76.72, 99.18) --
	( 78.43, 99.27) --
	( 80.13, 99.23) --
	( 81.84, 98.99) --
	( 83.54, 98.69) --
	( 85.25, 98.42) --
	( 86.95, 98.27) --
	( 88.66, 98.26) --
	( 90.37, 98.37) --
	( 92.07, 98.50) --
	( 93.78, 98.53) --
	( 95.48, 98.39) --
	( 97.19, 98.15) --
	( 98.90, 97.92) --
	(100.60, 97.79) --
	(102.31, 97.80) --
	(104.01, 97.93) --
	(105.72, 98.07) --
	(107.43, 98.13) --
	(109.13, 98.01) --
	(110.84, 97.80) --
	(112.54, 97.60) --
	(114.25, 97.50) --
	(115.96, 97.53) --
	(117.66, 97.68) --
	(119.37, 97.84) --
	(121.07, 97.90) --
	(122.78, 97.78) --
	(124.49, 97.55) --
	(126.19, 97.33) --
	(127.90, 97.21) --
	(129.60, 97.22) --
	(131.31, 97.34) --
	(133.02, 97.48) --
	(134.72, 97.52) --
	(136.43, 97.39) --
	(138.13, 97.15) --
	(139.84, 96.90) --
	(141.54, 96.75) --
	(143.25, 96.74) --
	(144.96, 96.84) --
	(146.66, 96.96) --
	(148.37, 97.00) --
	(150.07, 96.93) --
	(151.78, 96.83) --
	(153.49, 96.71) --
	(155.19, 96.56) --
	(156.90, 96.39) --
	(158.60, 96.21) --
	(160.31, 96.02) --
	(162.02, 95.84) --
	(163.72, 95.70) --
	(165.43, 95.66) --
	(167.13, 95.77) --
	(168.84, 96.05) --
	(170.55, 96.54) --
	(172.25, 97.25) --
	(173.96, 98.18) --
	(175.66, 99.33) --
	(175.66, 77.43) --
	(173.96, 78.62) --
	(172.25, 79.60) --
	(170.55, 80.37) --
	(168.84, 80.91) --
	(167.13, 81.25) --
	(165.43, 81.42) --
	(163.72, 81.44) --
	(162.02, 81.38) --
	(160.31, 81.26) --
	(158.60, 81.15) --
	(156.90, 81.04) --
	(155.19, 80.95) --
	(153.49, 80.89) --
	(151.78, 80.85) --
	(150.07, 80.84) --
	(148.37, 80.87) --
	(146.66, 81.01) --
	(144.96, 81.26) --
	(143.25, 81.50) --
	(141.54, 81.63) --
	(139.84, 81.63) --
	(138.13, 81.53) --
	(136.43, 81.41) --
	(134.72, 81.39) --
	(133.02, 81.53) --
	(131.31, 81.77) --
	(129.60, 81.98) --
	(127.90, 82.09) --
	(126.19, 82.06) --
	(124.49, 81.93) --
	(122.78, 81.79) --
	(121.07, 81.76) --
	(119.37, 81.90) --
	(117.66, 82.11) --
	(115.96, 82.30) --
	(114.25, 82.38) --
	(112.54, 82.32) --
	(110.84, 82.17) --
	(109.13, 82.02) --
	(107.43, 82.00) --
	(105.72, 82.14) --
	(104.01, 82.37) --
	(102.31, 82.57) --
	(100.60, 82.67) --
	( 98.90, 82.63) --
	( 97.19, 82.51) --
	( 95.48, 82.39) --
	( 93.78, 82.41) --
	( 92.07, 82.58) --
	( 90.37, 82.81) --
	( 88.66, 83.02) --
	( 86.95, 83.12) --
	( 85.25, 83.10) --
	( 83.54, 83.01) --
	( 81.84, 82.96) --
	( 80.13, 83.07) --
	( 78.43, 83.31) --
	( 76.72, 83.57) --
	( 75.01, 83.77) --
	( 73.31, 83.87) --
	( 71.60, 83.89) --
	( 69.90, 83.91) --
	( 68.19, 84.07) --
	( 66.48, 84.50) --
	( 64.78, 85.12) --
	( 63.07, 85.84) --
	( 61.37, 86.64) --
	( 59.66, 87.53) --
	( 57.95, 88.52) --
	( 56.25, 89.59) --
	( 54.54, 90.74) --
	( 52.84, 91.95) --
	( 51.13, 93.15) --
	( 49.42, 94.29) --
	( 47.72, 95.31) --
	( 46.01, 96.19) --
	( 44.31, 96.91) --
	( 42.60, 97.48) --
	( 40.89, 97.89) --
	cycle;

\path[] ( 40.89,119.56) --
	( 42.60,116.74) --
	( 44.31,114.23) --
	( 46.01,112.03) --
	( 47.72,110.16) --
	( 49.42,108.57) --
	( 51.13,107.25) --
	( 52.84,106.14) --
	( 54.54,105.20) --
	( 56.25,104.38) --
	( 57.95,103.65) --
	( 59.66,103.00) --
	( 61.37,102.39) --
	( 63.07,101.83) --
	( 64.78,101.30) --
	( 66.48,100.79) --
	( 68.19,100.27) --
	( 69.90, 99.78) --
	( 71.60, 99.38) --
	( 73.31, 99.15) --
	( 75.01, 99.10) --
	( 76.72, 99.18) --
	( 78.43, 99.27) --
	( 80.13, 99.23) --
	( 81.84, 98.99) --
	( 83.54, 98.69) --
	( 85.25, 98.42) --
	( 86.95, 98.27) --
	( 88.66, 98.26) --
	( 90.37, 98.37) --
	( 92.07, 98.50) --
	( 93.78, 98.53) --
	( 95.48, 98.39) --
	( 97.19, 98.15) --
	( 98.90, 97.92) --
	(100.60, 97.79) --
	(102.31, 97.80) --
	(104.01, 97.93) --
	(105.72, 98.07) --
	(107.43, 98.13) --
	(109.13, 98.01) --
	(110.84, 97.80) --
	(112.54, 97.60) --
	(114.25, 97.50) --
	(115.96, 97.53) --
	(117.66, 97.68) --
	(119.37, 97.84) --
	(121.07, 97.90) --
	(122.78, 97.78) --
	(124.49, 97.55) --
	(126.19, 97.33) --
	(127.90, 97.21) --
	(129.60, 97.22) --
	(131.31, 97.34) --
	(133.02, 97.48) --
	(134.72, 97.52) --
	(136.43, 97.39) --
	(138.13, 97.15) --
	(139.84, 96.90) --
	(141.54, 96.75) --
	(143.25, 96.74) --
	(144.96, 96.84) --
	(146.66, 96.96) --
	(148.37, 97.00) --
	(150.07, 96.93) --
	(151.78, 96.83) --
	(153.49, 96.71) --
	(155.19, 96.56) --
	(156.90, 96.39) --
	(158.60, 96.21) --
	(160.31, 96.02) --
	(162.02, 95.84) --
	(163.72, 95.70) --
	(165.43, 95.66) --
	(167.13, 95.77) --
	(168.84, 96.05) --
	(170.55, 96.54) --
	(172.25, 97.25) --
	(173.96, 98.18) --
	(175.66, 99.33);

\path[] (175.66, 77.43) --
	(173.96, 78.62) --
	(172.25, 79.60) --
	(170.55, 80.37) --
	(168.84, 80.91) --
	(167.13, 81.25) --
	(165.43, 81.42) --
	(163.72, 81.44) --
	(162.02, 81.38) --
	(160.31, 81.26) --
	(158.60, 81.15) --
	(156.90, 81.04) --
	(155.19, 80.95) --
	(153.49, 80.89) --
	(151.78, 80.85) --
	(150.07, 80.84) --
	(148.37, 80.87) --
	(146.66, 81.01) --
	(144.96, 81.26) --
	(143.25, 81.50) --
	(141.54, 81.63) --
	(139.84, 81.63) --
	(138.13, 81.53) --
	(136.43, 81.41) --
	(134.72, 81.39) --
	(133.02, 81.53) --
	(131.31, 81.77) --
	(129.60, 81.98) --
	(127.90, 82.09) --
	(126.19, 82.06) --
	(124.49, 81.93) --
	(122.78, 81.79) --
	(121.07, 81.76) --
	(119.37, 81.90) --
	(117.66, 82.11) --
	(115.96, 82.30) --
	(114.25, 82.38) --
	(112.54, 82.32) --
	(110.84, 82.17) --
	(109.13, 82.02) --
	(107.43, 82.00) --
	(105.72, 82.14) --
	(104.01, 82.37) --
	(102.31, 82.57) --
	(100.60, 82.67) --
	( 98.90, 82.63) --
	( 97.19, 82.51) --
	( 95.48, 82.39) --
	( 93.78, 82.41) --
	( 92.07, 82.58) --
	( 90.37, 82.81) --
	( 88.66, 83.02) --
	( 86.95, 83.12) --
	( 85.25, 83.10) --
	( 83.54, 83.01) --
	( 81.84, 82.96) --
	( 80.13, 83.07) --
	( 78.43, 83.31) --
	( 76.72, 83.57) --
	( 75.01, 83.77) --
	( 73.31, 83.87) --
	( 71.60, 83.89) --
	( 69.90, 83.91) --
	( 68.19, 84.07) --
	( 66.48, 84.50) --
	( 64.78, 85.12) --
	( 63.07, 85.84) --
	( 61.37, 86.64) --
	( 59.66, 87.53) --
	( 57.95, 88.52) --
	( 56.25, 89.59) --
	( 54.54, 90.74) --
	( 52.84, 91.95) --
	( 51.13, 93.15) --
	( 49.42, 94.29) --
	( 47.72, 95.31) --
	( 46.01, 96.19) --
	( 44.31, 96.91) --
	( 42.60, 97.48) --
	( 40.89, 97.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89,108.73) --
	( 42.60,107.11) --
	( 44.31,105.57) --
	( 46.01,104.11) --
	( 47.72,102.73) --
	( 49.42,101.43) --
	( 51.13,100.20) --
	( 52.84, 99.04) --
	( 54.54, 97.97) --
	( 56.25, 96.98) --
	( 57.95, 96.08) --
	( 59.66, 95.26) --
	( 61.37, 94.52) --
	( 63.07, 93.83) --
	( 64.78, 93.21) --
	( 66.48, 92.64) --
	( 68.19, 92.17) --
	( 69.90, 91.84) --
	( 71.60, 91.64) --
	( 73.31, 91.51) --
	( 75.01, 91.44) --
	( 76.72, 91.38) --
	( 78.43, 91.29) --
	( 80.13, 91.15) --
	( 81.84, 90.98) --
	( 83.54, 90.85) --
	( 85.25, 90.76) --
	( 86.95, 90.69) --
	( 88.66, 90.64) --
	( 90.37, 90.59) --
	( 92.07, 90.54) --
	( 93.78, 90.47) --
	( 95.48, 90.39) --
	( 97.19, 90.33) --
	( 98.90, 90.27) --
	(100.60, 90.23) --
	(102.31, 90.19) --
	(104.01, 90.15) --
	(105.72, 90.11) --
	(107.43, 90.06) --
	(109.13, 90.02) --
	(110.84, 89.98) --
	(112.54, 89.96) --
	(114.25, 89.94) --
	(115.96, 89.92) --
	(117.66, 89.90) --
	(119.37, 89.87) --
	(121.07, 89.83) --
	(122.78, 89.79) --
	(124.49, 89.74) --
	(126.19, 89.70) --
	(127.90, 89.65) --
	(129.60, 89.60) --
	(131.31, 89.55) --
	(133.02, 89.51) --
	(134.72, 89.46) --
	(136.43, 89.40) --
	(138.13, 89.34) --
	(139.84, 89.27) --
	(141.54, 89.19) --
	(143.25, 89.12) --
	(144.96, 89.05) --
	(146.66, 88.99) --
	(148.37, 88.93) --
	(150.07, 88.88) --
	(151.78, 88.84) --
	(153.49, 88.80) --
	(155.19, 88.76) --
	(156.90, 88.72) --
	(158.60, 88.68) --
	(160.31, 88.64) --
	(162.02, 88.61) --
	(163.72, 88.57) --
	(165.43, 88.54) --
	(167.13, 88.51) --
	(168.84, 88.48) --
	(170.55, 88.45) --
	(172.25, 88.43) --
	(173.96, 88.40) --
	(175.66, 88.38);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 40.89, 59.47) --
	( 42.60, 58.23) --
	( 44.31, 57.13) --
	( 46.01, 56.17) --
	( 47.72, 55.35) --
	( 49.42, 54.64) --
	( 51.13, 54.03) --
	( 52.84, 53.51) --
	( 54.54, 53.07) --
	( 56.25, 52.69) --
	( 57.95, 52.38) --
	( 59.66, 52.11) --
	( 61.37, 51.89) --
	( 63.07, 51.70) --
	( 64.78, 51.52) --
	( 66.48, 51.37) --
	( 68.19, 51.24) --
	( 69.90, 51.20) --
	( 71.60, 51.25) --
	( 73.31, 51.39) --
	( 75.01, 51.60) --
	( 76.72, 51.84) --
	( 78.43, 52.05) --
	( 80.13, 52.15) --
	( 81.84, 52.14) --
	( 83.54, 52.07) --
	( 85.25, 52.00) --
	( 86.95, 51.95) --
	( 88.66, 51.95) --
	( 90.37, 51.98) --
	( 92.07, 52.03) --
	( 93.78, 52.06) --
	( 95.48, 52.05) --
	( 97.19, 52.00) --
	( 98.90, 51.96) --
	(100.60, 51.95) --
	(102.31, 51.99) --
	(104.01, 52.06) --
	(105.72, 52.14) --
	(107.43, 52.18) --
	(109.13, 52.16) --
	(110.84, 52.12) --
	(112.54, 52.08) --
	(114.25, 52.08) --
	(115.96, 52.11) --
	(117.66, 52.18) --
	(119.37, 52.24) --
	(121.07, 52.27) --
	(122.78, 52.23) --
	(124.49, 52.15) --
	(126.19, 52.08) --
	(127.90, 52.03) --
	(129.60, 52.02) --
	(131.31, 52.05) --
	(133.02, 52.07) --
	(134.72, 52.06) --
	(136.43, 51.99) --
	(138.13, 51.86) --
	(139.84, 51.73) --
	(141.54, 51.62) --
	(143.25, 51.55) --
	(144.96, 51.52) --
	(146.66, 51.51) --
	(148.37, 51.48) --
	(150.07, 51.43) --
	(151.78, 51.37) --
	(153.49, 51.30) --
	(155.19, 51.23) --
	(156.90, 51.15) --
	(158.60, 51.08) --
	(160.31, 51.00) --
	(162.02, 50.94) --
	(163.72, 50.89) --
	(165.43, 50.88) --
	(167.13, 50.91) --
	(168.84, 51.01) --
	(170.55, 51.18) --
	(172.25, 51.42) --
	(173.96, 51.74) --
	(175.66, 52.13) --
	(175.66, 45.06) --
	(173.96, 45.42) --
	(172.25, 45.72) --
	(170.55, 45.95) --
	(168.84, 46.12) --
	(167.13, 46.22) --
	(165.43, 46.27) --
	(163.72, 46.28) --
	(162.02, 46.26) --
	(160.31, 46.24) --
	(158.60, 46.21) --
	(156.90, 46.20) --
	(155.19, 46.19) --
	(153.49, 46.19) --
	(151.78, 46.20) --
	(150.07, 46.23) --
	(148.37, 46.27) --
	(146.66, 46.35) --
	(144.96, 46.49) --
	(143.25, 46.62) --
	(141.54, 46.73) --
	(139.84, 46.79) --
	(138.13, 46.82) --
	(136.43, 46.83) --
	(134.72, 46.85) --
	(133.02, 46.92) --
	(131.31, 47.01) --
	(129.60, 47.10) --
	(127.90, 47.14) --
	(126.19, 47.14) --
	(124.49, 47.11) --
	(122.78, 47.06) --
	(121.07, 47.06) --
	(119.37, 47.09) --
	(117.66, 47.15) --
	(115.96, 47.19) --
	(114.25, 47.19) --
	(112.54, 47.15) --
	(110.84, 47.07) --
	(109.13, 47.00) --
	(107.43, 46.97) --
	(105.72, 46.99) --
	(104.01, 47.03) --
	(102.31, 47.07) --
	(100.60, 47.07) --
	( 98.90, 47.02) --
	( 97.19, 46.95) --
	( 95.48, 46.88) --
	( 93.78, 46.85) --
	( 92.07, 46.89) --
	( 90.37, 46.96) --
	( 88.66, 47.02) --
	( 86.95, 47.06) --
	( 85.25, 47.05) --
	( 83.54, 47.01) --
	( 81.84, 46.96) --
	( 80.13, 46.94) --
	( 78.43, 46.90) --
	( 76.72, 46.81) --
	( 75.01, 46.67) --
	( 73.31, 46.48) --
	( 71.60, 46.27) --
	( 69.90, 46.10) --
	( 68.19, 46.02) --
	( 66.48, 46.11) --
	( 64.78, 46.30) --
	( 63.07, 46.53) --
	( 61.37, 46.80) --
	( 59.66, 47.12) --
	( 57.95, 47.50) --
	( 56.25, 47.95) --
	( 54.54, 48.46) --
	( 52.84, 49.05) --
	( 51.13, 49.67) --
	( 49.42, 50.31) --
	( 47.72, 50.94) --
	( 46.01, 51.56) --
	( 44.31, 52.17) --
	( 42.60, 52.75) --
	( 40.89, 53.32) --
	cycle;

\path[] ( 40.89, 59.47) --
	( 42.60, 58.23) --
	( 44.31, 57.13) --
	( 46.01, 56.17) --
	( 47.72, 55.35) --
	( 49.42, 54.64) --
	( 51.13, 54.03) --
	( 52.84, 53.51) --
	( 54.54, 53.07) --
	( 56.25, 52.69) --
	( 57.95, 52.38) --
	( 59.66, 52.11) --
	( 61.37, 51.89) --
	( 63.07, 51.70) --
	( 64.78, 51.52) --
	( 66.48, 51.37) --
	( 68.19, 51.24) --
	( 69.90, 51.20) --
	( 71.60, 51.25) --
	( 73.31, 51.39) --
	( 75.01, 51.60) --
	( 76.72, 51.84) --
	( 78.43, 52.05) --
	( 80.13, 52.15) --
	( 81.84, 52.14) --
	( 83.54, 52.07) --
	( 85.25, 52.00) --
	( 86.95, 51.95) --
	( 88.66, 51.95) --
	( 90.37, 51.98) --
	( 92.07, 52.03) --
	( 93.78, 52.06) --
	( 95.48, 52.05) --
	( 97.19, 52.00) --
	( 98.90, 51.96) --
	(100.60, 51.95) --
	(102.31, 51.99) --
	(104.01, 52.06) --
	(105.72, 52.14) --
	(107.43, 52.18) --
	(109.13, 52.16) --
	(110.84, 52.12) --
	(112.54, 52.08) --
	(114.25, 52.08) --
	(115.96, 52.11) --
	(117.66, 52.18) --
	(119.37, 52.24) --
	(121.07, 52.27) --
	(122.78, 52.23) --
	(124.49, 52.15) --
	(126.19, 52.08) --
	(127.90, 52.03) --
	(129.60, 52.02) --
	(131.31, 52.05) --
	(133.02, 52.07) --
	(134.72, 52.06) --
	(136.43, 51.99) --
	(138.13, 51.86) --
	(139.84, 51.73) --
	(141.54, 51.62) --
	(143.25, 51.55) --
	(144.96, 51.52) --
	(146.66, 51.51) --
	(148.37, 51.48) --
	(150.07, 51.43) --
	(151.78, 51.37) --
	(153.49, 51.30) --
	(155.19, 51.23) --
	(156.90, 51.15) --
	(158.60, 51.08) --
	(160.31, 51.00) --
	(162.02, 50.94) --
	(163.72, 50.89) --
	(165.43, 50.88) --
	(167.13, 50.91) --
	(168.84, 51.01) --
	(170.55, 51.18) --
	(172.25, 51.42) --
	(173.96, 51.74) --
	(175.66, 52.13);

\path[] (175.66, 45.06) --
	(173.96, 45.42) --
	(172.25, 45.72) --
	(170.55, 45.95) --
	(168.84, 46.12) --
	(167.13, 46.22) --
	(165.43, 46.27) --
	(163.72, 46.28) --
	(162.02, 46.26) --
	(160.31, 46.24) --
	(158.60, 46.21) --
	(156.90, 46.20) --
	(155.19, 46.19) --
	(153.49, 46.19) --
	(151.78, 46.20) --
	(150.07, 46.23) --
	(148.37, 46.27) --
	(146.66, 46.35) --
	(144.96, 46.49) --
	(143.25, 46.62) --
	(141.54, 46.73) --
	(139.84, 46.79) --
	(138.13, 46.82) --
	(136.43, 46.83) --
	(134.72, 46.85) --
	(133.02, 46.92) --
	(131.31, 47.01) --
	(129.60, 47.10) --
	(127.90, 47.14) --
	(126.19, 47.14) --
	(124.49, 47.11) --
	(122.78, 47.06) --
	(121.07, 47.06) --
	(119.37, 47.09) --
	(117.66, 47.15) --
	(115.96, 47.19) --
	(114.25, 47.19) --
	(112.54, 47.15) --
	(110.84, 47.07) --
	(109.13, 47.00) --
	(107.43, 46.97) --
	(105.72, 46.99) --
	(104.01, 47.03) --
	(102.31, 47.07) --
	(100.60, 47.07) --
	( 98.90, 47.02) --
	( 97.19, 46.95) --
	( 95.48, 46.88) --
	( 93.78, 46.85) --
	( 92.07, 46.89) --
	( 90.37, 46.96) --
	( 88.66, 47.02) --
	( 86.95, 47.06) --
	( 85.25, 47.05) --
	( 83.54, 47.01) --
	( 81.84, 46.96) --
	( 80.13, 46.94) --
	( 78.43, 46.90) --
	( 76.72, 46.81) --
	( 75.01, 46.67) --
	( 73.31, 46.48) --
	( 71.60, 46.27) --
	( 69.90, 46.10) --
	( 68.19, 46.02) --
	( 66.48, 46.11) --
	( 64.78, 46.30) --
	( 63.07, 46.53) --
	( 61.37, 46.80) --
	( 59.66, 47.12) --
	( 57.95, 47.50) --
	( 56.25, 47.95) --
	( 54.54, 48.46) --
	( 52.84, 49.05) --
	( 51.13, 49.67) --
	( 49.42, 50.31) --
	( 47.72, 50.94) --
	( 46.01, 51.56) --
	( 44.31, 52.17) --
	( 42.60, 52.75) --
	( 40.89, 53.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89, 56.39) --
	( 42.60, 55.49) --
	( 44.31, 54.65) --
	( 46.01, 53.87) --
	( 47.72, 53.14) --
	( 49.42, 52.47) --
	( 51.13, 51.85) --
	( 52.84, 51.28) --
	( 54.54, 50.76) --
	( 56.25, 50.32) --
	( 57.95, 49.94) --
	( 59.66, 49.62) --
	( 61.37, 49.34) --
	( 63.07, 49.11) --
	( 64.78, 48.91) --
	( 66.48, 48.74) --
	( 68.19, 48.63) --
	( 69.90, 48.65) --
	( 71.60, 48.76) --
	( 73.31, 48.94) --
	( 75.01, 49.13) --
	( 76.72, 49.32) --
	( 78.43, 49.47) --
	( 80.13, 49.55) --
	( 81.84, 49.55) --
	( 83.54, 49.54) --
	( 85.25, 49.53) --
	( 86.95, 49.51) --
	( 88.66, 49.49) --
	( 90.37, 49.47) --
	( 92.07, 49.46) --
	( 93.78, 49.46) --
	( 95.48, 49.46) --
	( 97.19, 49.47) --
	( 98.90, 49.49) --
	(100.60, 49.51) --
	(102.31, 49.53) --
	(104.01, 49.55) --
	(105.72, 49.56) --
	(107.43, 49.57) --
	(109.13, 49.58) --
	(110.84, 49.60) --
	(112.54, 49.62) --
	(114.25, 49.63) --
	(115.96, 49.65) --
	(117.66, 49.66) --
	(119.37, 49.67) --
	(121.07, 49.66) --
	(122.78, 49.65) --
	(124.49, 49.63) --
	(126.19, 49.61) --
	(127.90, 49.59) --
	(129.60, 49.56) --
	(131.31, 49.53) --
	(133.02, 49.50) --
	(134.72, 49.46) --
	(136.43, 49.41) --
	(138.13, 49.34) --
	(139.84, 49.26) --
	(141.54, 49.17) --
	(143.25, 49.09) --
	(144.96, 49.00) --
	(146.66, 48.93) --
	(148.37, 48.87) --
	(150.07, 48.83) --
	(151.78, 48.79) --
	(153.49, 48.75) --
	(155.19, 48.71) --
	(156.90, 48.67) --
	(158.60, 48.65) --
	(160.31, 48.62) --
	(162.02, 48.60) --
	(163.72, 48.59) --
	(165.43, 48.58) --
	(167.13, 48.57) --
	(168.84, 48.57) --
	(170.55, 48.57) --
	(172.25, 48.57) --
	(173.96, 48.58) --
	(175.66, 48.59);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] ( 40.89, 80.34) --
	( 42.60, 78.36) --
	( 44.31, 76.68) --
	( 46.01, 75.29) --
	( 47.72, 74.18) --
	( 49.42, 73.32) --
	( 51.13, 72.67) --
	( 52.84, 72.17) --
	( 54.54, 71.79) --
	( 56.25, 71.47) --
	( 57.95, 71.19) --
	( 59.66, 70.95) --
	( 61.37, 70.73) --
	( 63.07, 70.52) --
	( 64.78, 70.32) --
	( 66.48, 70.10) --
	( 68.19, 69.86) --
	( 69.90, 69.61) --
	( 71.60, 69.45) --
	( 73.31, 69.42) --
	( 75.01, 69.56) --
	( 76.72, 69.81) --
	( 78.43, 70.06) --
	( 80.13, 70.17) --
	( 81.84, 70.07) --
	( 83.54, 69.90) --
	( 85.25, 69.73) --
	( 86.95, 69.67) --
	( 88.66, 69.73) --
	( 90.37, 69.89) --
	( 92.07, 70.06) --
	( 93.78, 70.12) --
	( 95.48, 69.98) --
	( 97.19, 69.73) --
	( 98.90, 69.46) --
	(100.60, 69.28) --
	(102.31, 69.22) --
	(104.01, 69.27) --
	(105.72, 69.35) --
	(107.43, 69.36) --
	(109.13, 69.19) --
	(110.84, 68.91) --
	(112.54, 68.61) --
	(114.25, 68.40) --
	(115.96, 68.32) --
	(117.66, 68.36) --
	(119.37, 68.43) --
	(121.07, 68.43) --
	(122.78, 68.29) --
	(124.49, 68.05) --
	(126.19, 67.83) --
	(127.90, 67.70) --
	(129.60, 67.72) --
	(131.31, 67.84) --
	(133.02, 67.98) --
	(134.72, 68.04) --
	(136.43, 67.93) --
	(138.13, 67.73) --
	(139.84, 67.54) --
	(141.54, 67.45) --
	(143.25, 67.50) --
	(144.96, 67.65) --
	(146.66, 67.83) --
	(148.37, 67.92) --
	(150.07, 67.91) --
	(151.78, 67.86) --
	(153.49, 67.79) --
	(155.19, 67.70) --
	(156.90, 67.60) --
	(158.60, 67.49) --
	(160.31, 67.38) --
	(162.02, 67.29) --
	(163.72, 67.26) --
	(165.43, 67.33) --
	(167.13, 67.54) --
	(168.84, 67.94) --
	(170.55, 68.54) --
	(172.25, 69.36) --
	(173.96, 70.40) --
	(175.66, 71.66) --
	(175.66, 50.47) --
	(173.96, 51.48) --
	(172.25, 52.29) --
	(170.55, 52.89) --
	(168.84, 53.29) --
	(167.13, 53.50) --
	(165.43, 53.55) --
	(163.72, 53.47) --
	(162.02, 53.30) --
	(160.31, 53.11) --
	(158.60, 52.92) --
	(156.90, 52.75) --
	(155.19, 52.61) --
	(153.49, 52.49) --
	(151.78, 52.40) --
	(150.07, 52.34) --
	(148.37, 52.32) --
	(146.66, 52.40) --
	(144.96, 52.58) --
	(143.25, 52.75) --
	(141.54, 52.82) --
	(139.84, 52.77) --
	(138.13, 52.62) --
	(136.43, 52.47) --
	(134.72, 52.43) --
	(133.02, 52.56) --
	(131.31, 52.78) --
	(129.60, 52.98) --
	(127.90, 53.08) --
	(126.19, 53.05) --
	(124.49, 52.94) --
	(122.78, 52.83) --
	(121.07, 52.83) --
	(119.37, 53.01) --
	(117.66, 53.30) --
	(115.96, 53.59) --
	(114.25, 53.77) --
	(112.54, 53.83) --
	(110.84, 53.78) --
	(109.13, 53.72) --
	(107.43, 53.75) --
	(105.72, 53.94) --
	(104.01, 54.22) --
	(102.31, 54.49) --
	(100.60, 54.65) --
	( 98.90, 54.67) --
	( 97.19, 54.60) --
	( 95.48, 54.51) --
	( 93.78, 54.51) --
	( 92.07, 54.65) --
	( 90.37, 54.84) --
	( 88.66, 54.98) --
	( 86.95, 55.01) --
	( 85.25, 54.91) --
	( 83.54, 54.73) --
	( 81.84, 54.57) --
	( 80.13, 54.54) --
	( 78.43, 54.63) --
	( 76.72, 54.74) --
	( 75.01, 54.78) --
	( 73.31, 54.71) --
	( 71.60, 54.54) --
	( 69.90, 54.34) --
	( 68.19, 54.24) --
	( 66.48, 54.38) --
	( 64.78, 54.68) --
	( 63.07, 55.05) --
	( 61.37, 55.49) --
	( 59.66, 56.00) --
	( 57.95, 56.59) --
	( 56.25, 57.26) --
	( 54.54, 58.00) --
	( 52.84, 58.81) --
	( 51.13, 59.61) --
	( 49.42, 60.36) --
	( 47.72, 60.99) --
	( 46.01, 61.49) --
	( 44.31, 61.81) --
	( 42.60, 61.95) --
	( 40.89, 61.92) --
	cycle;

\path[] ( 40.89, 80.34) --
	( 42.60, 78.36) --
	( 44.31, 76.68) --
	( 46.01, 75.29) --
	( 47.72, 74.18) --
	( 49.42, 73.32) --
	( 51.13, 72.67) --
	( 52.84, 72.17) --
	( 54.54, 71.79) --
	( 56.25, 71.47) --
	( 57.95, 71.19) --
	( 59.66, 70.95) --
	( 61.37, 70.73) --
	( 63.07, 70.52) --
	( 64.78, 70.32) --
	( 66.48, 70.10) --
	( 68.19, 69.86) --
	( 69.90, 69.61) --
	( 71.60, 69.45) --
	( 73.31, 69.42) --
	( 75.01, 69.56) --
	( 76.72, 69.81) --
	( 78.43, 70.06) --
	( 80.13, 70.17) --
	( 81.84, 70.07) --
	( 83.54, 69.90) --
	( 85.25, 69.73) --
	( 86.95, 69.67) --
	( 88.66, 69.73) --
	( 90.37, 69.89) --
	( 92.07, 70.06) --
	( 93.78, 70.12) --
	( 95.48, 69.98) --
	( 97.19, 69.73) --
	( 98.90, 69.46) --
	(100.60, 69.28) --
	(102.31, 69.22) --
	(104.01, 69.27) --
	(105.72, 69.35) --
	(107.43, 69.36) --
	(109.13, 69.19) --
	(110.84, 68.91) --
	(112.54, 68.61) --
	(114.25, 68.40) --
	(115.96, 68.32) --
	(117.66, 68.36) --
	(119.37, 68.43) --
	(121.07, 68.43) --
	(122.78, 68.29) --
	(124.49, 68.05) --
	(126.19, 67.83) --
	(127.90, 67.70) --
	(129.60, 67.72) --
	(131.31, 67.84) --
	(133.02, 67.98) --
	(134.72, 68.04) --
	(136.43, 67.93) --
	(138.13, 67.73) --
	(139.84, 67.54) --
	(141.54, 67.45) --
	(143.25, 67.50) --
	(144.96, 67.65) --
	(146.66, 67.83) --
	(148.37, 67.92) --
	(150.07, 67.91) --
	(151.78, 67.86) --
	(153.49, 67.79) --
	(155.19, 67.70) --
	(156.90, 67.60) --
	(158.60, 67.49) --
	(160.31, 67.38) --
	(162.02, 67.29) --
	(163.72, 67.26) --
	(165.43, 67.33) --
	(167.13, 67.54) --
	(168.84, 67.94) --
	(170.55, 68.54) --
	(172.25, 69.36) --
	(173.96, 70.40) --
	(175.66, 71.66);

\path[] (175.66, 50.47) --
	(173.96, 51.48) --
	(172.25, 52.29) --
	(170.55, 52.89) --
	(168.84, 53.29) --
	(167.13, 53.50) --
	(165.43, 53.55) --
	(163.72, 53.47) --
	(162.02, 53.30) --
	(160.31, 53.11) --
	(158.60, 52.92) --
	(156.90, 52.75) --
	(155.19, 52.61) --
	(153.49, 52.49) --
	(151.78, 52.40) --
	(150.07, 52.34) --
	(148.37, 52.32) --
	(146.66, 52.40) --
	(144.96, 52.58) --
	(143.25, 52.75) --
	(141.54, 52.82) --
	(139.84, 52.77) --
	(138.13, 52.62) --
	(136.43, 52.47) --
	(134.72, 52.43) --
	(133.02, 52.56) --
	(131.31, 52.78) --
	(129.60, 52.98) --
	(127.90, 53.08) --
	(126.19, 53.05) --
	(124.49, 52.94) --
	(122.78, 52.83) --
	(121.07, 52.83) --
	(119.37, 53.01) --
	(117.66, 53.30) --
	(115.96, 53.59) --
	(114.25, 53.77) --
	(112.54, 53.83) --
	(110.84, 53.78) --
	(109.13, 53.72) --
	(107.43, 53.75) --
	(105.72, 53.94) --
	(104.01, 54.22) --
	(102.31, 54.49) --
	(100.60, 54.65) --
	( 98.90, 54.67) --
	( 97.19, 54.60) --
	( 95.48, 54.51) --
	( 93.78, 54.51) --
	( 92.07, 54.65) --
	( 90.37, 54.84) --
	( 88.66, 54.98) --
	( 86.95, 55.01) --
	( 85.25, 54.91) --
	( 83.54, 54.73) --
	( 81.84, 54.57) --
	( 80.13, 54.54) --
	( 78.43, 54.63) --
	( 76.72, 54.74) --
	( 75.01, 54.78) --
	( 73.31, 54.71) --
	( 71.60, 54.54) --
	( 69.90, 54.34) --
	( 68.19, 54.24) --
	( 66.48, 54.38) --
	( 64.78, 54.68) --
	( 63.07, 55.05) --
	( 61.37, 55.49) --
	( 59.66, 56.00) --
	( 57.95, 56.59) --
	( 56.25, 57.26) --
	( 54.54, 58.00) --
	( 52.84, 58.81) --
	( 51.13, 59.61) --
	( 49.42, 60.36) --
	( 47.72, 60.99) --
	( 46.01, 61.49) --
	( 44.31, 61.81) --
	( 42.60, 61.95) --
	( 40.89, 61.92);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89, 71.13) --
	( 42.60, 70.16) --
	( 44.31, 69.25) --
	( 46.01, 68.39) --
	( 47.72, 67.59) --
	( 49.42, 66.84) --
	( 51.13, 66.14) --
	( 52.84, 65.49) --
	( 54.54, 64.89) --
	( 56.25, 64.36) --
	( 57.95, 63.89) --
	( 59.66, 63.48) --
	( 61.37, 63.11) --
	( 63.07, 62.78) --
	( 64.78, 62.50) --
	( 66.48, 62.24) --
	( 68.19, 62.05) --
	( 69.90, 61.98) --
	( 71.60, 61.99) --
	( 73.31, 62.07) --
	( 75.01, 62.17) --
	( 76.72, 62.27) --
	( 78.43, 62.34) --
	( 80.13, 62.35) --
	( 81.84, 62.32) --
	( 83.54, 62.31) --
	( 85.25, 62.32) --
	( 86.95, 62.34) --
	( 88.66, 62.36) --
	( 90.37, 62.36) --
	( 92.07, 62.35) --
	( 93.78, 62.31) --
	( 95.48, 62.25) --
	( 97.19, 62.16) --
	( 98.90, 62.07) --
	(100.60, 61.96) --
	(102.31, 61.86) --
	(104.01, 61.75) --
	(105.72, 61.65) --
	(107.43, 61.55) --
	(109.13, 61.46) --
	(110.84, 61.34) --
	(112.54, 61.22) --
	(114.25, 61.09) --
	(115.96, 60.95) --
	(117.66, 60.83) --
	(119.37, 60.72) --
	(121.07, 60.63) --
	(122.78, 60.56) --
	(124.49, 60.49) --
	(126.19, 60.44) --
	(127.90, 60.39) --
	(129.60, 60.35) --
	(131.31, 60.31) --
	(133.02, 60.27) --
	(134.72, 60.23) --
	(136.43, 60.20) --
	(138.13, 60.17) --
	(139.84, 60.15) --
	(141.54, 60.14) --
	(143.25, 60.12) --
	(144.96, 60.12) --
	(146.66, 60.12) --
	(148.37, 60.12) --
	(150.07, 60.13) --
	(151.78, 60.13) --
	(153.49, 60.14) --
	(155.19, 60.15) --
	(156.90, 60.17) --
	(158.60, 60.20) --
	(160.31, 60.24) --
	(162.02, 60.30) --
	(163.72, 60.37) --
	(165.43, 60.44) --
	(167.13, 60.52) --
	(168.84, 60.61) --
	(170.55, 60.71) --
	(172.25, 60.82) --
	(173.96, 60.94) --
	(175.66, 61.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 40.89,117.46) --
	( 42.60,114.44) --
	( 44.31,111.78) --
	( 46.01,109.47) --
	( 47.72,107.50) --
	( 49.42,105.83) --
	( 51.13,104.43) --
	( 52.84,103.23) --
	( 54.54,102.19) --
	( 56.25,101.28) --
	( 57.95,100.47) --
	( 59.66, 99.75) --
	( 61.37, 99.09) --
	( 63.07, 98.48) --
	( 64.78, 97.91) --
	( 66.48, 97.36) --
	( 68.19, 96.84) --
	( 69.90, 96.41) --
	( 71.60, 96.13) --
	( 73.31, 96.05) --
	( 75.01, 96.17) --
	( 76.72, 96.41) --
	( 78.43, 96.63) --
	( 80.13, 96.68) --
	( 81.84, 96.48) --
	( 83.54, 96.21) --
	( 85.25, 95.96) --
	( 86.95, 95.82) --
	( 88.66, 95.83) --
	( 90.37, 95.96) --
	( 92.07, 96.10) --
	( 93.78, 96.15) --
	( 95.48, 96.02) --
	( 97.19, 95.78) --
	( 98.90, 95.56) --
	(100.60, 95.43) --
	(102.31, 95.44) --
	(104.01, 95.57) --
	(105.72, 95.72) --
	(107.43, 95.78) --
	(109.13, 95.69) --
	(110.84, 95.49) --
	(112.54, 95.32) --
	(114.25, 95.24) --
	(115.96, 95.30) --
	(117.66, 95.47) --
	(119.37, 95.65) --
	(121.07, 95.73) --
	(122.78, 95.62) --
	(124.49, 95.41) --
	(126.19, 95.20) --
	(127.90, 95.09) --
	(129.60, 95.11) --
	(131.31, 95.24) --
	(133.02, 95.38) --
	(134.72, 95.43) --
	(136.43, 95.29) --
	(138.13, 95.02) --
	(139.84, 94.75) --
	(141.54, 94.57) --
	(143.25, 94.53) --
	(144.96, 94.60) --
	(146.66, 94.70) --
	(148.37, 94.73) --
	(150.07, 94.66) --
	(151.78, 94.57) --
	(153.49, 94.44) --
	(155.19, 94.30) --
	(156.90, 94.15) --
	(158.60, 93.98) --
	(160.31, 93.82) --
	(162.02, 93.67) --
	(163.72, 93.57) --
	(165.43, 93.58) --
	(167.13, 93.73) --
	(168.84, 94.07) --
	(170.55, 94.62) --
	(172.25, 95.39) --
	(173.96, 96.40) --
	(175.66, 97.62) --
	(175.66, 75.74) --
	(173.96, 76.85) --
	(172.25, 77.76) --
	(170.55, 78.46) --
	(168.84, 78.94) --
	(167.13, 79.23) --
	(165.43, 79.34) --
	(163.72, 79.33) --
	(162.02, 79.22) --
	(160.31, 79.07) --
	(158.60, 78.93) --
	(156.90, 78.81) --
	(155.19, 78.71) --
	(153.49, 78.64) --
	(151.78, 78.60) --
	(150.07, 78.58) --
	(148.37, 78.61) --
	(146.66, 78.77) --
	(144.96, 79.03) --
	(143.25, 79.30) --
	(141.54, 79.47) --
	(139.84, 79.50) --
	(138.13, 79.42) --
	(136.43, 79.32) --
	(134.72, 79.31) --
	(133.02, 79.45) --
	(131.31, 79.68) --
	(129.60, 79.89) --
	(127.90, 79.99) --
	(126.19, 79.94) --
	(124.49, 79.80) --
	(122.78, 79.65) --
	(121.07, 79.61) --
	(119.37, 79.73) --
	(117.66, 79.92) --
	(115.96, 80.09) --
	(114.25, 80.14) --
	(112.54, 80.05) --
	(110.84, 79.87) --
	(109.13, 79.71) --
	(107.43, 79.67) --
	(105.72, 79.80) --
	(104.01, 80.03) --
	(102.31, 80.23) --
	(100.60, 80.32) --
	( 98.90, 80.28) --
	( 97.19, 80.16) --
	( 95.48, 80.03) --
	( 93.78, 80.03) --
	( 92.07, 80.19) --
	( 90.37, 80.41) --
	( 88.66, 80.60) --
	( 86.95, 80.69) --
	( 85.25, 80.65) --
	( 83.54, 80.54) --
	( 81.84, 80.47) --
	( 80.13, 80.54) --
	( 78.43, 80.70) --
	( 76.72, 80.85) --
	( 75.01, 80.91) --
	( 73.31, 80.86) --
	( 71.60, 80.73) --
	( 69.90, 80.63) --
	( 68.19, 80.70) --
	( 66.48, 81.12) --
	( 64.78, 81.76) --
	( 63.07, 82.49) --
	( 61.37, 83.34) --
	( 59.66, 84.30) --
	( 57.95, 85.39) --
	( 56.25, 86.60) --
	( 54.54, 87.95) --
	( 52.84, 89.42) --
	( 51.13, 90.94) --
	( 49.42, 92.44) --
	( 47.72, 93.88) --
	( 46.01, 95.22) --
	( 44.31, 96.42) --
	( 42.60, 97.49) --
	( 40.89, 98.43) --
	cycle;

\path[] ( 40.89,117.46) --
	( 42.60,114.44) --
	( 44.31,111.78) --
	( 46.01,109.47) --
	( 47.72,107.50) --
	( 49.42,105.83) --
	( 51.13,104.43) --
	( 52.84,103.23) --
	( 54.54,102.19) --
	( 56.25,101.28) --
	( 57.95,100.47) --
	( 59.66, 99.75) --
	( 61.37, 99.09) --
	( 63.07, 98.48) --
	( 64.78, 97.91) --
	( 66.48, 97.36) --
	( 68.19, 96.84) --
	( 69.90, 96.41) --
	( 71.60, 96.13) --
	( 73.31, 96.05) --
	( 75.01, 96.17) --
	( 76.72, 96.41) --
	( 78.43, 96.63) --
	( 80.13, 96.68) --
	( 81.84, 96.48) --
	( 83.54, 96.21) --
	( 85.25, 95.96) --
	( 86.95, 95.82) --
	( 88.66, 95.83) --
	( 90.37, 95.96) --
	( 92.07, 96.10) --
	( 93.78, 96.15) --
	( 95.48, 96.02) --
	( 97.19, 95.78) --
	( 98.90, 95.56) --
	(100.60, 95.43) --
	(102.31, 95.44) --
	(104.01, 95.57) --
	(105.72, 95.72) --
	(107.43, 95.78) --
	(109.13, 95.69) --
	(110.84, 95.49) --
	(112.54, 95.32) --
	(114.25, 95.24) --
	(115.96, 95.30) --
	(117.66, 95.47) --
	(119.37, 95.65) --
	(121.07, 95.73) --
	(122.78, 95.62) --
	(124.49, 95.41) --
	(126.19, 95.20) --
	(127.90, 95.09) --
	(129.60, 95.11) --
	(131.31, 95.24) --
	(133.02, 95.38) --
	(134.72, 95.43) --
	(136.43, 95.29) --
	(138.13, 95.02) --
	(139.84, 94.75) --
	(141.54, 94.57) --
	(143.25, 94.53) --
	(144.96, 94.60) --
	(146.66, 94.70) --
	(148.37, 94.73) --
	(150.07, 94.66) --
	(151.78, 94.57) --
	(153.49, 94.44) --
	(155.19, 94.30) --
	(156.90, 94.15) --
	(158.60, 93.98) --
	(160.31, 93.82) --
	(162.02, 93.67) --
	(163.72, 93.57) --
	(165.43, 93.58) --
	(167.13, 93.73) --
	(168.84, 94.07) --
	(170.55, 94.62) --
	(172.25, 95.39) --
	(173.96, 96.40) --
	(175.66, 97.62);

\path[] (175.66, 75.74) --
	(173.96, 76.85) --
	(172.25, 77.76) --
	(170.55, 78.46) --
	(168.84, 78.94) --
	(167.13, 79.23) --
	(165.43, 79.34) --
	(163.72, 79.33) --
	(162.02, 79.22) --
	(160.31, 79.07) --
	(158.60, 78.93) --
	(156.90, 78.81) --
	(155.19, 78.71) --
	(153.49, 78.64) --
	(151.78, 78.60) --
	(150.07, 78.58) --
	(148.37, 78.61) --
	(146.66, 78.77) --
	(144.96, 79.03) --
	(143.25, 79.30) --
	(141.54, 79.47) --
	(139.84, 79.50) --
	(138.13, 79.42) --
	(136.43, 79.32) --
	(134.72, 79.31) --
	(133.02, 79.45) --
	(131.31, 79.68) --
	(129.60, 79.89) --
	(127.90, 79.99) --
	(126.19, 79.94) --
	(124.49, 79.80) --
	(122.78, 79.65) --
	(121.07, 79.61) --
	(119.37, 79.73) --
	(117.66, 79.92) --
	(115.96, 80.09) --
	(114.25, 80.14) --
	(112.54, 80.05) --
	(110.84, 79.87) --
	(109.13, 79.71) --
	(107.43, 79.67) --
	(105.72, 79.80) --
	(104.01, 80.03) --
	(102.31, 80.23) --
	(100.60, 80.32) --
	( 98.90, 80.28) --
	( 97.19, 80.16) --
	( 95.48, 80.03) --
	( 93.78, 80.03) --
	( 92.07, 80.19) --
	( 90.37, 80.41) --
	( 88.66, 80.60) --
	( 86.95, 80.69) --
	( 85.25, 80.65) --
	( 83.54, 80.54) --
	( 81.84, 80.47) --
	( 80.13, 80.54) --
	( 78.43, 80.70) --
	( 76.72, 80.85) --
	( 75.01, 80.91) --
	( 73.31, 80.86) --
	( 71.60, 80.73) --
	( 69.90, 80.63) --
	( 68.19, 80.70) --
	( 66.48, 81.12) --
	( 64.78, 81.76) --
	( 63.07, 82.49) --
	( 61.37, 83.34) --
	( 59.66, 84.30) --
	( 57.95, 85.39) --
	( 56.25, 86.60) --
	( 54.54, 87.95) --
	( 52.84, 89.42) --
	( 51.13, 90.94) --
	( 49.42, 92.44) --
	( 47.72, 93.88) --
	( 46.01, 95.22) --
	( 44.31, 96.42) --
	( 42.60, 97.49) --
	( 40.89, 98.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89,107.94) --
	( 42.60,105.97) --
	( 44.31,104.10) --
	( 46.01,102.34) --
	( 47.72,100.69) --
	( 49.42, 99.14) --
	( 51.13, 97.68) --
	( 52.84, 96.32) --
	( 54.54, 95.07) --
	( 56.25, 93.94) --
	( 57.95, 92.93) --
	( 59.66, 92.02) --
	( 61.37, 91.21) --
	( 63.07, 90.49) --
	( 64.78, 89.83) --
	( 66.48, 89.24) --
	( 68.19, 88.77) --
	( 69.90, 88.52) --
	( 71.60, 88.43) --
	( 73.31, 88.45) --
	( 75.01, 88.54) --
	( 76.72, 88.63) --
	( 78.43, 88.67) --
	( 80.13, 88.61) --
	( 81.84, 88.48) --
	( 83.54, 88.38) --
	( 85.25, 88.31) --
	( 86.95, 88.26) --
	( 88.66, 88.22) --
	( 90.37, 88.18) --
	( 92.07, 88.14) --
	( 93.78, 88.09) --
	( 95.48, 88.03) --
	( 97.19, 87.97) --
	( 98.90, 87.92) --
	(100.60, 87.87) --
	(102.31, 87.83) --
	(104.01, 87.80) --
	(105.72, 87.76) --
	(107.43, 87.72) --
	(109.13, 87.70) --
	(110.84, 87.68) --
	(112.54, 87.68) --
	(114.25, 87.69) --
	(115.96, 87.70) --
	(117.66, 87.70) --
	(119.37, 87.69) --
	(121.07, 87.67) --
	(122.78, 87.64) --
	(124.49, 87.61) --
	(126.19, 87.57) --
	(127.90, 87.54) --
	(129.60, 87.50) --
	(131.31, 87.46) --
	(133.02, 87.42) --
	(134.72, 87.37) --
	(136.43, 87.31) --
	(138.13, 87.22) --
	(139.84, 87.12) --
	(141.54, 87.02) --
	(143.25, 86.91) --
	(144.96, 86.82) --
	(146.66, 86.73) --
	(148.37, 86.67) --
	(150.07, 86.62) --
	(151.78, 86.58) --
	(153.49, 86.54) --
	(155.19, 86.51) --
	(156.90, 86.48) --
	(158.60, 86.46) --
	(160.31, 86.45) --
	(162.02, 86.44) --
	(163.72, 86.45) --
	(165.43, 86.46) --
	(167.13, 86.48) --
	(168.84, 86.50) --
	(170.55, 86.54) --
	(172.25, 86.58) --
	(173.96, 86.62) --
	(175.66, 86.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] ( 40.89,107.76) --
	( 42.60,105.05) --
	( 44.31,102.67) --
	( 46.01,100.62) --
	( 47.72, 98.89) --
	( 49.42, 97.44) --
	( 51.13, 96.24) --
	( 52.84, 95.23) --
	( 54.54, 94.36) --
	( 56.25, 93.59) --
	( 57.95, 92.90) --
	( 59.66, 92.27) --
	( 61.37, 91.70) --
	( 63.07, 91.16) --
	( 64.78, 90.64) --
	( 66.48, 90.14) --
	( 68.19, 89.64) --
	( 69.90, 89.19) --
	( 71.60, 88.87) --
	( 73.31, 88.72) --
	( 75.01, 88.75) --
	( 76.72, 88.92) --
	( 78.43, 89.08) --
	( 80.13, 89.09) --
	( 81.84, 88.88) --
	( 83.54, 88.60) --
	( 85.25, 88.34) --
	( 86.95, 88.20) --
	( 88.66, 88.21) --
	( 90.37, 88.32) --
	( 92.07, 88.46) --
	( 93.78, 88.50) --
	( 95.48, 88.36) --
	( 97.19, 88.12) --
	( 98.90, 87.89) --
	(100.60, 87.76) --
	(102.31, 87.77) --
	(104.01, 87.89) --
	(105.72, 88.04) --
	(107.43, 88.09) --
	(109.13, 87.98) --
	(110.84, 87.77) --
	(112.54, 87.56) --
	(114.25, 87.46) --
	(115.96, 87.49) --
	(117.66, 87.63) --
	(119.37, 87.79) --
	(121.07, 87.86) --
	(122.78, 87.76) --
	(124.49, 87.56) --
	(126.19, 87.36) --
	(127.90, 87.26) --
	(129.60, 87.29) --
	(131.31, 87.44) --
	(133.02, 87.61) --
	(134.72, 87.69) --
	(136.43, 87.60) --
	(138.13, 87.41) --
	(139.84, 87.23) --
	(141.54, 87.15) --
	(143.25, 87.20) --
	(144.96, 87.37) --
	(146.66, 87.55) --
	(148.37, 87.63) --
	(150.07, 87.61) --
	(151.78, 87.55) --
	(153.49, 87.47) --
	(155.19, 87.36) --
	(156.90, 87.23) --
	(158.60, 87.08) --
	(160.31, 86.93) --
	(162.02, 86.78) --
	(163.72, 86.67) --
	(165.43, 86.65) --
	(167.13, 86.78) --
	(168.84, 87.09) --
	(170.55, 87.59) --
	(172.25, 88.32) --
	(173.96, 89.27) --
	(175.66, 90.43) --
	(175.66, 68.53) --
	(173.96, 69.71) --
	(172.25, 70.68) --
	(170.55, 71.43) --
	(168.84, 71.95) --
	(167.13, 72.27) --
	(165.43, 72.41) --
	(163.72, 72.41) --
	(162.02, 72.32) --
	(160.31, 72.17) --
	(158.60, 72.03) --
	(156.90, 71.89) --
	(155.19, 71.76) --
	(153.49, 71.65) --
	(151.78, 71.57) --
	(150.07, 71.52) --
	(148.37, 71.51) --
	(146.66, 71.60) --
	(144.96, 71.79) --
	(143.25, 71.97) --
	(141.54, 72.03) --
	(139.84, 71.96) --
	(138.13, 71.80) --
	(136.43, 71.63) --
	(134.72, 71.56) --
	(133.02, 71.67) --
	(131.31, 71.87) --
	(129.60, 72.06) --
	(127.90, 72.14) --
	(126.19, 72.09) --
	(124.49, 71.94) --
	(122.78, 71.78) --
	(121.07, 71.74) --
	(119.37, 71.86) --
	(117.66, 72.07) --
	(115.96, 72.26) --
	(114.25, 72.34) --
	(112.54, 72.29) --
	(110.84, 72.14) --
	(109.13, 72.00) --
	(107.43, 71.97) --
	(105.72, 72.11) --
	(104.01, 72.34) --
	(102.31, 72.55) --
	(100.60, 72.64) --
	( 98.90, 72.61) --
	( 97.19, 72.48) --
	( 95.48, 72.37) --
	( 93.78, 72.37) --
	( 92.07, 72.54) --
	( 90.37, 72.77) --
	( 88.66, 72.96) --
	( 86.95, 73.06) --
	( 85.25, 73.03) --
	( 83.54, 72.93) --
	( 81.84, 72.86) --
	( 80.13, 72.94) --
	( 78.43, 73.14) --
	( 76.72, 73.35) --
	( 75.01, 73.48) --
	( 73.31, 73.52) --
	( 71.60, 73.46) --
	( 69.90, 73.41) --
	( 68.19, 73.50) --
	( 66.48, 73.89) --
	( 64.78, 74.48) --
	( 63.07, 75.16) --
	( 61.37, 75.94) --
	( 59.66, 76.82) --
	( 57.95, 77.81) --
	( 56.25, 78.91) --
	( 54.54, 80.11) --
	( 52.84, 81.41) --
	( 51.13, 82.75) --
	( 49.42, 84.04) --
	( 47.72, 85.26) --
	( 46.01, 86.35) --
	( 44.31, 87.30) --
	( 42.60, 88.09) --
	( 40.89, 88.73) --
	cycle;

\path[] ( 40.89,107.76) --
	( 42.60,105.05) --
	( 44.31,102.67) --
	( 46.01,100.62) --
	( 47.72, 98.89) --
	( 49.42, 97.44) --
	( 51.13, 96.24) --
	( 52.84, 95.23) --
	( 54.54, 94.36) --
	( 56.25, 93.59) --
	( 57.95, 92.90) --
	( 59.66, 92.27) --
	( 61.37, 91.70) --
	( 63.07, 91.16) --
	( 64.78, 90.64) --
	( 66.48, 90.14) --
	( 68.19, 89.64) --
	( 69.90, 89.19) --
	( 71.60, 88.87) --
	( 73.31, 88.72) --
	( 75.01, 88.75) --
	( 76.72, 88.92) --
	( 78.43, 89.08) --
	( 80.13, 89.09) --
	( 81.84, 88.88) --
	( 83.54, 88.60) --
	( 85.25, 88.34) --
	( 86.95, 88.20) --
	( 88.66, 88.21) --
	( 90.37, 88.32) --
	( 92.07, 88.46) --
	( 93.78, 88.50) --
	( 95.48, 88.36) --
	( 97.19, 88.12) --
	( 98.90, 87.89) --
	(100.60, 87.76) --
	(102.31, 87.77) --
	(104.01, 87.89) --
	(105.72, 88.04) --
	(107.43, 88.09) --
	(109.13, 87.98) --
	(110.84, 87.77) --
	(112.54, 87.56) --
	(114.25, 87.46) --
	(115.96, 87.49) --
	(117.66, 87.63) --
	(119.37, 87.79) --
	(121.07, 87.86) --
	(122.78, 87.76) --
	(124.49, 87.56) --
	(126.19, 87.36) --
	(127.90, 87.26) --
	(129.60, 87.29) --
	(131.31, 87.44) --
	(133.02, 87.61) --
	(134.72, 87.69) --
	(136.43, 87.60) --
	(138.13, 87.41) --
	(139.84, 87.23) --
	(141.54, 87.15) --
	(143.25, 87.20) --
	(144.96, 87.37) --
	(146.66, 87.55) --
	(148.37, 87.63) --
	(150.07, 87.61) --
	(151.78, 87.55) --
	(153.49, 87.47) --
	(155.19, 87.36) --
	(156.90, 87.23) --
	(158.60, 87.08) --
	(160.31, 86.93) --
	(162.02, 86.78) --
	(163.72, 86.67) --
	(165.43, 86.65) --
	(167.13, 86.78) --
	(168.84, 87.09) --
	(170.55, 87.59) --
	(172.25, 88.32) --
	(173.96, 89.27) --
	(175.66, 90.43);

\path[] (175.66, 68.53) --
	(173.96, 69.71) --
	(172.25, 70.68) --
	(170.55, 71.43) --
	(168.84, 71.95) --
	(167.13, 72.27) --
	(165.43, 72.41) --
	(163.72, 72.41) --
	(162.02, 72.32) --
	(160.31, 72.17) --
	(158.60, 72.03) --
	(156.90, 71.89) --
	(155.19, 71.76) --
	(153.49, 71.65) --
	(151.78, 71.57) --
	(150.07, 71.52) --
	(148.37, 71.51) --
	(146.66, 71.60) --
	(144.96, 71.79) --
	(143.25, 71.97) --
	(141.54, 72.03) --
	(139.84, 71.96) --
	(138.13, 71.80) --
	(136.43, 71.63) --
	(134.72, 71.56) --
	(133.02, 71.67) --
	(131.31, 71.87) --
	(129.60, 72.06) --
	(127.90, 72.14) --
	(126.19, 72.09) --
	(124.49, 71.94) --
	(122.78, 71.78) --
	(121.07, 71.74) --
	(119.37, 71.86) --
	(117.66, 72.07) --
	(115.96, 72.26) --
	(114.25, 72.34) --
	(112.54, 72.29) --
	(110.84, 72.14) --
	(109.13, 72.00) --
	(107.43, 71.97) --
	(105.72, 72.11) --
	(104.01, 72.34) --
	(102.31, 72.55) --
	(100.60, 72.64) --
	( 98.90, 72.61) --
	( 97.19, 72.48) --
	( 95.48, 72.37) --
	( 93.78, 72.37) --
	( 92.07, 72.54) --
	( 90.37, 72.77) --
	( 88.66, 72.96) --
	( 86.95, 73.06) --
	( 85.25, 73.03) --
	( 83.54, 72.93) --
	( 81.84, 72.86) --
	( 80.13, 72.94) --
	( 78.43, 73.14) --
	( 76.72, 73.35) --
	( 75.01, 73.48) --
	( 73.31, 73.52) --
	( 71.60, 73.46) --
	( 69.90, 73.41) --
	( 68.19, 73.50) --
	( 66.48, 73.89) --
	( 64.78, 74.48) --
	( 63.07, 75.16) --
	( 61.37, 75.94) --
	( 59.66, 76.82) --
	( 57.95, 77.81) --
	( 56.25, 78.91) --
	( 54.54, 80.11) --
	( 52.84, 81.41) --
	( 51.13, 82.75) --
	( 49.42, 84.04) --
	( 47.72, 85.26) --
	( 46.01, 86.35) --
	( 44.31, 87.30) --
	( 42.60, 88.09) --
	( 40.89, 88.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89, 98.24) --
	( 42.60, 96.57) --
	( 44.31, 94.98) --
	( 46.01, 93.49) --
	( 47.72, 92.07) --
	( 49.42, 90.74) --
	( 51.13, 89.49) --
	( 52.84, 88.32) --
	( 54.54, 87.23) --
	( 56.25, 86.25) --
	( 57.95, 85.35) --
	( 59.66, 84.55) --
	( 61.37, 83.82) --
	( 63.07, 83.16) --
	( 64.78, 82.56) --
	( 66.48, 82.02) --
	( 68.19, 81.57) --
	( 69.90, 81.30) --
	( 71.60, 81.16) --
	( 73.31, 81.12) --
	( 75.01, 81.12) --
	( 76.72, 81.13) --
	( 78.43, 81.11) --
	( 80.13, 81.02) --
	( 81.84, 80.87) --
	( 83.54, 80.76) --
	( 85.25, 80.68) --
	( 86.95, 80.63) --
	( 88.66, 80.58) --
	( 90.37, 80.54) --
	( 92.07, 80.50) --
	( 93.78, 80.43) --
	( 95.48, 80.36) --
	( 97.19, 80.30) --
	( 98.90, 80.25) --
	(100.60, 80.20) --
	(102.31, 80.16) --
	(104.01, 80.12) --
	(105.72, 80.07) --
	(107.43, 80.03) --
	(109.13, 79.99) --
	(110.84, 79.96) --
	(112.54, 79.93) --
	(114.25, 79.90) --
	(115.96, 79.87) --
	(117.66, 79.85) --
	(119.37, 79.83) --
	(121.07, 79.80) --
	(122.78, 79.77) --
	(124.49, 79.75) --
	(126.19, 79.72) --
	(127.90, 79.70) --
	(129.60, 79.68) --
	(131.31, 79.66) --
	(133.02, 79.64) --
	(134.72, 79.62) --
	(136.43, 79.61) --
	(138.13, 79.60) --
	(139.84, 79.60) --
	(141.54, 79.59) --
	(143.25, 79.58) --
	(144.96, 79.58) --
	(146.66, 79.57) --
	(148.37, 79.57) --
	(150.07, 79.56) --
	(151.78, 79.56) --
	(153.49, 79.56) --
	(155.19, 79.56) --
	(156.90, 79.56) --
	(158.60, 79.56) --
	(160.31, 79.55) --
	(162.02, 79.55) --
	(163.72, 79.54) --
	(165.43, 79.53) --
	(167.13, 79.53) --
	(168.84, 79.52) --
	(170.55, 79.51) --
	(172.25, 79.50) --
	(173.96, 79.49) --
	(175.66, 79.48);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] ( 40.89, 98.90) --
	( 42.60, 96.89) --
	( 44.31, 95.20) --
	( 46.01, 93.83) --
	( 47.72, 92.75) --
	( 49.42, 91.94) --
	( 51.13, 91.35) --
	( 52.84, 90.92) --
	( 54.54, 90.59) --
	( 56.25, 90.30) --
	( 57.95, 90.04) --
	( 59.66, 89.79) --
	( 61.37, 89.54) --
	( 63.07, 89.29) --
	( 64.78, 89.02) --
	( 66.48, 88.74) --
	( 68.19, 88.38) --
	( 69.90, 87.95) --
	( 71.60, 87.56) --
	( 73.31, 87.31) --
	( 75.01, 87.24) --
	( 76.72, 87.30) --
	( 78.43, 87.40) --
	( 80.13, 87.40) --
	( 81.84, 87.19) --
	( 83.54, 86.88) --
	( 85.25, 86.60) --
	( 86.95, 86.43) --
	( 88.66, 86.42) --
	( 90.37, 86.54) --
	( 92.07, 86.69) --
	( 93.78, 86.74) --
	( 95.48, 86.59) --
	( 97.19, 86.32) --
	( 98.90, 86.05) --
	(100.60, 85.89) --
	(102.31, 85.89) --
	(104.01, 86.03) --
	(105.72, 86.19) --
	(107.43, 86.26) --
	(109.13, 86.15) --
	(110.84, 85.95) --
	(112.54, 85.76) --
	(114.25, 85.69) --
	(115.96, 85.78) --
	(117.66, 85.98) --
	(119.37, 86.19) --
	(121.07, 86.28) --
	(122.78, 86.15) --
	(124.49, 85.90) --
	(126.19, 85.64) --
	(127.90, 85.49) --
	(129.60, 85.49) --
	(131.31, 85.61) --
	(133.02, 85.75) --
	(134.72, 85.79) --
	(136.43, 85.63) --
	(138.13, 85.35) --
	(139.84, 85.07) --
	(141.54, 84.89) --
	(143.25, 84.87) --
	(144.96, 84.97) --
	(146.66, 85.09) --
	(148.37, 85.10) --
	(150.07, 84.99) --
	(151.78, 84.84) --
	(153.49, 84.65) --
	(155.19, 84.43) --
	(156.90, 84.19) --
	(158.60, 83.93) --
	(160.31, 83.67) --
	(162.02, 83.40) --
	(163.72, 83.19) --
	(165.43, 83.09) --
	(167.13, 83.14) --
	(168.84, 83.40) --
	(170.55, 83.88) --
	(172.25, 84.62) --
	(173.96, 85.60) --
	(175.66, 86.82) --
	(175.66, 62.10) --
	(173.96, 63.52) --
	(172.25, 64.70) --
	(170.55, 65.63) --
	(168.84, 66.31) --
	(167.13, 66.76) --
	(165.43, 67.01) --
	(163.72, 67.10) --
	(162.02, 67.08) --
	(160.31, 67.01) --
	(158.60, 66.94) --
	(156.90, 66.87) --
	(155.19, 66.82) --
	(153.49, 66.80) --
	(151.78, 66.80) --
	(150.07, 66.83) --
	(148.37, 66.89) --
	(146.66, 67.09) --
	(144.96, 67.39) --
	(143.25, 67.67) --
	(141.54, 67.83) --
	(139.84, 67.84) --
	(138.13, 67.73) --
	(136.43, 67.60) --
	(134.72, 67.59) --
	(133.02, 67.76) --
	(131.31, 68.04) --
	(129.60, 68.30) --
	(127.90, 68.43) --
	(126.19, 68.41) --
	(124.49, 68.26) --
	(122.78, 68.11) --
	(121.07, 68.07) --
	(119.37, 68.21) --
	(117.66, 68.42) --
	(115.96, 68.59) --
	(114.25, 68.63) --
	(112.54, 68.52) --
	(110.84, 68.31) --
	(109.13, 68.11) --
	(107.43, 68.06) --
	(105.72, 68.21) --
	(104.01, 68.47) --
	(102.31, 68.71) --
	(100.60, 68.83) --
	( 98.90, 68.80) --
	( 97.19, 68.67) --
	( 95.48, 68.54) --
	( 93.78, 68.54) --
	( 92.07, 68.72) --
	( 90.37, 68.99) --
	( 88.66, 69.22) --
	( 86.95, 69.33) --
	( 85.25, 69.31) --
	( 83.54, 69.19) --
	( 81.84, 69.10) --
	( 80.13, 69.17) --
	( 78.43, 69.41) --
	( 76.72, 69.73) --
	( 75.01, 70.00) --
	( 73.31, 70.15) --
	( 71.60, 70.17) --
	( 69.90, 70.13) --
	( 68.19, 70.16) --
	( 66.48, 70.39) --
	( 64.78, 70.78) --
	( 63.07, 71.23) --
	( 61.37, 71.76) --
	( 59.66, 72.35) --
	( 57.95, 73.01) --
	( 56.25, 73.73) --
	( 54.54, 74.51) --
	( 52.84, 75.32) --
	( 51.13, 76.12) --
	( 49.42, 76.82) --
	( 47.72, 77.37) --
	( 46.01, 77.73) --
	( 44.31, 77.86) --
	( 42.60, 77.75) --
	( 40.89, 77.41) --
	cycle;

\path[] ( 40.89, 98.90) --
	( 42.60, 96.89) --
	( 44.31, 95.20) --
	( 46.01, 93.83) --
	( 47.72, 92.75) --
	( 49.42, 91.94) --
	( 51.13, 91.35) --
	( 52.84, 90.92) --
	( 54.54, 90.59) --
	( 56.25, 90.30) --
	( 57.95, 90.04) --
	( 59.66, 89.79) --
	( 61.37, 89.54) --
	( 63.07, 89.29) --
	( 64.78, 89.02) --
	( 66.48, 88.74) --
	( 68.19, 88.38) --
	( 69.90, 87.95) --
	( 71.60, 87.56) --
	( 73.31, 87.31) --
	( 75.01, 87.24) --
	( 76.72, 87.30) --
	( 78.43, 87.40) --
	( 80.13, 87.40) --
	( 81.84, 87.19) --
	( 83.54, 86.88) --
	( 85.25, 86.60) --
	( 86.95, 86.43) --
	( 88.66, 86.42) --
	( 90.37, 86.54) --
	( 92.07, 86.69) --
	( 93.78, 86.74) --
	( 95.48, 86.59) --
	( 97.19, 86.32) --
	( 98.90, 86.05) --
	(100.60, 85.89) --
	(102.31, 85.89) --
	(104.01, 86.03) --
	(105.72, 86.19) --
	(107.43, 86.26) --
	(109.13, 86.15) --
	(110.84, 85.95) --
	(112.54, 85.76) --
	(114.25, 85.69) --
	(115.96, 85.78) --
	(117.66, 85.98) --
	(119.37, 86.19) --
	(121.07, 86.28) --
	(122.78, 86.15) --
	(124.49, 85.90) --
	(126.19, 85.64) --
	(127.90, 85.49) --
	(129.60, 85.49) --
	(131.31, 85.61) --
	(133.02, 85.75) --
	(134.72, 85.79) --
	(136.43, 85.63) --
	(138.13, 85.35) --
	(139.84, 85.07) --
	(141.54, 84.89) --
	(143.25, 84.87) --
	(144.96, 84.97) --
	(146.66, 85.09) --
	(148.37, 85.10) --
	(150.07, 84.99) --
	(151.78, 84.84) --
	(153.49, 84.65) --
	(155.19, 84.43) --
	(156.90, 84.19) --
	(158.60, 83.93) --
	(160.31, 83.67) --
	(162.02, 83.40) --
	(163.72, 83.19) --
	(165.43, 83.09) --
	(167.13, 83.14) --
	(168.84, 83.40) --
	(170.55, 83.88) --
	(172.25, 84.62) --
	(173.96, 85.60) --
	(175.66, 86.82);

\path[] (175.66, 62.10) --
	(173.96, 63.52) --
	(172.25, 64.70) --
	(170.55, 65.63) --
	(168.84, 66.31) --
	(167.13, 66.76) --
	(165.43, 67.01) --
	(163.72, 67.10) --
	(162.02, 67.08) --
	(160.31, 67.01) --
	(158.60, 66.94) --
	(156.90, 66.87) --
	(155.19, 66.82) --
	(153.49, 66.80) --
	(151.78, 66.80) --
	(150.07, 66.83) --
	(148.37, 66.89) --
	(146.66, 67.09) --
	(144.96, 67.39) --
	(143.25, 67.67) --
	(141.54, 67.83) --
	(139.84, 67.84) --
	(138.13, 67.73) --
	(136.43, 67.60) --
	(134.72, 67.59) --
	(133.02, 67.76) --
	(131.31, 68.04) --
	(129.60, 68.30) --
	(127.90, 68.43) --
	(126.19, 68.41) --
	(124.49, 68.26) --
	(122.78, 68.11) --
	(121.07, 68.07) --
	(119.37, 68.21) --
	(117.66, 68.42) --
	(115.96, 68.59) --
	(114.25, 68.63) --
	(112.54, 68.52) --
	(110.84, 68.31) --
	(109.13, 68.11) --
	(107.43, 68.06) --
	(105.72, 68.21) --
	(104.01, 68.47) --
	(102.31, 68.71) --
	(100.60, 68.83) --
	( 98.90, 68.80) --
	( 97.19, 68.67) --
	( 95.48, 68.54) --
	( 93.78, 68.54) --
	( 92.07, 68.72) --
	( 90.37, 68.99) --
	( 88.66, 69.22) --
	( 86.95, 69.33) --
	( 85.25, 69.31) --
	( 83.54, 69.19) --
	( 81.84, 69.10) --
	( 80.13, 69.17) --
	( 78.43, 69.41) --
	( 76.72, 69.73) --
	( 75.01, 70.00) --
	( 73.31, 70.15) --
	( 71.60, 70.17) --
	( 69.90, 70.13) --
	( 68.19, 70.16) --
	( 66.48, 70.39) --
	( 64.78, 70.78) --
	( 63.07, 71.23) --
	( 61.37, 71.76) --
	( 59.66, 72.35) --
	( 57.95, 73.01) --
	( 56.25, 73.73) --
	( 54.54, 74.51) --
	( 52.84, 75.32) --
	( 51.13, 76.12) --
	( 49.42, 76.82) --
	( 47.72, 77.37) --
	( 46.01, 77.73) --
	( 44.31, 77.86) --
	( 42.60, 77.75) --
	( 40.89, 77.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.89, 88.15) --
	( 42.60, 87.32) --
	( 44.31, 86.53) --
	( 46.01, 85.78) --
	( 47.72, 85.06) --
	( 49.42, 84.38) --
	( 51.13, 83.73) --
	( 52.84, 83.12) --
	( 54.54, 82.55) --
	( 56.25, 82.01) --
	( 57.95, 81.52) --
	( 59.66, 81.07) --
	( 61.37, 80.65) --
	( 63.07, 80.26) --
	( 64.78, 79.90) --
	( 66.48, 79.56) --
	( 68.19, 79.27) --
	( 69.90, 79.04) --
	( 71.60, 78.87) --
	( 73.31, 78.73) --
	( 75.01, 78.62) --
	( 76.72, 78.52) --
	( 78.43, 78.41) --
	( 80.13, 78.28) --
	( 81.84, 78.15) --
	( 83.54, 78.04) --
	( 85.25, 77.95) --
	( 86.95, 77.88) --
	( 88.66, 77.82) --
	( 90.37, 77.77) --
	( 92.07, 77.71) --
	( 93.78, 77.64) --
	( 95.48, 77.56) --
	( 97.19, 77.49) --
	( 98.90, 77.42) --
	(100.60, 77.36) --
	(102.31, 77.30) --
	(104.01, 77.25) --
	(105.72, 77.20) --
	(107.43, 77.16) --
	(109.13, 77.13) --
	(110.84, 77.13) --
	(112.54, 77.14) --
	(114.25, 77.16) --
	(115.96, 77.18) --
	(117.66, 77.20) --
	(119.37, 77.20) --
	(121.07, 77.18) --
	(122.78, 77.13) --
	(124.49, 77.08) --
	(126.19, 77.02) --
	(127.90, 76.96) --
	(129.60, 76.90) --
	(131.31, 76.83) --
	(133.02, 76.76) --
	(134.72, 76.69) --
	(136.43, 76.62) --
	(138.13, 76.54) --
	(139.84, 76.45) --
	(141.54, 76.36) --
	(143.25, 76.27) --
	(144.96, 76.18) --
	(146.66, 76.09) --
	(148.37, 76.00) --
	(150.07, 75.91) --
	(151.78, 75.82) --
	(153.49, 75.72) --
	(155.19, 75.63) --
	(156.90, 75.53) --
	(158.60, 75.43) --
	(160.31, 75.34) --
	(162.02, 75.24) --
	(163.72, 75.15) --
	(165.43, 75.05) --
	(167.13, 74.95) --
	(168.84, 74.86) --
	(170.55, 74.76) --
	(172.25, 74.66) --
	(173.96, 74.56) --
	(175.66, 74.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (182.40,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	( 34.16,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 41.83) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 59.00) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 76.18) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 93.35) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,110.53) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,127.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 44.86) --
	( 34.16, 44.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 62.03) --
	( 34.16, 62.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 79.21) --
	( 34.16, 79.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 96.38) --
	( 34.16, 96.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,113.56) --
	( 34.16,113.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,130.74) --
	( 34.16,130.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	(182.40, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.89, 27.94) --
	( 40.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.76, 27.94) --
	( 66.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.99, 27.94) --
	( 93.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.21, 27.94) --
	(121.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.44, 27.94) --
	(148.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.66, 27.94) --
	(175.66, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.89, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.76, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.99, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.21, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.44, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.66, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.28,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.09) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{P})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.50] ( 99.40,109.80) rectangle (180.92,155.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.90,144.16) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.90,127.34) rectangle (116.94,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92,133.36) circle (  1.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (104.90,127.34) rectangle (116.94,139.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.10,133.36) -- (115.74,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.90,115.30) rectangle (116.94,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92,122.87) --
	(112.27,120.54) --
	(109.58,120.54) --
	(110.92,122.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (104.90,115.30) rectangle (116.94,127.34);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.10,121.32) -- (115.74,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.33,127.34) rectangle (144.38,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.94,133.36) -- (139.77,133.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.35,131.95) -- (138.35,134.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor,fill opacity=0.10] (132.33,127.34) rectangle (144.38,139.39);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.54,133.36) -- (143.17,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.33,115.30) rectangle (144.38,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.36,120.32) -- (139.35,122.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.36,122.32) -- (139.35,120.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (132.33,115.30) rectangle (144.38,127.34);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.54,121.32) -- (143.17,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.88,127.34) rectangle (167.92,139.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,133.36) --
	(161.90,134.77) --
	(163.31,133.36) --
	(161.90,131.95) --
	(160.49,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor,fill opacity=0.10] (155.88,127.34) rectangle (167.92,139.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.08,133.36) -- (166.72,133.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.88,115.30) rectangle (167.92,127.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.90,119.77) --
	(163.24,122.09) --
	(160.55,122.09) --
	(161.90,119.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.10] (155.88,115.30) rectangle (167.92,127.34);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.08,121.32) -- (166.72,121.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (120.94,130.95) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (120.94,118.91) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.38,130.95) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.38,118.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.92,130.95) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.92,118.91) {5};
\end{scope}
\end{tikzpicture}


==> figs/mi_xg.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-23 16:30:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 32.18) rectangle (175.17,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 32.18) rectangle (175.17,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,145.11) --
	( 43.70,145.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.13,145.11) --
	( 42.13,123.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,123.54) --
	( 43.70,123.54);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.13, 40.42) --
	( 42.13, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.13, 40.42) --
	( 42.13, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.13, 40.42) --
	( 42.13, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.13, 40.42) --
	( 42.13, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 56.07) --
	( 43.70, 56.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.13, 56.07) --
	( 42.13, 40.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.96) --
	( 43.70, 40.96);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.13, 40.42) --
	( 42.13, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 40.42) --
	( 43.70, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29,142.11) --
	( 78.42,142.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.85,142.11) --
	( 76.85,128.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29,128.16) --
	( 78.42,128.16);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.85, 40.42) --
	( 76.85, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.85, 40.42) --
	( 76.85, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.85, 40.42) --
	( 76.85, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.85, 40.42) --
	( 76.85, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.85, 40.42) --
	( 76.85, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.85, 40.42) --
	( 76.85, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.29, 40.42) --
	( 78.42, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55,152.61) --
	(102.69,152.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.12,152.61) --
	(101.12,144.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55,144.85) --
	(102.69,144.85);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.12, 40.42) --
	(101.12, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.12, 40.42) --
	(101.12, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.12, 40.42) --
	(101.12, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.12, 40.42) --
	(101.12, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.12, 40.42) --
	(101.12, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.12, 40.42) --
	(101.12, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.55, 40.42) --
	(102.69, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01,154.88) --
	(113.14,154.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.57,154.88) --
	(111.57,148.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01,148.87) --
	(113.14,148.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.57, 40.42) --
	(111.57, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.57, 40.42) --
	(111.57, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.57, 40.42) --
	(111.57, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.57, 40.42) --
	(111.57, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.57, 40.42) --
	(111.57, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.57, 40.42) --
	(111.57, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.01, 40.42) --
	(113.14, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27,150.73) --
	(137.41,150.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.84,150.73) --
	(135.84,141.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27,141.56) --
	(137.41,141.56);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 51.12) --
	(137.41, 51.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.84, 51.12) --
	(135.84, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 38.02) --
	(137.41, 38.02);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.84, 40.42) --
	(135.84, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.84, 40.42) --
	(135.84, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.84, 40.42) --
	(135.84, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.84, 40.42) --
	(135.84, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.84, 40.42) --
	(135.84, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.27, 40.42) --
	(137.41, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73,146.31) --
	(147.86,146.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.29,146.31) --
	(146.29,132.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73,132.67) --
	(147.86,132.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.43) --
	(147.86, 40.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.29, 40.43) --
	(146.29, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.29, 40.42) --
	(146.29, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.29, 40.42) --
	(146.29, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.29, 40.42) --
	(146.29, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.29, 40.42) --
	(146.29, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.29, 40.42) --
	(146.29, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.73, 40.42) --
	(147.86, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18,123.17) --
	(158.31,123.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.75,123.17) --
	(156.75, 96.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 96.57) --
	(158.31, 96.57);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.75, 40.42) --
	(156.75, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.75, 40.42) --
	(156.75, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.75, 40.42) --
	(156.75, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.75, 40.42) --
	(156.75, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.75, 40.42) --
	(156.75, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.75, 40.42) --
	(156.75, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.18, 40.42) --
	(158.31, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 78.55) --
	(164.43, 78.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.86, 78.55) --
	(162.86, 41.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 41.23) --
	(164.43, 41.23);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.86, 40.42) --
	(162.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.86, 40.42) --
	(162.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.86, 40.42) --
	(162.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.86, 40.42) --
	(162.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.86, 40.42) --
	(162.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.86, 40.42) --
	(162.86, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.29, 40.42) --
	(164.43, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 41.27) --
	(168.77, 41.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.20, 41.27) --
	(167.20, 40.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.09) --
	(168.77, 40.09);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.20, 40.42) --
	(167.20, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.20, 40.42) --
	(167.20, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.20, 40.42) --
	(167.20, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.20, 40.42) --
	(167.20, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.20, 40.42) --
	(167.20, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.20, 40.42) --
	(167.20, 40.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.63, 40.42) --
	(168.77, 40.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.13,134.32) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.13, 43.47) --
	( 44.78, 38.90) --
	( 39.49, 38.90) --
	( 42.13, 43.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 40.42) -- ( 44.91, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.13, 37.65) -- ( 42.13, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.17, 38.46) -- ( 44.10, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.17, 42.39) -- ( 44.10, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 40.42) --
	( 42.13, 43.20) --
	( 44.91, 40.42) --
	( 42.13, 37.65) --
	( 39.36, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.13, 45.46) --
	( 44.78, 50.04) --
	( 39.49, 50.04) --
	( 42.13, 45.46);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.17, 38.46) rectangle ( 44.10, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.17, 38.46) -- ( 44.10, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.17, 42.38) -- ( 44.10, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85,135.13) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 43.47) --
	( 79.50, 38.89) --
	( 74.21, 38.89) --
	( 76.85, 43.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.08, 40.42) -- ( 79.63, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 37.65) -- ( 76.85, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.89, 38.46) -- ( 78.82, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.89, 42.38) -- ( 78.82, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.08, 40.42) --
	( 76.85, 43.20) --
	( 79.63, 40.42) --
	( 76.85, 37.65) --
	( 74.08, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 37.37) --
	( 79.50, 41.95) --
	( 74.21, 41.95) --
	( 76.85, 37.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.89, 38.46) rectangle ( 78.82, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.89, 38.46) -- ( 78.82, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.89, 42.38) -- ( 78.82, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.12,148.73) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.12, 43.47) --
	(103.76, 38.90) --
	( 98.48, 38.90) --
	(101.12, 43.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.35, 40.42) -- (103.90, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.12, 37.65) -- (101.12, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 38.46) -- (103.08, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 42.38) -- (103.08, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.35, 40.42) --
	(101.12, 43.20) --
	(103.90, 40.42) --
	(101.12, 37.65) --
	( 98.35, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.12, 37.37) --
	(103.76, 41.95) --
	( 98.48, 41.95) --
	(101.12, 37.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 38.46) rectangle (103.08, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 38.46) -- (103.08, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 42.38) -- (103.08, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.57,151.87) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.57, 43.47) --
	(114.22, 38.90) --
	(108.93, 38.90) --
	(111.57, 43.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.80, 40.42) -- (114.35, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.57, 37.65) -- (111.57, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61, 38.46) -- (113.54, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61, 42.38) -- (113.54, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.80, 40.42) --
	(111.57, 43.20) --
	(114.35, 40.42) --
	(111.57, 37.65) --
	(108.80, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.57, 37.37) --
	(114.22, 41.95) --
	(108.93, 41.95) --
	(111.57, 37.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61, 38.46) rectangle (113.54, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61, 38.46) -- (113.54, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61, 42.38) -- (113.54, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.84,146.15) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.84, 47.62) --
	(138.48, 43.04) --
	(133.20, 43.04) --
	(135.84, 47.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.07, 40.42) -- (138.62, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.84, 37.65) -- (135.84, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 38.46) -- (137.80, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 42.38) -- (137.80, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.07, 40.42) --
	(135.84, 43.20) --
	(138.62, 40.42) --
	(135.84, 37.65) --
	(133.07, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.84, 37.37) --
	(138.48, 41.95) --
	(133.20, 41.95) --
	(135.84, 37.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 38.46) rectangle (137.80, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 38.46) -- (137.80, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 42.38) -- (137.80, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.29,139.49) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.29, 43.47) --
	(148.94, 38.90) --
	(143.65, 38.90) --
	(146.29, 43.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.52, 40.42) -- (149.07, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.29, 37.65) -- (146.29, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33, 38.46) -- (148.26, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33, 42.38) -- (148.26, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.52, 40.42) --
	(146.29, 43.20) --
	(149.07, 40.42) --
	(146.29, 37.65) --
	(143.52, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.29, 37.37) --
	(148.94, 41.95) --
	(143.65, 41.95) --
	(146.29, 37.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33, 38.46) rectangle (148.26, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33, 38.46) -- (148.26, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33, 42.38) -- (148.26, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75,109.87) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75, 43.47) --
	(159.39, 38.89) --
	(154.10, 38.89) --
	(156.75, 43.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 40.42) -- (159.52, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75, 37.65) -- (156.75, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78, 38.46) -- (158.71, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78, 42.38) -- (158.71, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 40.42) --
	(156.75, 43.20) --
	(159.52, 40.42) --
	(156.75, 37.65) --
	(153.97, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75, 37.37) --
	(159.39, 41.95) --
	(154.10, 41.95) --
	(156.75, 37.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78, 38.46) rectangle (158.71, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78, 38.46) -- (158.71, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78, 42.38) -- (158.71, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.86, 59.89) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.86, 43.47) --
	(165.50, 38.90) --
	(160.22, 38.90) --
	(162.86, 43.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.08, 40.42) -- (165.63, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.86, 37.65) -- (162.86, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90, 38.46) -- (164.82, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90, 42.38) -- (164.82, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.08, 40.42) --
	(162.86, 43.20) --
	(165.63, 40.42) --
	(162.86, 37.65) --
	(160.08, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.86, 37.37) --
	(165.50, 41.95) --
	(160.22, 41.95) --
	(162.86, 37.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90, 38.46) rectangle (164.82, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90, 38.46) -- (164.82, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90, 42.38) -- (164.82, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 40.68) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 43.47) --
	(169.84, 38.90) --
	(164.55, 38.90) --
	(167.20, 43.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42, 40.42) -- (169.97, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 37.65) -- (167.20, 43.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 38.46) -- (169.16, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 42.38) -- (169.16, 38.46);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42, 40.42) --
	(167.20, 43.20) --
	(169.97, 40.42) --
	(167.20, 37.65) --
	(164.42, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 37.37) --
	(169.84, 41.95) --
	(164.55, 41.95) --
	(167.20, 37.37);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 38.46) rectangle (169.16, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 38.46) -- (169.16, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 42.38) -- (169.16, 38.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,134.32) --
	( 76.85,135.13) --
	(101.12,148.73) --
	(111.57,151.87) --
	(135.84,146.15) --
	(146.29,139.49) --
	(156.75,109.87) --
	(162.86, 59.89) --
	(167.20, 40.68);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.13, 40.42) --
	( 76.85, 40.42) --
	(101.12, 40.42) --
	(111.57, 40.42) --
	(135.84, 44.57) --
	(146.29, 40.42) --
	(156.75, 40.42) --
	(162.86, 40.42) --
	(167.20, 40.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.13, 40.42) --
	( 76.85, 40.42) --
	(101.12, 40.42) --
	(111.57, 40.42) --
	(135.84, 40.42) --
	(146.29, 40.42) --
	(156.75, 40.42) --
	(162.86, 40.42) --
	(167.20, 40.42);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 42.13, 40.42) --
	( 76.85, 40.42) --
	(101.12, 40.42) --
	(111.57, 40.42) --
	(135.84, 40.42) --
	(146.29, 40.42) --
	(156.75, 40.42) --
	(162.86, 40.42) --
	(167.20, 40.42);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.13, 40.42) --
	( 76.85, 40.42) --
	(101.12, 40.42) --
	(111.57, 40.42) --
	(135.84, 40.42) --
	(146.29, 40.42) --
	(156.75, 40.42) --
	(162.86, 40.42) --
	(167.20, 40.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 42.13, 48.52) --
	( 76.85, 40.42) --
	(101.12, 40.42) --
	(111.57, 40.42) --
	(135.84, 40.42) --
	(146.29, 40.42) --
	(156.75, 40.42) --
	(162.86, 40.42) --
	(167.20, 40.42);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 40.42) --
	( 76.85, 40.42) --
	(101.12, 40.42) --
	(111.57, 40.42) --
	(135.84, 40.42) --
	(146.29, 40.42) --
	(156.75, 40.42) --
	(162.86, 40.42) --
	(167.20, 40.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 32.18) rectangle (175.17,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 32.18) --
	( 34.16,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 37.40) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 54.41) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 71.43) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 88.45) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,105.46) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,122.48) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,139.50) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,156.52) {3.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 40.43) --
	( 34.16, 40.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 57.44) --
	( 34.16, 57.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 74.46) --
	( 34.16, 74.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 91.48) --
	( 34.16, 91.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,108.50) --
	( 34.16,108.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,125.51) --
	( 34.16,125.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,142.53) --
	( 34.16,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,159.55) --
	( 34.16,159.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 32.18) --
	(175.17, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 29.43) --
	( 42.13, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.04, 29.43) --
	( 63.04, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.94, 29.43) --
	( 83.94, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.84, 29.43) --
	(104.84, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.75, 29.43) --
	(125.75, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.65, 29.43) --
	(146.65, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.55, 29.43) --
	(167.55, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.39, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 42.79, 23.27) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.30, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 63.70, 23.27) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.20, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 84.60, 23.27) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.11, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (105.50, 23.27) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.01, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (126.41, 23.27) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.37, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (145.77, 23.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.28, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (166.68, 23.27) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 96.45) {$I(\mathrm{X};\mathrm{G})$};
\end{scope}
\end{tikzpicture}


==> figs/mi_yg.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-23 17:04:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 32.18) rectangle (175.17,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 32.18) rectangle (175.17,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,154.88) --
	( 42.67,154.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.62,154.88) --
	( 41.62,148.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,148.05) --
	( 42.67,148.05);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,110.18) --
	( 42.67,110.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.62,110.18) --
	( 41.62, 86.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 86.07) --
	( 42.67, 86.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 96.51) --
	( 42.67, 96.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.62, 96.51) --
	( 41.62, 73.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 73.76) --
	( 42.67, 73.76);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,120.57) --
	( 42.67,120.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.62,120.57) --
	( 41.62,102.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,102.99) --
	( 42.67,102.99);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,123.58) --
	( 42.67,123.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.62,123.58) --
	( 41.62,119.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,119.17) --
	( 42.67,119.17);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,124.15) --
	( 42.67,124.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.62,124.15) --
	( 41.62,110.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,110.97) --
	( 42.67,110.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,106.08) --
	( 42.67,106.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.62,106.08) --
	( 41.62, 82.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 82.74) --
	( 42.67, 82.74);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57,117.15) --
	( 42.67,117.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.62,117.15) --
	( 41.62, 99.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.57, 99.41) --
	( 42.67, 99.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,141.97) --
	( 77.68,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.63,141.97) --
	( 76.63,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,141.97) --
	( 77.68,141.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,120.98) --
	( 77.68,120.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.63,120.98) --
	( 76.63,107.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,107.52) --
	( 77.68,107.52);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,112.00) --
	( 77.68,112.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.63,112.00) --
	( 76.63, 94.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57, 94.70) --
	( 77.68, 94.70);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,117.01) --
	( 77.68,117.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.63,117.01) --
	( 76.63, 99.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57, 99.40) --
	( 77.68, 99.40);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,106.69) --
	( 77.68,106.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.63,106.69) --
	( 76.63, 85.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57, 85.34) --
	( 77.68, 85.34);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57, 97.15) --
	( 77.68, 97.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.63, 97.15) --
	( 76.63, 73.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57, 73.25) --
	( 77.68, 73.25);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,108.35) --
	( 77.68,108.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.63,108.35) --
	( 76.63, 86.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57, 86.80) --
	( 77.68, 86.80);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57,103.92) --
	( 77.68,103.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.63,103.92) --
	( 76.63, 79.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.57, 79.94) --
	( 77.68, 79.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04,141.97) --
	(102.15,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.09,141.97) --
	(101.09,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04,141.97) --
	(102.15,141.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04,134.23) --
	(102.15,134.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.09,134.23) --
	(101.09,128.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04,128.79) --
	(102.15,128.79);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04,120.39) --
	(102.15,120.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.09,120.39) --
	(101.09,110.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04,110.15) --
	(102.15,110.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04,114.52) --
	(102.15,114.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.09,114.52) --
	(101.09,104.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04,104.27) --
	(102.15,104.27);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04, 99.30) --
	(102.15, 99.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.09, 99.30) --
	(101.09, 83.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04, 83.51) --
	(102.15, 83.51);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04, 95.00) --
	(102.15, 95.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.09, 95.00) --
	(101.09, 78.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04, 78.68) --
	(102.15, 78.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04, 91.30) --
	(102.15, 91.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.09, 91.30) --
	(101.09, 76.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04, 76.18) --
	(102.15, 76.18);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04, 92.02) --
	(102.15, 92.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.09, 92.02) --
	(101.09, 73.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.04, 73.67) --
	(102.15, 73.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,141.97) --
	(112.68,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.63,141.97) --
	(111.63,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,141.97) --
	(112.68,141.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,151.52) --
	(112.68,151.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.63,151.52) --
	(111.63,144.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,144.56) --
	(112.68,144.56);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,143.23) --
	(112.68,143.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.63,143.23) --
	(111.63,133.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,133.82) --
	(112.68,133.82);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,119.87) --
	(112.68,119.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.63,119.87) --
	(111.63,105.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,105.91) --
	(112.68,105.91);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,104.03) --
	(112.68,104.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.63,104.03) --
	(111.63, 79.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58, 79.56) --
	(112.68, 79.56);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,103.39) --
	(112.68,103.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.63,103.39) --
	(111.63, 81.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58, 81.61) --
	(112.68, 81.61);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58, 89.97) --
	(112.68, 89.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.63, 89.97) --
	(111.63, 68.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58, 68.39) --
	(112.68, 68.39);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58, 46.93) --
	(112.68, 46.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.63, 46.93) --
	(111.63, 39.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58, 39.80) --
	(112.68, 39.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,141.97) --
	(137.15,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.10,141.97) --
	(136.10,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,141.97) --
	(137.15,141.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,152.03) --
	(137.15,152.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.10,152.03) --
	(136.10,145.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,145.01) --
	(137.15,145.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,135.22) --
	(137.15,135.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.10,135.22) --
	(136.10,129.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,129.27) --
	(137.15,129.27);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,123.28) --
	(137.15,123.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.10,123.28) --
	(136.10,121.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,121.21) --
	(137.15,121.21);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04,112.65) --
	(137.15,112.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.10,112.65) --
	(136.10, 86.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04, 86.68) --
	(137.15, 86.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04, 86.01) --
	(137.15, 86.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.10, 86.01) --
	(136.10, 59.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04, 59.24) --
	(137.15, 59.24);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04, 70.13) --
	(137.15, 70.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.10, 70.13) --
	(136.10, 45.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04, 45.96) --
	(137.15, 45.96);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04, 38.03) --
	(137.15, 38.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.10, 38.03) --
	(136.10, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.04, 38.02) --
	(137.15, 38.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58,141.97) --
	(147.69,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.64,141.97) --
	(146.64,141.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58,141.97) --
	(147.69,141.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58,138.91) --
	(147.69,138.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.64,138.91) --
	(146.64,130.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58,130.83) --
	(147.69,130.83);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58,125.54) --
	(147.69,125.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.64,125.54) --
	(146.64,110.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58,110.49) --
	(147.69,110.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 95.25) --
	(147.69, 95.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.64, 95.25) --
	(146.64, 75.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 75.45) --
	(147.69, 75.45);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 63.35) --
	(147.69, 63.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.64, 63.35) --
	(146.64, 43.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 43.84) --
	(147.69, 43.84);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 39.68) --
	(147.69, 39.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.64, 39.68) --
	(146.64, 38.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 38.03) --
	(147.69, 38.03);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 38.02) --
	(147.69, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.64, 38.02) --
	(146.64, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 38.02) --
	(147.69, 38.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 38.02) --
	(147.69, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.64, 38.02) --
	(146.64, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.58, 38.02) --
	(147.69, 38.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12,141.99) --
	(158.23,141.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.17,141.99) --
	(157.17,141.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12,141.58) --
	(158.23,141.58);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12,120.91) --
	(158.23,120.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.17,120.91) --
	(157.17,105.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12,105.32) --
	(158.23,105.32);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 88.87) --
	(158.23, 88.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.17, 88.87) --
	(157.17, 66.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 66.33) --
	(158.23, 66.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 57.49) --
	(158.23, 57.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.17, 57.49) --
	(157.17, 41.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 41.18) --
	(158.23, 41.18);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 38.02) --
	(158.23, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.17, 38.02) --
	(157.17, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 38.02) --
	(158.23, 38.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 38.02) --
	(158.23, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.17, 38.02) --
	(157.17, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 38.02) --
	(158.23, 38.02);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 38.02) --
	(158.23, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.17, 38.02) --
	(157.17, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 38.02) --
	(158.23, 38.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 38.02) --
	(158.23, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.17, 38.02) --
	(157.17, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 38.02) --
	(158.23, 38.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28,142.79) --
	(164.39,142.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.34,142.79) --
	(163.34,137.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28,137.97) --
	(164.39,137.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28,102.73) --
	(164.39,102.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.34,102.73) --
	(163.34, 82.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 82.57) --
	(164.39, 82.57);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 57.99) --
	(164.39, 57.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.34, 57.99) --
	(163.34, 41.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 41.40) --
	(164.39, 41.40);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.34, 38.02) --
	(163.34, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.34, 38.02) --
	(163.34, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.34, 38.02) --
	(163.34, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.34, 38.02) --
	(163.34, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.34, 38.02) --
	(163.34, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.28, 38.02) --
	(164.39, 38.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66,135.48) --
	(168.77,135.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.71,135.48) --
	(167.71,124.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66,124.21) --
	(168.77,124.21);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 67.86) --
	(168.77, 67.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.71, 67.86) --
	(167.71, 48.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 48.50) --
	(168.77, 48.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.11) --
	(168.77, 38.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.71, 38.11) --
	(167.71, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.71, 38.02) --
	(167.71, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.71, 38.02) --
	(167.71, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.71, 38.02) --
	(167.71, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.71, 38.02) --
	(167.71, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.71, 38.02) --
	(167.71, 38.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.66, 38.02) --
	(168.77, 38.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.62,151.46) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.62,101.18) --
	( 44.26, 96.60) --
	( 38.98, 96.60) --
	( 41.62,101.18);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.84, 85.14) -- ( 44.39, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.62, 82.36) -- ( 41.62, 87.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.66,109.82) -- ( 43.58,113.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.66,113.74) -- ( 43.58,109.82);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.84,121.38) --
	( 41.62,124.15) --
	( 44.39,121.38) --
	( 41.62,118.60) --
	( 38.84,121.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.62,114.51) --
	( 44.26,119.08) --
	( 38.98,119.08) --
	( 41.62,114.51);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.66, 92.45) rectangle ( 43.58, 96.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.66, 92.45) -- ( 43.58, 96.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.66, 96.37) -- ( 43.58, 92.45);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.66,106.32) -- ( 43.58,110.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.66,110.25) -- ( 43.58,106.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.84,108.28) -- ( 44.39,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.62,105.51) -- ( 41.62,111.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63,141.97) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63,117.30) --
	( 79.27,112.72) --
	( 73.98,112.72) --
	( 76.63,117.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85,103.35) -- ( 79.40,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63,100.58) -- ( 76.63,106.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66,106.24) -- ( 78.59,110.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66,110.17) -- ( 78.59,106.24);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 96.02) --
	( 76.63, 98.79) --
	( 79.40, 96.02) --
	( 76.63, 93.24) --
	( 73.85, 96.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63, 82.15) --
	( 79.27, 86.73) --
	( 73.98, 86.73) --
	( 76.63, 82.15);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 95.61) rectangle ( 78.59, 99.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 95.61) -- ( 78.59, 99.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 99.54) -- ( 78.59, 95.61);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 89.97) -- ( 78.59, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 93.89) -- ( 78.59, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 91.93) -- ( 79.40, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63, 89.15) -- ( 76.63, 94.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09,141.97) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09,134.56) --
	(103.74,129.99) --
	( 98.45,129.99) --
	(101.09,134.56);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.32,115.27) -- (103.87,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09,112.49) -- (101.09,118.04);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.13,107.43) -- (103.06,111.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.13,111.36) -- (103.06,107.43);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.32, 91.41) --
	(101.09, 94.18) --
	(103.87, 91.41) --
	(101.09, 88.63) --
	( 98.32, 91.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09, 83.79) --
	(103.74, 88.37) --
	( 98.45, 88.37) --
	(101.09, 83.79);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.13, 81.78) rectangle (103.06, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.13, 81.78) -- (103.06, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.13, 85.70) -- (103.06, 81.78);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.13, 80.89) -- (103.06, 84.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.13, 84.81) -- (103.06, 80.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.32, 82.85) -- (103.87, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09, 80.07) -- (101.09, 85.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63,141.97) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63,151.09) --
	(114.27,146.51) --
	(108.99,146.51) --
	(111.63,151.09);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86,138.52) -- (114.41,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63,135.75) -- (111.63,141.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67,110.93) -- (113.59,114.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67,114.85) -- (113.59,110.93);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86, 91.79) --
	(111.63, 94.57) --
	(114.41, 91.79) --
	(111.63, 89.02) --
	(108.86, 91.79);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63, 89.45) --
	(114.27, 94.02) --
	(108.99, 94.02) --
	(111.63, 89.45);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 77.22) rectangle (113.59, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 77.22) -- (113.59, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 81.14) -- (113.59, 77.22);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 41.40) -- (113.59, 45.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 45.33) -- (113.59, 41.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86, 43.37) -- (114.41, 43.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63, 40.59) -- (111.63, 46.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.10,141.97) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.10,151.57) --
	(138.74,147.00) --
	(133.46,147.00) --
	(136.10,151.57);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32,132.24) -- (138.87,132.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.10,129.47) -- (136.10,135.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.14,120.28) -- (138.06,124.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.14,124.21) -- (138.06,120.28);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 99.67) --
	(136.10,102.44) --
	(138.87, 99.67) --
	(136.10, 96.89) --
	(133.32, 99.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.10, 69.57) --
	(138.74, 74.15) --
	(133.46, 74.15) --
	(136.10, 69.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.14, 56.08) rectangle (138.06, 60.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.14, 56.08) -- (138.06, 60.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.14, 60.01) -- (138.06, 56.08);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.14, 36.06) -- (138.06, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.14, 39.99) -- (138.06, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 38.03) -- (138.87, 38.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.10, 35.25) -- (136.10, 40.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.64,141.97) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.64,137.92) --
	(149.28,133.34) --
	(143.99,133.34) --
	(146.64,137.92);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86,118.01) -- (149.41,118.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.64,115.24) -- (146.64,120.79);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67, 83.39) -- (148.60, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67, 87.31) -- (148.60, 83.39);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86, 53.59) --
	(146.64, 56.37) --
	(149.41, 53.59) --
	(146.64, 50.82) --
	(143.86, 53.59);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.64, 35.80) --
	(149.28, 40.38) --
	(143.99, 40.38) --
	(146.64, 35.80);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67, 36.06) rectangle (148.60, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67, 36.06) -- (148.60, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67, 39.99) -- (148.60, 36.06);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67, 36.06) -- (148.60, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67, 39.99) -- (148.60, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86, 38.02) -- (149.41, 38.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.64, 35.25) -- (146.64, 40.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.17,141.79) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.17,116.17) --
	(159.82,111.59) --
	(154.53,111.59) --
	(157.17,116.17);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.40, 77.60) -- (159.95, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.17, 74.83) -- (157.17, 80.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 47.37) -- (159.14, 51.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 51.30) -- (159.14, 47.37);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.40, 38.02) --
	(157.17, 40.80) --
	(159.95, 38.02) --
	(157.17, 35.25) --
	(154.40, 38.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.17, 34.97) --
	(159.82, 39.55) --
	(154.53, 39.55) --
	(157.17, 34.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 36.06) rectangle (159.14, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 36.06) -- (159.14, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 39.99) -- (159.14, 36.06);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 36.06) -- (159.14, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21, 39.99) -- (159.14, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.40, 38.02) -- (159.95, 38.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.17, 35.25) -- (157.17, 40.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.34,140.38) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.34, 95.70) --
	(165.98, 91.13) --
	(160.70, 91.13) --
	(163.34, 95.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.56, 49.69) -- (166.11, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.34, 46.92) -- (163.34, 52.47);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.38, 36.06) -- (165.30, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.38, 39.99) -- (165.30, 36.06);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.56, 38.02) --
	(163.34, 40.80) --
	(166.11, 38.02) --
	(163.34, 35.25) --
	(160.56, 38.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.34, 34.97) --
	(165.98, 39.55) --
	(160.70, 39.55) --
	(163.34, 34.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.38, 36.06) rectangle (165.30, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.38, 36.06) -- (165.30, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.38, 39.99) -- (165.30, 36.06);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.38, 36.06) -- (165.30, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.38, 39.99) -- (165.30, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.56, 38.02) -- (166.11, 38.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.34, 35.25) -- (163.34, 40.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.71,129.84) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.71, 61.23) --
	(170.35, 56.66) --
	(165.07, 56.66) --
	(167.71, 61.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.94, 38.07) -- (170.49, 38.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.71, 35.29) -- (167.71, 40.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.75, 36.06) -- (169.67, 39.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.75, 39.98) -- (169.67, 36.06);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.94, 38.02) --
	(167.71, 40.80) --
	(170.49, 38.02) --
	(167.71, 35.25) --
	(164.94, 38.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.71, 34.97) --
	(170.35, 39.55) --
	(165.07, 39.55) --
	(167.71, 34.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.75, 36.06) rectangle (169.67, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.75, 36.06) -- (169.67, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.75, 39.99) -- (169.67, 36.06);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.75, 36.06) -- (169.67, 39.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.75, 39.99) -- (169.67, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.94, 38.02) -- (170.49, 38.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.71, 35.25) -- (167.71, 40.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.62,151.46) --
	( 76.63,141.97) --
	(101.09,141.97) --
	(111.63,141.97) --
	(136.10,141.97) --
	(146.64,141.97) --
	(157.17,141.79) --
	(163.34,140.38) --
	(167.71,129.84);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.62, 98.13) --
	( 76.63,114.25) --
	(101.09,131.51) --
	(111.63,148.04) --
	(136.10,148.52) --
	(146.64,134.87) --
	(157.17,113.12) --
	(163.34, 92.65) --
	(167.71, 58.18);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.62, 85.14) --
	( 76.63,103.35) --
	(101.09,115.27) --
	(111.63,138.52) --
	(136.10,132.24) --
	(146.64,118.01) --
	(157.17, 77.60) --
	(163.34, 49.69) --
	(167.71, 38.07);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 41.62,111.78) --
	( 76.63,108.20) --
	(101.09,109.40) --
	(111.63,112.89) --
	(136.10,122.24) --
	(146.64, 85.35) --
	(157.17, 49.34) --
	(163.34, 38.02) --
	(167.71, 38.02);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 41.62,121.38) --
	( 76.63, 96.02) --
	(101.09, 91.41) --
	(111.63, 91.79) --
	(136.10, 99.67) --
	(146.64, 53.59) --
	(157.17, 38.02) --
	(163.34, 38.02) --
	(167.71, 38.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 41.62,117.56) --
	( 76.63, 85.20) --
	(101.09, 86.84) --
	(111.63, 92.50) --
	(136.10, 72.63) --
	(146.64, 38.86) --
	(157.17, 38.02) --
	(163.34, 38.02) --
	(167.71, 38.02);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.62, 94.41) --
	( 76.63, 97.57) --
	(101.09, 83.74) --
	(111.63, 79.18) --
	(136.10, 58.04) --
	(146.64, 38.02) --
	(157.17, 38.02) --
	(163.34, 38.02) --
	(167.71, 38.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.62,108.28) --
	( 76.63, 91.93) --
	(101.09, 82.85) --
	(111.63, 43.37) --
	(136.10, 38.03) --
	(146.64, 38.02) --
	(157.17, 38.02) --
	(163.34, 38.02) --
	(167.71, 38.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 32.18) rectangle (175.17,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 32.18) --
	( 34.16,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 35.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.84) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 64.69) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 79.54) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 94.39) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.24) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,124.09) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,138.94) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,153.79) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 38.03) --
	( 34.16, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.87) --
	( 34.16, 52.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 67.72) --
	( 34.16, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 82.57) --
	( 34.16, 82.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 97.42) --
	( 34.16, 97.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.27) --
	( 34.16,112.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,127.12) --
	( 34.16,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,141.97) --
	( 34.16,141.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,156.82) --
	( 34.16,156.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 32.18) --
	(175.17, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.62, 29.43) --
	( 41.62, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.70, 29.43) --
	( 62.70, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.77, 29.43) --
	( 83.77, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.85, 29.43) --
	(104.85, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.92, 29.43) --
	(125.92, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.00, 29.43) --
	(147.00, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.07, 29.43) --
	(168.07, 32.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.88, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 42.28, 23.27) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.96, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 63.36, 23.27) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.03, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 84.43, 23.27) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.11, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (105.51, 23.27) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.18, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (126.58, 23.27) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.72, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (146.12, 23.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.79, 19.68) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at (167.19, 23.27) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 96.45) {$I(\mathrm{Y};\mathrm{G})$};
\end{scope}
\end{tikzpicture}


==> figs/thres_dlg.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-08 12:26:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,206.47) rectangle ( 91.81,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31,206.47) rectangle ( 91.81,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.37) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,280.54) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,278.45) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,276.26) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,274.26) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,272.03) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,267.80) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,263.02) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,259.22) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,255.91) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,253.18) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,249.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,243.86) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,235.91) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,227.21) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,216.57) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,276.74) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,261.65) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,251.24) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,241.35) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,237.28) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,233.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,231.14) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,226.12) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,222.75) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,221.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,219.21) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,216.16) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,211.66) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,214.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,213.02) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,213.02) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,211.70) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,211.70) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,211.70) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,211.70) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,211.70) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,211.70) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,211.70) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,211.70) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,217.04) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,217.04) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,216.86) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,216.03) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,216.03) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,215.20) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,215.20) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,214.37) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,214.35) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,214.35) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,214.33) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,211.46) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.37) --
	( 51.88,276.74) --
	( 67.24,214.35) --
	( 82.59,217.04);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,280.54) --
	( 51.88,261.65) --
	( 67.24,213.02) --
	( 82.59,217.04);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,278.45) --
	( 51.88,251.24) --
	( 67.24,213.02) --
	( 82.59,216.86);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,276.26) --
	( 51.88,241.35) --
	( 67.24,211.70) --
	( 82.59,216.03);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,274.26) --
	( 51.88,237.28) --
	( 67.24,211.70) --
	( 82.59,216.03);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,272.03) --
	( 51.88,233.62) --
	( 67.24,211.70) --
	( 82.59,215.20);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,267.80) --
	( 51.88,231.14) --
	( 67.24,211.70) --
	( 82.59,215.20);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,263.02) --
	( 51.88,226.12) --
	( 67.24,211.70) --
	( 82.59,214.37);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,259.22) --
	( 51.88,222.75) --
	( 67.24,211.70) --
	( 82.59,214.35);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,255.91) --
	( 51.88,221.42) --
	( 67.24,211.70) --
	( 82.59,214.35);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,253.18) --
	( 51.88,219.21) --
	( 67.24,211.70) --
	( 82.59,214.33);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,249.32) --
	( 51.88,216.16) --
	( 67.24,210.08) --
	( 82.59,211.46);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,243.86) --
	( 51.88,211.66) --
	( 67.24,210.08) --
	( 82.59,210.08);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,235.91) --
	( 51.88,210.08) --
	( 67.24,210.08) --
	( 82.59,210.08);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,227.21) --
	( 51.88,210.08) --
	( 67.24,210.08) --
	( 82.59,210.08);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,216.57) --
	( 51.88,210.08) --
	( 67.24,210.08) --
	( 82.59,210.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31,206.47) rectangle ( 91.81,285.99);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,118.42) rectangle ( 91.81,200.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31,118.42) rectangle ( 91.81,200.97);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,196.00) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.19) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,193.43) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,191.06) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,187.74) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,180.27) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,174.22) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,167.75) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,154.49) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,147.46) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,140.69) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,132.19) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,124.68) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,124.19) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,197.21) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,183.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,172.66) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,155.16) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,138.99) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,127.43) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.54) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,129.14) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,124.38) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,196.00) --
	( 51.88,197.21) --
	( 67.24,129.14) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.19) --
	( 51.88,183.35) --
	( 67.24,124.38) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,193.43) --
	( 51.88,172.66) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,191.06) --
	( 51.88,155.16) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,187.74) --
	( 51.88,138.99) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,180.27) --
	( 51.88,127.43) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,174.22) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,167.75) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,154.49) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,147.46) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,140.69) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,132.19) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,124.68) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,124.19) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,122.17) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,122.17) --
	( 51.88,124.54) --
	( 67.24,122.17) --
	( 82.59,123.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31,118.42) rectangle ( 91.81,200.97);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle ( 91.81,112.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle ( 91.81,112.92);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,109.18) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.39) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,106.64) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,104.70) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,101.68) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 99.66) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 96.04) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 87.00) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 71.55) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 56.04) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 43.54) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 38.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,103.31) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 86.21) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 77.32) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 63.05) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 51.06) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 46.20) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 37.45) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 36.44) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 36.66) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,109.18) --
	( 51.88,103.31) --
	( 67.24, 36.66) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.39) --
	( 51.88, 86.21) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,106.64) --
	( 51.88, 77.32) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,104.70) --
	( 51.88, 63.05) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,101.68) --
	( 51.88, 51.06) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 99.66) --
	( 51.88, 46.20) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 96.04) --
	( 51.88, 37.45) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 87.00) --
	( 51.88, 36.44) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 71.55) --
	( 51.88, 34.42) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 56.04) --
	( 51.88, 34.42) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 43.54) --
	( 51.88, 34.42) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 38.32) --
	( 51.88, 34.42) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 34.42) --
	( 51.88, 34.42) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 34.42) --
	( 51.88, 34.42) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 34.42) --
	( 51.88, 34.42) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 34.42) --
	( 51.88, 34.42) --
	( 67.24, 34.42) --
	( 82.59, 34.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle ( 91.81,112.92);
\end{scope}
\begin{scope}
\path[clip] ( 97.31,206.47) rectangle (207.86,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31,206.47) rectangle (207.86,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,261.78) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,257.51) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,257.37) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,257.14) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,256.94) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,256.79) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,256.54) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,256.15) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,255.63) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,254.50) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,253.38) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,251.72) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,245.49) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,238.92) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,231.30) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,217.37) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,278.64) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,274.80) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,272.72) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,271.51) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,269.88) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,266.73) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,263.26) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,262.43) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,259.98) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,253.06) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,248.20) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,238.99) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,227.88) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,219.85) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,214.43) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,271.46) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,252.84) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,241.81) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,238.74) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,231.21) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,223.57) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,219.05) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,218.31) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,215.52) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,212.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,271.76) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,251.57) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,240.60) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,236.32) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,234.57) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,230.87) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,227.40) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,223.45) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,221.02) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,213.40) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,213.40) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,253.85) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,245.87) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,240.22) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,233.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,224.70) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,222.06) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,218.81) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,216.48) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,211.83) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,211.83) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,211.83) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,212.10) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,212.10) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,212.10) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,212.10) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,212.10) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,261.78) --
	(121.87,278.64) --
	(137.23,271.46) --
	(152.59,271.76) --
	(167.94,253.85) --
	(183.30,211.74) --
	(198.65,213.76);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,257.51) --
	(121.87,274.80) --
	(137.23,252.84) --
	(152.59,251.57) --
	(167.94,245.87) --
	(183.30,211.74) --
	(198.65,213.76);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,257.37) --
	(121.87,272.72) --
	(137.23,241.81) --
	(152.59,240.60) --
	(167.94,240.22) --
	(183.30,211.74) --
	(198.65,213.76);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,257.14) --
	(121.87,271.51) --
	(137.23,238.74) --
	(152.59,236.32) --
	(167.94,233.28) --
	(183.30,211.74) --
	(198.65,213.76);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,256.94) --
	(121.87,269.88) --
	(137.23,231.21) --
	(152.59,234.57) --
	(167.94,224.70) --
	(183.30,211.74) --
	(198.65,213.76);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,256.79) --
	(121.87,266.73) --
	(137.23,223.57) --
	(152.59,230.87) --
	(167.94,222.06) --
	(183.30,210.08) --
	(198.65,212.10);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,256.54) --
	(121.87,263.26) --
	(137.23,219.05) --
	(152.59,227.40) --
	(167.94,218.81) --
	(183.30,210.08) --
	(198.65,212.10);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,256.15) --
	(121.87,262.43) --
	(137.23,218.31) --
	(152.59,223.45) --
	(167.94,216.48) --
	(183.30,210.08) --
	(198.65,212.10);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,255.63) --
	(121.87,259.98) --
	(137.23,215.52) --
	(152.59,221.02) --
	(167.94,211.83) --
	(183.30,210.08) --
	(198.65,212.10);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,254.50) --
	(121.87,253.06) --
	(137.23,212.32) --
	(152.59,213.40) --
	(167.94,211.83) --
	(183.30,210.08) --
	(198.65,212.10);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,253.38) --
	(121.87,248.20) --
	(137.23,210.08) --
	(152.59,213.40) --
	(167.94,211.83) --
	(183.30,210.08) --
	(198.65,211.74);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,251.72) --
	(121.87,238.99) --
	(137.23,210.08) --
	(152.59,210.08) --
	(167.94,210.08) --
	(183.30,210.08) --
	(198.65,210.08);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,245.49) --
	(121.87,227.88) --
	(137.23,210.08) --
	(152.59,210.08) --
	(167.94,210.08) --
	(183.30,210.08) --
	(198.65,210.08);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,238.92) --
	(121.87,219.85) --
	(137.23,210.08) --
	(152.59,210.08) --
	(167.94,210.08) --
	(183.30,210.08) --
	(198.65,210.08);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,231.30) --
	(121.87,214.43) --
	(137.23,210.08) --
	(152.59,210.08) --
	(167.94,210.08) --
	(183.30,210.08) --
	(198.65,210.08);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,217.37) --
	(121.87,210.08) --
	(137.23,210.08) --
	(152.59,210.08) --
	(167.94,210.08) --
	(183.30,210.08) --
	(198.65,210.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31,206.47) rectangle (207.86,285.99);
\end{scope}
\begin{scope}
\path[clip] ( 97.31,118.42) rectangle (207.86,200.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31,118.42) rectangle (207.86,200.97);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,177.09) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,169.69) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,169.57) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,169.19) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,168.38) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,164.61) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,161.69) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,153.57) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,143.62) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,135.55) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,127.33) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,191.25) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,186.25) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,184.25) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,182.11) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,179.68) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,176.69) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,167.88) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,159.26) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,149.82) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,140.19) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,131.66) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,126.93) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,125.49) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,185.30) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,157.51) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,135.09) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,128.23) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,188.50) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,159.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,139.33) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,132.51) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,124.56) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,135.63) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,124.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,177.09) --
	(121.87,191.25) --
	(137.23,185.30) --
	(152.59,188.50) --
	(167.94,135.63) --
	(183.30,122.17) --
	(198.65,123.83);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,169.69) --
	(121.87,186.25) --
	(137.23,157.51) --
	(152.59,159.17) --
	(167.94,124.42) --
	(183.30,122.17) --
	(198.65,123.83);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,169.57) --
	(121.87,184.25) --
	(137.23,135.09) --
	(152.59,139.33) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,123.83);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,169.19) --
	(121.87,182.11) --
	(137.23,128.23) --
	(152.59,132.51) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,123.83);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,168.38) --
	(121.87,179.68) --
	(137.23,123.83) --
	(152.59,124.56) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,123.83);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,164.61) --
	(121.87,176.69) --
	(137.23,123.83) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,123.83);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,161.69) --
	(121.87,167.88) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,153.57) --
	(121.87,159.26) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,143.62) --
	(121.87,149.82) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,135.55) --
	(121.87,140.19) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,127.33) --
	(121.87,131.66) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,122.17) --
	(121.87,126.93) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,122.17) --
	(121.87,125.49) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,122.17) --
	(121.87,123.83) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,122.17) --
	(121.87,123.83) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,122.17) --
	(121.87,123.83) --
	(137.23,122.17) --
	(152.59,122.17) --
	(167.94,122.17) --
	(183.30,122.17) --
	(198.65,122.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31,118.42) rectangle (207.86,200.97);
\end{scope}
\begin{scope}
\path[clip] ( 97.31, 30.69) rectangle (207.86,112.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31, 30.69) rectangle (207.86,112.92);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 84.44) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 84.44) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 84.41) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 84.39) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 81.93) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 81.24) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 78.13) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 70.83) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 60.02) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 49.90) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 36.79) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 95.78) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 90.79) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 87.26) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 79.96) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 77.73) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 73.98) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 69.10) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 61.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 57.66) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 48.41) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 44.54) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 37.92) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 37.63) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 36.44) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 88.61) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 55.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 39.14) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 37.74) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 91.08) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 60.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 41.53) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 37.74) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 52.85) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 42.00) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 84.44) --
	(121.87, 95.78) --
	(137.23, 88.61) --
	(152.59, 91.08) --
	(167.94, 52.85) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 84.44) --
	(121.87, 90.79) --
	(137.23, 55.28) --
	(152.59, 60.17) --
	(167.94, 42.00) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 84.41) --
	(121.87, 87.26) --
	(137.23, 39.14) --
	(152.59, 41.53) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 84.39) --
	(121.87, 79.96) --
	(137.23, 37.74) --
	(152.59, 37.74) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 81.93) --
	(121.87, 77.73) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 81.24) --
	(121.87, 73.98) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 78.13) --
	(121.87, 69.10) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 70.83) --
	(121.87, 61.42) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 60.02) --
	(121.87, 57.66) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 49.90) --
	(121.87, 48.41) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 36.79) --
	(121.87, 44.54) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.42) --
	(121.87, 37.92) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.42) --
	(121.87, 37.63) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.42) --
	(121.87, 36.44) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.42) --
	(121.87, 34.42) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.42) --
	(121.87, 34.42) --
	(137.23, 34.42) --
	(152.59, 34.42) --
	(167.94, 34.42) --
	(183.30, 34.42) --
	(198.65, 34.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31, 30.69) rectangle (207.86,112.92);
\end{scope}
\begin{scope}
\path[clip] (213.36,206.47) rectangle (339.28,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36,206.47) rectangle (339.28,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,273.63) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,273.31) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,273.20) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,273.11) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,272.96) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,272.79) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,272.53) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,272.34) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,271.95) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,271.03) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,268.51) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,263.10) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,251.94) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,233.85) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,219.31) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,212.59) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,265.41) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,264.33) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,263.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,263.03) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,262.46) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,260.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,259.05) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,255.85) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,252.71) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,248.02) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,240.38) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,228.64) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,219.37) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,213.02) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,281.32) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,280.22) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,279.45) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,276.85) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,275.97) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,274.75) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,272.78) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,266.75) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,260.04) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,252.96) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,233.60) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,223.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,260.27) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,238.27) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,231.91) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,228.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,222.19) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,220.05) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,219.47) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,217.07) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,215.05) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,245.49) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,231.90) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,225.69) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,221.24) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,216.71) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,215.05) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,215.05) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,215.05) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,215.05) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,215.05) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,215.05) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,222.07) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,221.58) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,220.90) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,219.06) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,215.75) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,214.68) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,212.61) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,212.61) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,212.61) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,212.61) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,212.61) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,212.61) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.98) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.76) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.40) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,211.74) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,218.23) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,218.23) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,218.23) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,218.23) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,218.23) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,217.65) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,216.00) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,216.00) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,214.34) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,214.34) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,214.34) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,212.10) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,210.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,273.63) --
	(237.93,265.41) --
	(253.29,281.32) --
	(268.64,260.27) --
	(284.00,245.49) --
	(299.35,222.07) --
	(314.71,213.98) --
	(330.07,218.23);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,273.31) --
	(237.93,264.33) --
	(253.29,280.22) --
	(268.64,238.27) --
	(284.00,231.90) --
	(299.35,221.58) --
	(314.71,213.76) --
	(330.07,218.23);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,273.20) --
	(237.93,263.42) --
	(253.29,279.45) --
	(268.64,231.91) --
	(284.00,225.69) --
	(299.35,220.90) --
	(314.71,213.76) --
	(330.07,218.23);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,273.11) --
	(237.93,263.03) --
	(253.29,276.85) --
	(268.64,228.42) --
	(284.00,221.24) --
	(299.35,219.06) --
	(314.71,213.76) --
	(330.07,218.23);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,272.96) --
	(237.93,262.46) --
	(253.29,275.97) --
	(268.64,222.19) --
	(284.00,216.71) --
	(299.35,215.75) --
	(314.71,213.76) --
	(330.07,218.23);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,272.79) --
	(237.93,260.16) --
	(253.29,274.75) --
	(268.64,220.05) --
	(284.00,215.05) --
	(299.35,214.68) --
	(314.71,213.76) --
	(330.07,217.65);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,272.53) --
	(237.93,259.05) --
	(253.29,272.78) --
	(268.64,219.47) --
	(284.00,215.05) --
	(299.35,212.61) --
	(314.71,213.76) --
	(330.07,216.00);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,272.34) --
	(237.93,255.85) --
	(253.29,266.75) --
	(268.64,217.07) --
	(284.00,215.05) --
	(299.35,212.61) --
	(314.71,213.40) --
	(330.07,216.00);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,271.95) --
	(237.93,252.71) --
	(253.29,260.04) --
	(268.64,215.05) --
	(284.00,215.05) --
	(299.35,212.61) --
	(314.71,211.74) --
	(330.07,214.34);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,271.03) --
	(237.93,248.02) --
	(253.29,252.96) --
	(268.64,211.74) --
	(284.00,215.05) --
	(299.35,212.61) --
	(314.71,211.74) --
	(330.07,214.34);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,268.51) --
	(237.93,240.38) --
	(253.29,233.60) --
	(268.64,211.74) --
	(284.00,215.05) --
	(299.35,212.61) --
	(314.71,211.74) --
	(330.07,214.34);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,263.10) --
	(237.93,228.64) --
	(253.29,223.32) --
	(268.64,210.08) --
	(284.00,211.74) --
	(299.35,212.61) --
	(314.71,210.08) --
	(330.07,212.10);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,251.94) --
	(237.93,219.37) --
	(253.29,211.74) --
	(268.64,210.08) --
	(284.00,210.08) --
	(299.35,210.08) --
	(314.71,210.08) --
	(330.07,210.08);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,233.85) --
	(237.93,213.02) --
	(253.29,210.08) --
	(268.64,210.08) --
	(284.00,210.08) --
	(299.35,210.08) --
	(314.71,210.08) --
	(330.07,210.08);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,219.31) --
	(237.93,210.08) --
	(253.29,210.08) --
	(268.64,210.08) --
	(284.00,210.08) --
	(299.35,210.08) --
	(314.71,210.08) --
	(330.07,210.08);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,212.59) --
	(237.93,210.08) --
	(253.29,210.08) --
	(268.64,210.08) --
	(284.00,210.08) --
	(299.35,210.08) --
	(314.71,210.08) --
	(330.07,210.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36,206.47) rectangle (339.28,285.99);
\end{scope}
\begin{scope}
\path[clip] (213.36,118.42) rectangle (339.28,200.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36,118.42) rectangle (339.28,200.97);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,182.14) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,182.06) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,181.88) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,178.66) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,177.43) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,173.11) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,167.38) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,156.30) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,143.21) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,133.82) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,128.15) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,174.72) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,169.04) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,166.10) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,158.44) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,151.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,143.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,134.12) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,131.18) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,127.95) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,124.68) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,179.78) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,177.23) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,172.59) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,168.77) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,160.85) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,153.68) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,143.28) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,136.74) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,127.50) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,124.19) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,159.60) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,131.22) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,165.29) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,135.76) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,126.34) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,125.49) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,132.34) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,123.83) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.17) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,182.14) --
	(237.93,174.72) --
	(253.29,179.78) --
	(268.64,159.60) --
	(284.00,165.29) --
	(299.35,132.34) --
	(314.71,123.83) --
	(330.07,123.83);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,182.06) --
	(237.93,169.04) --
	(253.29,177.23) --
	(268.64,131.22) --
	(284.00,135.76) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,181.88) --
	(237.93,166.10) --
	(253.29,172.59) --
	(268.64,122.17) --
	(284.00,126.34) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,178.66) --
	(237.93,158.44) --
	(253.29,168.77) --
	(268.64,122.17) --
	(284.00,125.49) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,177.43) --
	(237.93,151.62) --
	(253.29,160.85) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,173.11) --
	(237.93,143.83) --
	(253.29,153.68) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,167.38) --
	(237.93,134.12) --
	(253.29,143.28) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,156.30) --
	(237.93,131.18) --
	(253.29,136.74) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,143.21) --
	(237.93,127.95) --
	(253.29,127.50) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,133.82) --
	(237.93,124.68) --
	(253.29,124.19) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,128.15) --
	(237.93,122.17) --
	(253.29,123.83) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,122.17) --
	(237.93,122.17) --
	(253.29,123.83) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,122.17) --
	(237.93,122.17) --
	(253.29,123.83) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,122.17) --
	(237.93,122.17) --
	(253.29,123.83) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,122.17) --
	(237.93,122.17) --
	(253.29,123.83) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,122.17) --
	(237.93,122.17) --
	(253.29,123.83) --
	(268.64,122.17) --
	(284.00,123.83) --
	(299.35,122.17) --
	(314.71,122.17) --
	(330.07,122.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36,118.42) rectangle (339.28,200.97);
\end{scope}
\begin{scope}
\path[clip] (213.36, 30.69) rectangle (339.28,112.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36, 30.69) rectangle (339.28,112.92);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 85.30) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 85.18) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 84.69) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 84.18) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 82.49) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 76.55) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 68.64) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 57.02) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 49.94) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 39.43) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,103.60) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 99.14) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 92.58) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 83.65) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 75.52) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 67.30) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 61.72) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 52.38) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 37.45) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 37.19) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,104.57) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,102.71) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,100.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 96.77) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 88.76) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 73.07) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 64.74) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 48.36) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 41.86) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 37.12) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 78.91) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 76.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 42.77) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 37.74) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 40.99) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.42) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 85.30) --
	(237.93,103.60) --
	(253.29,104.57) --
	(268.64, 78.91) --
	(284.00, 76.35) --
	(299.35, 40.99) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 85.18) --
	(237.93, 99.14) --
	(253.29,102.71) --
	(268.64, 36.08) --
	(284.00, 42.77) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 84.69) --
	(237.93, 92.58) --
	(253.29,100.28) --
	(268.64, 36.08) --
	(284.00, 37.74) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 84.18) --
	(237.93, 83.65) --
	(253.29, 96.77) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 82.49) --
	(237.93, 75.52) --
	(253.29, 88.76) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 76.55) --
	(237.93, 67.30) --
	(253.29, 73.07) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 68.64) --
	(237.93, 61.72) --
	(253.29, 64.74) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 57.02) --
	(237.93, 52.38) --
	(253.29, 48.36) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 49.94) --
	(237.93, 37.45) --
	(253.29, 41.86) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 39.43) --
	(237.93, 37.19) --
	(253.29, 37.12) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.42) --
	(237.93, 36.08) --
	(253.29, 34.42) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.42) --
	(237.93, 34.42) --
	(253.29, 34.42) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.42) --
	(237.93, 34.42) --
	(253.29, 34.42) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.42) --
	(237.93, 34.42) --
	(253.29, 34.42) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.42) --
	(237.93, 34.42) --
	(253.29, 34.42) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.42) --
	(237.93, 34.42) --
	(253.29, 34.42) --
	(268.64, 36.08) --
	(284.00, 34.42) --
	(299.35, 34.42) --
	(314.71, 34.42) --
	(330.07, 36.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36, 30.69) rectangle (339.28,112.92);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,285.99) rectangle ( 91.81,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.31,285.99) rectangle ( 91.81,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.56,291.24) {LeNet};
\end{scope}
\begin{scope}
\path[clip] ( 97.31,285.99) rectangle (207.86,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.31,285.99) rectangle (207.86,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.59,291.24) {AlexNet};
\end{scope}
\begin{scope}
\path[clip] (213.36,285.99) rectangle (339.28,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.36,285.99) rectangle (339.28,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.32,291.24) {VGG9};
\end{scope}
\begin{scope}
\path[clip] (339.28,206.47) rectangle (355.85,285.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28,206.47) rectangle (355.85,285.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53,246.23) {LFW};
\end{scope}
\begin{scope}
\path[clip] (339.28,118.42) rectangle (355.85,200.97);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28,118.42) rectangle (355.85,200.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53,159.69) {CelebA};
\end{scope}
\begin{scope}
\path[clip] (339.28, 30.69) rectangle (355.85,112.92);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28, 30.69) rectangle (355.85,112.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53, 71.80) {PubFig};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	( 91.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 27.94) --
	( 36.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 27.94) --
	( 51.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.24, 27.94) --
	( 67.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.59, 27.94) --
	( 82.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.53, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.88, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.24, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.59, 19.68) {\{4\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31, 30.69) --
	(207.86, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.52, 27.94) --
	(106.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.87, 27.94) --
	(121.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.23, 27.94) --
	(137.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.59, 27.94) --
	(152.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.94, 27.94) --
	(167.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.30, 27.94) --
	(183.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.65, 27.94) --
	(198.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.52, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.87, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.23, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.59, 19.68) {\{4\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.94, 19.68) {\{5\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.30, 19.68) {\{6\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.65, 19.68) {\{7\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.36, 30.69) --
	(339.28, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.58, 27.94) --
	(222.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.93, 27.94) --
	(237.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.29, 27.94) --
	(253.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.64, 27.94) --
	(268.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.00, 27.94) --
	(284.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.35, 27.94) --
	(299.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.71, 27.94) --
	(314.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.07, 27.94) --
	(330.07, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.58, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.93, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.29, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.64, 19.68) {\{4\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.00, 19.68) {\{5\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.35, 19.68) {\{6\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.71, 19.68) {\{7\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.07, 19.68) {\{8\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,206.47) --
	( 27.31,285.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,207.05) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,228.82) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,250.59) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,272.36) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,210.08) --
	( 27.31,210.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,231.85) --
	( 27.31,231.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,253.62) --
	( 27.31,253.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,275.39) --
	( 27.31,275.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,118.42) --
	( 27.31,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,119.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,140.91) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,162.68) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,184.45) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,122.17) --
	( 27.31,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,143.94) --
	( 27.31,143.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,165.71) --
	( 27.31,165.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,187.48) --
	( 27.31,187.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	( 27.31,112.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 31.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 53.16) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 74.94) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 96.71) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 34.42) --
	( 27.31, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 56.19) --
	( 27.31, 56.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 77.97) --
	( 27.31, 77.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 99.74) --
	( 27.31, 99.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (183.30,  7.64) {Layer Set No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,158.34) {$\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{X})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);

\path[] (198.46,300.51) rectangle (354.88,329.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (292.47, 313.93) {
	\pgfimage[width= 56.91pt,height=  9.96pt,interpolate=true]{thres_dlg_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.91,307.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (319.03,307.57) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (334.16,307.57) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.28,307.57) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.96,311.51) {Threshold settings:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.91,313.93) -- (303.91,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.03,313.93) -- (319.03,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.16,313.93) -- (334.16,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.28,313.93) -- (349.28,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.91,321.90) -- (303.91,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.03,321.90) -- (319.03,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.16,321.90) -- (334.16,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.28,321.90) -- (349.28,323.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 27.31,310.62) {iDLG only};
\end{scope}
\end{tikzpicture}


==> figs/thres_inverting.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:10:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,204.55) rectangle ( 91.81,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31,204.55) rectangle ( 91.81,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.04) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,280.49) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,277.96) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,273.18) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,265.51) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,251.82) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,235.94) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,221.89) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,212.93) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,209.70) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,208.68) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,282.21) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,281.45) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,277.89) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,266.41) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,247.12) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,229.31) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,218.71) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,211.25) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,282.20) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,280.53) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,272.33) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,256.39) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,238.55) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,220.87) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,210.84) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,282.27) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,281.84) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,279.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,270.02) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,250.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,230.26) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,217.56) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,210.10) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,209.21) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.51) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,282.28) --
	( 67.24,282.28) --
	( 82.59,282.28);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,282.21) --
	( 67.24,282.28) --
	( 82.59,282.27);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,281.45) --
	( 67.24,282.28) --
	( 82.59,281.84);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,277.89) --
	( 67.24,282.20) --
	( 82.59,279.28);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,266.41) --
	( 67.24,280.53) --
	( 82.59,270.02);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.04) --
	( 51.88,247.12) --
	( 67.24,272.33) --
	( 82.59,250.72);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,280.49) --
	( 51.88,229.31) --
	( 67.24,256.39) --
	( 82.59,230.26);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,277.96) --
	( 51.88,218.71) --
	( 67.24,238.55) --
	( 82.59,217.56);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,273.18) --
	( 51.88,211.25) --
	( 67.24,220.87) --
	( 82.59,210.10);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,265.51) --
	( 51.88,208.25) --
	( 67.24,210.84) --
	( 82.59,209.21);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,251.82) --
	( 51.88,208.25) --
	( 67.24,208.49) --
	( 82.59,208.51);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,235.94) --
	( 51.88,208.25) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,221.89) --
	( 51.88,208.25) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,212.93) --
	( 51.88,208.25) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,209.70) --
	( 51.88,208.25) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,208.68) --
	( 51.88,208.25) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31,204.55) rectangle ( 91.81,285.99);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,117.62) rectangle ( 91.81,199.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31,117.62) rectangle ( 91.81,199.05);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,194.19) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,191.02) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,183.94) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,172.38) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,156.15) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,141.71) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,130.28) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,124.22) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,121.74) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,195.06) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,194.75) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,192.66) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,188.95) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,183.10) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,177.54) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,168.49) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,157.79) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,142.09) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,130.89) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.34) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,122.29) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,195.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,192.72) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,184.30) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,173.38) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,162.92) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,145.39) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,131.27) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,123.82) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.87) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.04) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,192.11) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,185.79) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,167.36) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,145.30) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,129.29) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.86) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.79) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.35) --
	( 51.88,195.35) --
	( 67.24,195.35) --
	( 82.59,192.11);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.35) --
	( 51.88,195.35) --
	( 67.24,195.17) --
	( 82.59,185.79);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.35) --
	( 51.88,195.06) --
	( 67.24,192.72) --
	( 82.59,167.36);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.35) --
	( 51.88,194.75) --
	( 67.24,184.30) --
	( 82.59,145.30);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.33) --
	( 51.88,192.66) --
	( 67.24,173.38) --
	( 82.59,129.29);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.17) --
	( 51.88,188.95) --
	( 67.24,162.92) --
	( 82.59,123.86);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,194.19) --
	( 51.88,183.10) --
	( 67.24,145.39) --
	( 82.59,121.79);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,191.02) --
	( 51.88,177.54) --
	( 67.24,131.27) --
	( 82.59,121.32);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,183.94) --
	( 51.88,168.49) --
	( 67.24,123.82) --
	( 82.59,121.32);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,172.38) --
	( 51.88,157.79) --
	( 67.24,122.87) --
	( 82.59,121.32);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,156.15) --
	( 51.88,142.09) --
	( 67.24,122.04) --
	( 82.59,121.32);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,141.71) --
	( 51.88,130.89) --
	( 67.24,121.32) --
	( 82.59,121.32);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,130.28) --
	( 51.88,124.34) --
	( 67.24,121.32) --
	( 82.59,121.32);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,124.22) --
	( 51.88,122.29) --
	( 67.24,121.32) --
	( 82.59,121.32);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,121.74) --
	( 51.88,121.32) --
	( 67.24,121.32) --
	( 82.59,121.32);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,121.32) --
	( 51.88,121.32) --
	( 67.24,121.32) --
	( 82.59,121.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31,117.62) rectangle ( 91.81,199.05);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle ( 91.81,112.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle ( 91.81,112.12);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.35) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,107.82) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,106.36) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,102.04) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 90.43) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 74.99) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 58.43) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 46.95) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 37.65) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 36.18) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 34.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,108.11) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,103.33) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 89.23) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 70.19) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 53.33) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 46.75) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 42.04) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 38.84) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 37.29) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 35.98) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.91) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.67) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,108.12) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,104.20) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 96.88) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 82.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 67.01) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 51.11) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 42.25) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 38.94) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 36.66) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 35.89) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 35.22) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,107.23) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 98.16) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 74.67) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 53.04) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 43.75) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 39.63) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 37.52) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 35.94) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.42) --
	( 51.88,108.42) --
	( 67.24,108.42) --
	( 82.59,107.23);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.42) --
	( 51.88,108.11) --
	( 67.24,108.12) --
	( 82.59, 98.16);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.42) --
	( 51.88,103.33) --
	( 67.24,104.20) --
	( 82.59, 74.67);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.42) --
	( 51.88, 89.23) --
	( 67.24, 96.88) --
	( 82.59, 53.04);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.35) --
	( 51.88, 70.19) --
	( 67.24, 82.83) --
	( 82.59, 43.75);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,107.82) --
	( 51.88, 53.33) --
	( 67.24, 67.01) --
	( 82.59, 39.63);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,106.36) --
	( 51.88, 46.75) --
	( 67.24, 51.11) --
	( 82.59, 37.52);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,102.04) --
	( 51.88, 42.04) --
	( 67.24, 42.25) --
	( 82.59, 35.94);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 90.43) --
	( 51.88, 38.84) --
	( 67.24, 38.94) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 74.99) --
	( 51.88, 37.29) --
	( 67.24, 36.66) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 58.43) --
	( 51.88, 35.98) --
	( 67.24, 35.89) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 46.95) --
	( 51.88, 34.91) --
	( 67.24, 35.22) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 37.65) --
	( 51.88, 34.67) --
	( 67.24, 34.39) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 36.18) --
	( 51.88, 34.39) --
	( 67.24, 34.39) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 34.62) --
	( 51.88, 34.39) --
	( 67.24, 34.39) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 34.39) --
	( 51.88, 34.39) --
	( 67.24, 34.39) --
	( 82.59, 34.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle ( 91.81,112.12);
\end{scope}
\begin{scope}
\path[clip] ( 97.31,204.55) rectangle (207.86,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31,204.55) rectangle (207.86,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.27) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.09) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,281.04) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,277.11) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,268.98) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,253.77) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,232.05) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,217.02) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,209.47) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,282.21) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,281.35) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,279.84) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,273.96) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,261.32) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,244.02) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,229.53) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,218.39) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,211.25) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,209.10) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,208.71) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.26) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,281.71) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,279.29) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,274.29) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,262.59) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,248.02) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,231.53) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,222.51) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,212.01) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,210.34) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,209.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,281.99) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,278.23) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,273.91) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,270.50) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,267.50) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,259.12) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,252.67) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,241.15) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,219.56) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,212.92) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,282.25) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,282.19) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,282.03) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,281.74) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,280.95) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,278.97) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,272.11) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,258.69) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,240.21) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,222.37) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,213.31) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,209.06) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.00) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,280.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,277.33) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,271.24) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,261.03) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,248.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,229.51) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,215.40) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.58) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,282.18) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,280.88) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,275.23) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,262.38) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,244.07) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,227.12) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,216.32) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,210.69) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.28) --
	(121.87,282.28) --
	(137.23,282.28) --
	(152.59,282.28) --
	(167.94,282.25) --
	(183.30,282.28) --
	(198.65,282.28);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.28) --
	(121.87,282.28) --
	(137.23,282.28) --
	(152.59,282.28) --
	(167.94,282.19) --
	(183.30,282.28) --
	(198.65,282.18);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.28) --
	(121.87,282.28) --
	(137.23,282.28) --
	(152.59,282.28) --
	(167.94,282.03) --
	(183.30,282.28) --
	(198.65,280.88);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.28) --
	(121.87,282.21) --
	(137.23,282.28) --
	(152.59,281.99) --
	(167.94,281.74) --
	(183.30,282.28) --
	(198.65,275.23);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.27) --
	(121.87,281.35) --
	(137.23,282.26) --
	(152.59,278.23) --
	(167.94,280.95) --
	(183.30,282.00) --
	(198.65,262.38);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.09) --
	(121.87,279.84) --
	(137.23,281.71) --
	(152.59,273.91) --
	(167.94,278.97) --
	(183.30,280.62) --
	(198.65,244.07);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,281.04) --
	(121.87,273.96) --
	(137.23,279.29) --
	(152.59,270.50) --
	(167.94,272.11) --
	(183.30,277.33) --
	(198.65,227.12);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,277.11) --
	(121.87,261.32) --
	(137.23,274.29) --
	(152.59,267.50) --
	(167.94,258.69) --
	(183.30,271.24) --
	(198.65,216.32);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,268.98) --
	(121.87,244.02) --
	(137.23,262.59) --
	(152.59,259.12) --
	(167.94,240.21) --
	(183.30,261.03) --
	(198.65,210.69);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,253.77) --
	(121.87,229.53) --
	(137.23,248.02) --
	(152.59,252.67) --
	(167.94,222.37) --
	(183.30,248.42) --
	(198.65,208.49);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,232.05) --
	(121.87,218.39) --
	(137.23,231.53) --
	(152.59,241.15) --
	(167.94,213.31) --
	(183.30,229.51) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,217.02) --
	(121.87,211.25) --
	(137.23,222.51) --
	(152.59,219.56) --
	(167.94,209.06) --
	(183.30,215.40) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,209.47) --
	(121.87,209.10) --
	(137.23,212.01) --
	(152.59,212.92) --
	(167.94,208.49) --
	(183.30,210.58) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,208.25) --
	(121.87,208.71) --
	(137.23,210.34) --
	(152.59,208.25) --
	(167.94,208.25) --
	(183.30,208.25) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,208.25) --
	(121.87,208.25) --
	(137.23,209.16) --
	(152.59,208.25) --
	(167.94,208.25) --
	(183.30,208.25) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,208.25) --
	(121.87,208.25) --
	(137.23,208.25) --
	(152.59,208.25) --
	(167.94,208.25) --
	(183.30,208.25) --
	(198.65,208.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31,204.55) rectangle (207.86,285.99);
\end{scope}
\begin{scope}
\path[clip] ( 97.31,117.62) rectangle (207.86,199.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31,117.62) rectangle (207.86,199.05);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,195.31) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,194.21) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,189.71) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,181.34) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,170.27) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,155.49) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,142.00) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,131.24) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,124.26) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,122.64) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,122.19) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.67) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,195.23) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,194.66) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,193.35) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,190.81) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,184.93) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,172.14) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,150.35) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,136.77) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,131.06) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,126.66) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,123.75) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,122.51) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,121.72) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,195.32) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,194.87) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,193.84) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,189.90) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,179.01) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,166.01) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,150.87) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,137.30) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,127.72) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,125.91) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.96) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,121.68) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,194.44) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,186.46) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,173.72) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,152.51) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,144.36) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,134.76) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,131.80) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,125.02) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,124.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,123.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,195.34) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,195.01) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,194.12) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,191.22) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,183.09) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,166.62) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,146.41) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,132.62) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,126.52) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,124.93) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.47) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,195.30) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,193.74) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,185.62) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,168.70) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,149.22) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,136.19) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,131.45) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,129.10) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,124.67) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,123.96) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,123.69) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.79) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,121.55) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,195.12) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,192.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,182.37) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,161.22) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,138.65) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,127.29) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,123.89) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.22) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,195.31) --
	(121.87,195.35) --
	(137.23,195.35) --
	(152.59,195.35) --
	(167.94,195.35) --
	(183.30,195.30) --
	(198.65,195.12);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,194.21) --
	(121.87,195.23) --
	(137.23,195.35) --
	(152.59,195.35) --
	(167.94,195.34) --
	(183.30,193.74) --
	(198.65,192.42);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,189.71) --
	(121.87,194.66) --
	(137.23,195.32) --
	(152.59,195.35) --
	(167.94,195.01) --
	(183.30,185.62) --
	(198.65,182.37);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,181.34) --
	(121.87,193.35) --
	(137.23,194.87) --
	(152.59,195.35) --
	(167.94,194.12) --
	(183.30,168.70) --
	(198.65,161.22);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,170.27) --
	(121.87,190.81) --
	(137.23,193.84) --
	(152.59,195.33) --
	(167.94,191.22) --
	(183.30,149.22) --
	(198.65,138.65);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,155.49) --
	(121.87,184.93) --
	(137.23,189.90) --
	(152.59,194.44) --
	(167.94,183.09) --
	(183.30,136.19) --
	(198.65,127.29);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,142.00) --
	(121.87,172.14) --
	(137.23,179.01) --
	(152.59,186.46) --
	(167.94,166.62) --
	(183.30,131.45) --
	(198.65,123.89);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,131.24) --
	(121.87,150.35) --
	(137.23,166.01) --
	(152.59,173.72) --
	(167.94,146.41) --
	(183.30,129.10) --
	(198.65,122.22);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,124.26) --
	(121.87,136.77) --
	(137.23,150.87) --
	(152.59,152.51) --
	(167.94,132.62) --
	(183.30,124.67) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,122.64) --
	(121.87,131.06) --
	(137.23,137.30) --
	(152.59,144.36) --
	(167.94,126.52) --
	(183.30,123.96) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,122.19) --
	(121.87,126.66) --
	(137.23,127.72) --
	(152.59,134.76) --
	(167.94,124.93) --
	(183.30,123.69) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.67) --
	(121.87,123.75) --
	(137.23,125.91) --
	(152.59,131.80) --
	(167.94,122.47) --
	(183.30,122.79) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.32) --
	(121.87,122.51) --
	(137.23,122.96) --
	(152.59,125.02) --
	(167.94,121.32) --
	(183.30,121.55) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.32) --
	(121.87,121.72) --
	(137.23,121.68) --
	(152.59,124.17) --
	(167.94,121.32) --
	(183.30,121.32) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.32) --
	(121.87,121.32) --
	(137.23,121.32) --
	(152.59,123.16) --
	(167.94,121.32) --
	(183.30,121.32) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.32) --
	(121.87,121.32) --
	(137.23,121.32) --
	(152.59,121.32) --
	(167.94,121.32) --
	(183.30,121.32) --
	(198.65,121.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31,117.62) rectangle (207.86,199.05);
\end{scope}
\begin{scope}
\path[clip] ( 97.31, 30.69) rectangle (207.86,112.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31, 30.69) rectangle (207.86,112.12);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,108.36) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,107.14) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,102.13) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 91.26) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 73.69) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 53.77) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 43.25) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 38.91) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 36.01) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.96) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,108.33) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,106.89) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 98.44) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 83.37) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 67.18) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 52.66) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 42.31) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 39.53) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 36.72) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 35.77) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,108.41) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,108.32) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,107.14) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,101.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 92.49) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 77.80) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 59.86) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 49.73) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 41.28) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 37.78) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 35.78) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 35.33) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,107.66) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,102.97) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 97.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 88.59) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 77.60) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 63.85) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 51.78) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 44.33) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 40.46) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 37.90) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 36.48) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,108.40) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,107.93) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,105.74) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,102.12) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 95.54) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 88.82) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 76.43) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 64.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 49.36) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 40.63) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 37.47) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 36.20) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 35.19) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,108.40) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,107.51) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,100.72) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 83.82) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 65.61) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 50.27) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 42.43) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 38.63) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 36.50) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 35.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.62) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,106.46) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 92.21) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 68.93) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 49.96) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 41.30) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 37.63) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 35.89) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 35.11) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,108.42) --
	(121.87,108.42) --
	(137.23,108.42) --
	(152.59,108.42) --
	(167.94,108.42) --
	(183.30,108.40) --
	(198.65,106.46);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,108.36) --
	(121.87,108.42) --
	(137.23,108.41) --
	(152.59,108.42) --
	(167.94,108.40) --
	(183.30,107.51) --
	(198.65, 92.21);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,107.14) --
	(121.87,108.33) --
	(137.23,108.32) --
	(152.59,108.42) --
	(167.94,107.93) --
	(183.30,100.72) --
	(198.65, 68.93);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,102.13) --
	(121.87,106.89) --
	(137.23,107.14) --
	(152.59,107.66) --
	(167.94,105.74) --
	(183.30, 83.82) --
	(198.65, 49.96);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 91.26) --
	(121.87, 98.44) --
	(137.23,101.72) --
	(152.59,102.97) --
	(167.94,102.12) --
	(183.30, 65.61) --
	(198.65, 41.30);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 73.69) --
	(121.87, 83.37) --
	(137.23, 92.49) --
	(152.59, 97.16) --
	(167.94, 95.54) --
	(183.30, 50.27) --
	(198.65, 37.63);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 53.77) --
	(121.87, 67.18) --
	(137.23, 77.80) --
	(152.59, 88.59) --
	(167.94, 88.82) --
	(183.30, 42.43) --
	(198.65, 35.89);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 43.25) --
	(121.87, 52.66) --
	(137.23, 59.86) --
	(152.59, 77.60) --
	(167.94, 76.43) --
	(183.30, 38.63) --
	(198.65, 35.11);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 38.91) --
	(121.87, 42.31) --
	(137.23, 49.73) --
	(152.59, 63.85) --
	(167.94, 64.17) --
	(183.30, 36.50) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 36.01) --
	(121.87, 39.53) --
	(137.23, 41.28) --
	(152.59, 51.78) --
	(167.94, 49.36) --
	(183.30, 35.08) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.96) --
	(121.87, 36.72) --
	(137.23, 37.78) --
	(152.59, 44.33) --
	(167.94, 40.63) --
	(183.30, 34.62) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 35.77) --
	(137.23, 35.78) --
	(152.59, 40.46) --
	(167.94, 37.47) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 34.39) --
	(137.23, 35.33) --
	(152.59, 37.90) --
	(167.94, 36.20) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 34.39) --
	(137.23, 34.39) --
	(152.59, 36.48) --
	(167.94, 35.19) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 34.39) --
	(137.23, 34.39) --
	(152.59, 34.39) --
	(167.94, 34.39) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 34.39) --
	(137.23, 34.39) --
	(152.59, 34.39) --
	(167.94, 34.39) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31, 30.69) rectangle (207.86,112.12);
\end{scope}
\begin{scope}
\path[clip] (213.36,204.55) rectangle (339.28,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36,204.55) rectangle (339.28,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.13) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,281.13) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,277.06) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,265.24) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,247.34) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,225.90) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,212.64) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,209.66) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,282.19) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,281.13) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,276.58) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,265.92) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,252.12) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,235.71) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,224.08) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,214.64) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,209.84) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,208.93) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,208.57) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.02) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,279.50) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,273.16) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,265.97) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,248.53) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,233.44) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,220.25) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,213.09) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,209.56) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,282.05) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,281.48) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,280.21) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,277.96) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,273.93) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,268.92) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,257.96) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,245.92) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,231.89) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,221.13) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,213.70) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,209.43) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,282.27) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,282.15) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,281.81) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,280.58) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,279.18) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,276.06) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,270.21) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,266.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,259.08) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,249.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,236.99) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,221.60) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,211.67) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,282.27) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,282.13) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,281.85) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,281.31) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,279.99) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,276.85) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,269.14) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,257.48) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,241.14) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,224.12) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,213.29) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,208.80) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,282.09) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,280.75) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,275.69) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,263.99) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,246.08) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,226.51) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.72) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,209.27) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.72) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,273.17) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,264.41) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,253.58) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,247.03) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,237.03) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,222.65) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,217.21) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,210.94) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,209.46) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.28) --
	(237.93,282.28) --
	(253.29,282.28) --
	(268.64,282.05) --
	(284.00,282.28) --
	(299.35,282.28) --
	(314.71,282.28) --
	(330.07,273.17);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.28) --
	(237.93,282.19) --
	(253.29,282.28) --
	(268.64,281.48) --
	(284.00,282.28) --
	(299.35,282.27) --
	(314.71,282.28) --
	(330.07,264.41);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.28) --
	(237.93,281.13) --
	(253.29,282.28) --
	(268.64,280.21) --
	(284.00,282.27) --
	(299.35,282.13) --
	(314.71,282.28) --
	(330.07,253.58);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.28) --
	(237.93,276.58) --
	(253.29,282.28) --
	(268.64,277.96) --
	(284.00,282.15) --
	(299.35,281.85) --
	(314.71,282.09) --
	(330.07,247.03);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.13) --
	(237.93,265.92) --
	(253.29,282.02) --
	(268.64,273.93) --
	(284.00,281.81) --
	(299.35,281.31) --
	(314.71,280.75) --
	(330.07,237.03);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,281.13) --
	(237.93,252.12) --
	(253.29,279.50) --
	(268.64,268.92) --
	(284.00,280.58) --
	(299.35,279.99) --
	(314.71,275.69) --
	(330.07,222.65);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,277.06) --
	(237.93,235.71) --
	(253.29,273.16) --
	(268.64,257.96) --
	(284.00,279.18) --
	(299.35,276.85) --
	(314.71,263.99) --
	(330.07,217.21);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,265.24) --
	(237.93,224.08) --
	(253.29,265.97) --
	(268.64,245.92) --
	(284.00,276.06) --
	(299.35,269.14) --
	(314.71,246.08) --
	(330.07,210.94);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,247.34) --
	(237.93,214.64) --
	(253.29,248.53) --
	(268.64,231.89) --
	(284.00,270.21) --
	(299.35,257.48) --
	(314.71,226.51) --
	(330.07,209.46);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,225.90) --
	(237.93,209.84) --
	(253.29,233.44) --
	(268.64,221.13) --
	(284.00,266.08) --
	(299.35,241.14) --
	(314.71,213.72) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,212.64) --
	(237.93,208.93) --
	(253.29,220.25) --
	(268.64,213.70) --
	(284.00,259.08) --
	(299.35,224.12) --
	(314.71,209.27) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,209.66) --
	(237.93,208.57) --
	(253.29,213.09) --
	(268.64,209.43) --
	(284.00,249.32) --
	(299.35,213.29) --
	(314.71,208.72) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,208.49) --
	(237.93,208.25) --
	(253.29,209.56) --
	(268.64,208.25) --
	(284.00,236.99) --
	(299.35,208.80) --
	(314.71,208.49) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,208.25) --
	(237.93,208.25) --
	(253.29,208.25) --
	(268.64,208.25) --
	(284.00,221.60) --
	(299.35,208.49) --
	(314.71,208.25) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,208.25) --
	(237.93,208.25) --
	(253.29,208.25) --
	(268.64,208.25) --
	(284.00,211.67) --
	(299.35,208.25) --
	(314.71,208.25) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,208.25) --
	(237.93,208.25) --
	(253.29,208.25) --
	(268.64,208.25) --
	(284.00,208.49) --
	(299.35,208.25) --
	(314.71,208.25) --
	(330.07,208.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36,204.55) rectangle (339.28,285.99);
\end{scope}
\begin{scope}
\path[clip] (213.36,117.62) rectangle (339.28,199.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36,117.62) rectangle (339.28,199.05);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,193.14) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,188.59) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,184.61) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,177.10) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,162.22) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,143.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,129.34) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,123.55) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,122.37) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.66) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,195.24) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,193.77) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,191.03) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,188.10) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,173.03) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,152.14) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,134.93) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,126.24) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,123.66) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,195.18) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,194.34) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,192.62) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,184.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,173.73) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,160.02) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,141.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,130.22) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,125.55) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,123.65) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,122.01) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,194.80) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,187.75) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,176.15) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,167.53) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,161.85) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,158.34) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,157.92) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,151.27) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,137.77) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,129.31) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,126.79) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,126.12) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,124.53) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,195.14) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,194.81) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,193.53) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,188.30) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,175.37) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,159.03) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,142.84) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,130.67) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,127.11) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,124.67) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,122.64) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,195.12) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,193.59) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,190.92) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,182.66) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,173.81) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,160.19) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,146.12) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,133.92) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,127.15) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,124.12) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,123.22) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.66) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.00) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,195.18) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,193.11) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,185.66) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,163.97) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,141.61) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,128.99) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,125.18) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,123.20) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.97) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,193.82) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,182.49) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,159.69) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,136.00) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,128.91) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,124.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.68) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.14) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,193.14) --
	(237.93,195.24) --
	(253.29,195.35) --
	(268.64,195.33) --
	(284.00,195.35) --
	(299.35,195.33) --
	(314.71,195.18) --
	(330.07,193.82);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,188.59) --
	(237.93,193.77) --
	(253.29,195.18) --
	(268.64,194.80) --
	(284.00,195.33) --
	(299.35,195.12) --
	(314.71,193.11) --
	(330.07,182.49);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,184.61) --
	(237.93,191.03) --
	(253.29,194.34) --
	(268.64,187.75) --
	(284.00,195.14) --
	(299.35,193.59) --
	(314.71,185.66) --
	(330.07,159.69);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,177.10) --
	(237.93,188.10) --
	(253.29,192.62) --
	(268.64,176.15) --
	(284.00,194.81) --
	(299.35,190.92) --
	(314.71,163.97) --
	(330.07,136.00);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,162.22) --
	(237.93,173.03) --
	(253.29,184.72) --
	(268.64,167.53) --
	(284.00,193.53) --
	(299.35,182.66) --
	(314.71,141.61) --
	(330.07,128.91);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,143.62) --
	(237.93,152.14) --
	(253.29,173.73) --
	(268.64,161.85) --
	(284.00,188.30) --
	(299.35,173.81) --
	(314.71,128.99) --
	(330.07,124.16);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,129.34) --
	(237.93,134.93) --
	(253.29,160.02) --
	(268.64,158.34) --
	(284.00,175.37) --
	(299.35,160.19) --
	(314.71,125.18) --
	(330.07,122.68);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,123.55) --
	(237.93,126.24) --
	(253.29,141.42) --
	(268.64,157.92) --
	(284.00,159.03) --
	(299.35,146.12) --
	(314.71,123.20) --
	(330.07,122.14);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,122.37) --
	(237.93,123.66) --
	(253.29,130.22) --
	(268.64,151.27) --
	(284.00,142.84) --
	(299.35,133.92) --
	(314.71,121.97) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.66) --
	(237.93,121.32) --
	(253.29,125.55) --
	(268.64,137.77) --
	(284.00,130.67) --
	(299.35,127.15) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,123.65) --
	(268.64,129.31) --
	(284.00,127.11) --
	(299.35,124.12) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,122.01) --
	(268.64,126.79) --
	(284.00,124.67) --
	(299.35,123.22) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,121.32) --
	(268.64,126.12) --
	(284.00,123.32) --
	(299.35,122.66) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,121.32) --
	(268.64,124.53) --
	(284.00,122.64) --
	(299.35,122.00) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,121.32) --
	(268.64,121.32) --
	(284.00,121.32) --
	(299.35,121.32) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,121.32) --
	(268.64,121.32) --
	(284.00,121.32) --
	(299.35,121.32) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36,117.62) rectangle (339.28,199.05);
\end{scope}
\begin{scope}
\path[clip] (213.36, 30.69) rectangle (339.28,112.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36, 30.69) rectangle (339.28,112.12);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,108.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,107.34) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,101.26) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 88.40) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 69.22) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 51.09) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 42.91) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 38.61) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 36.54) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 35.19) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.72) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,107.77) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 97.41) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 77.46) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 59.65) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 48.54) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 43.61) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 39.97) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 37.30) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 35.52) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.80) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.62) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,106.51) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 96.12) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 81.21) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 64.45) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 52.89) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 45.54) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 39.83) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 37.54) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 36.55) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 35.46) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,108.34) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,105.87) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 96.70) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 88.47) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 75.32) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 69.34) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 58.96) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 51.00) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 45.14) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 38.01) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.24) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.11) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,108.34) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,106.18) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 95.43) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 79.29) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 61.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 49.93) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 42.66) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 38.48) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 37.38) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 36.30) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.62) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,108.36) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,106.68) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,100.80) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 90.71) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 74.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 58.45) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 46.48) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 40.54) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 36.51) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 35.38) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 35.19) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.85) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,108.40) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,107.51) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 98.12) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 79.30) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 58.69) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 46.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 39.32) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 36.46) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 35.40) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,101.21) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 81.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 62.38) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 49.12) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 40.12) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 37.69) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 35.91) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.93) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,108.35) --
	(237.93,107.77) --
	(253.29,108.42) --
	(268.64,108.42) --
	(284.00,108.42) --
	(299.35,108.36) --
	(314.71,108.40) --
	(330.07,101.21);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,107.34) --
	(237.93, 97.41) --
	(253.29,108.42) --
	(268.64,108.42) --
	(284.00,108.34) --
	(299.35,106.68) --
	(314.71,107.51) --
	(330.07, 81.17);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,101.26) --
	(237.93, 77.46) --
	(253.29,106.51) --
	(268.64,108.34) --
	(284.00,106.18) --
	(299.35,100.80) --
	(314.71, 98.12) --
	(330.07, 62.38);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 88.40) --
	(237.93, 59.65) --
	(253.29, 96.12) --
	(268.64,105.87) --
	(284.00, 95.43) --
	(299.35, 90.71) --
	(314.71, 79.30) --
	(330.07, 49.12);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 69.22) --
	(237.93, 48.54) --
	(253.29, 81.21) --
	(268.64, 96.70) --
	(284.00, 79.29) --
	(299.35, 74.39) --
	(314.71, 58.69) --
	(330.07, 40.12);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 51.09) --
	(237.93, 43.61) --
	(253.29, 64.45) --
	(268.64, 88.47) --
	(284.00, 61.72) --
	(299.35, 58.45) --
	(314.71, 46.62) --
	(330.07, 37.69);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 42.91) --
	(237.93, 39.97) --
	(253.29, 52.89) --
	(268.64, 75.32) --
	(284.00, 49.93) --
	(299.35, 46.48) --
	(314.71, 39.32) --
	(330.07, 35.91);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 38.61) --
	(237.93, 37.30) --
	(253.29, 45.54) --
	(268.64, 69.34) --
	(284.00, 42.66) --
	(299.35, 40.54) --
	(314.71, 36.46) --
	(330.07, 34.93);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 36.54) --
	(237.93, 35.52) --
	(253.29, 39.83) --
	(268.64, 58.96) --
	(284.00, 38.48) --
	(299.35, 36.51) --
	(314.71, 35.40) --
	(330.07, 34.39);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 35.19) --
	(237.93, 34.80) --
	(253.29, 37.54) --
	(268.64, 51.00) --
	(284.00, 37.38) --
	(299.35, 35.38) --
	(314.71, 34.39) --
	(330.07, 34.39);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.72) --
	(237.93, 34.62) --
	(253.29, 36.55) --
	(268.64, 45.14) --
	(284.00, 36.30) --
	(299.35, 35.19) --
	(314.71, 34.39) --
	(330.07, 34.39);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 35.46) --
	(268.64, 38.01) --
	(284.00, 34.62) --
	(299.35, 34.85) --
	(314.71, 34.39) --
	(330.07, 34.39);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 34.39) --
	(268.64, 36.24) --
	(284.00, 34.39) --
	(299.35, 34.39) --
	(314.71, 34.39) --
	(330.07, 34.39);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 34.39) --
	(268.64, 36.11) --
	(284.00, 34.39) --
	(299.35, 34.39) --
	(314.71, 34.39) --
	(330.07, 34.39);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 34.39) --
	(268.64, 34.39) --
	(284.00, 34.39) --
	(299.35, 34.39) --
	(314.71, 34.39) --
	(330.07, 34.39);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 34.39) --
	(268.64, 34.39) --
	(284.00, 34.39) --
	(299.35, 34.39) --
	(314.71, 34.39) --
	(330.07, 34.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36, 30.69) rectangle (339.28,112.12);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,285.99) rectangle ( 91.81,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.31,285.99) rectangle ( 91.81,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.56,291.24) {LeNet};
\end{scope}
\begin{scope}
\path[clip] ( 97.31,285.99) rectangle (207.86,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.31,285.99) rectangle (207.86,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.59,291.24) {AlexNet};
\end{scope}
\begin{scope}
\path[clip] (213.36,285.99) rectangle (339.28,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.36,285.99) rectangle (339.28,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.32,291.24) {VGG9};
\end{scope}
\begin{scope}
\path[clip] (339.28,204.55) rectangle (355.85,285.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28,204.55) rectangle (355.85,285.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53,245.27) {LFW};
\end{scope}
\begin{scope}
\path[clip] (339.28,117.62) rectangle (355.85,199.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28,117.62) rectangle (355.85,199.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53,158.34) {CelebA};
\end{scope}
\begin{scope}
\path[clip] (339.28, 30.69) rectangle (355.85,112.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28, 30.69) rectangle (355.85,112.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53, 71.40) {PubFig};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	( 91.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 27.94) --
	( 36.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 27.94) --
	( 51.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.24, 27.94) --
	( 67.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.59, 27.94) --
	( 82.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.53, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.88, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.24, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.59, 19.68) {\{4\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31, 30.69) --
	(207.86, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.52, 27.94) --
	(106.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.87, 27.94) --
	(121.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.23, 27.94) --
	(137.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.59, 27.94) --
	(152.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.94, 27.94) --
	(167.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.30, 27.94) --
	(183.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.65, 27.94) --
	(198.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.52, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.87, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.23, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.59, 19.68) {\{4\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.94, 19.68) {\{5\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.30, 19.68) {\{6\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.65, 19.68) {\{7\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.36, 30.69) --
	(339.28, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.58, 27.94) --
	(222.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.93, 27.94) --
	(237.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.29, 27.94) --
	(253.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.64, 27.94) --
	(268.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.00, 27.94) --
	(284.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.35, 27.94) --
	(299.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.71, 27.94) --
	(314.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.07, 27.94) --
	(330.07, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.58, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.93, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.29, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.64, 19.68) {\{4\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.00, 19.68) {\{5\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.35, 19.68) {\{6\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.71, 19.68) {\{7\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.07, 19.68) {\{8\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,204.55) --
	( 27.31,285.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,205.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,226.65) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,248.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,269.52) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,208.25) --
	( 27.31,208.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,229.69) --
	( 27.31,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,251.12) --
	( 27.31,251.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,272.55) --
	( 27.31,272.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,117.62) --
	( 27.31,199.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,118.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,139.72) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,161.15) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,182.58) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,121.32) --
	( 27.31,121.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,142.75) --
	( 27.31,142.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,164.18) --
	( 27.31,164.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,185.61) --
	( 27.31,185.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	( 27.31,112.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 31.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 52.79) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 74.22) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 95.65) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 34.39) --
	( 27.31, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 55.82) --
	( 27.31, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 77.25) --
	( 27.31, 77.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 98.68) --
	( 27.31, 98.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (183.30,  7.64) {Layer Set No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,158.34) {$\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{X})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);

\path[] (198.46,300.51) rectangle (354.88,329.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (292.47, 313.93) {
	\pgfimage[width= 56.91pt,height=  9.96pt,interpolate=true]{thres_inverting_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.91,307.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (319.03,307.57) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (334.16,307.57) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.28,307.57) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.96,311.51) {Threshold settings:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.91,313.93) -- (303.91,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.03,313.93) -- (319.03,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.16,313.93) -- (334.16,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.28,313.93) -- (349.28,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.91,321.90) -- (303.91,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.03,321.90) -- (319.03,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.16,321.90) -- (334.16,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.28,321.90) -- (349.28,323.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 27.31,310.62) {Inverting Gradients};
\end{scope}
\end{tikzpicture}


==> figs/thres_merged.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-08 12:26:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,204.55) rectangle ( 91.81,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31,204.55) rectangle ( 91.81,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,282.04) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,280.49) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,277.96) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,273.18) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,265.51) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,251.82) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,246.88) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,241.50) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,233.68) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,225.11) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,214.64) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,282.21) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,281.45) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,277.89) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,266.41) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,247.12) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,229.31) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,224.04) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,220.73) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,219.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,217.24) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,214.24) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,209.81) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,282.20) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,280.53) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,272.33) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,256.39) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,238.55) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,220.87) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,210.84) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,209.85) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,282.27) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,281.84) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,279.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,270.02) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,250.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,230.26) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,217.56) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,212.46) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,212.46) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,212.43) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,209.62) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,282.28) --
	( 67.24,282.28) --
	( 82.59,282.28);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,282.21) --
	( 67.24,282.28) --
	( 82.59,282.27);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,281.45) --
	( 67.24,282.28) --
	( 82.59,281.84);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,277.89) --
	( 67.24,282.20) --
	( 82.59,279.28);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.28) --
	( 51.88,266.41) --
	( 67.24,280.53) --
	( 82.59,270.02);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,282.04) --
	( 51.88,247.12) --
	( 67.24,272.33) --
	( 82.59,250.72);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,280.49) --
	( 51.88,229.31) --
	( 67.24,256.39) --
	( 82.59,230.26);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,277.96) --
	( 51.88,224.04) --
	( 67.24,238.55) --
	( 82.59,217.56);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,273.18) --
	( 51.88,220.73) --
	( 67.24,220.87) --
	( 82.59,212.46);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,265.51) --
	( 51.88,219.42) --
	( 67.24,210.84) --
	( 82.59,212.46);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,251.82) --
	( 51.88,217.24) --
	( 67.24,209.85) --
	( 82.59,212.43);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,246.88) --
	( 51.88,214.24) --
	( 67.24,208.25) --
	( 82.59,209.62);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,241.50) --
	( 51.88,209.81) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,233.68) --
	( 51.88,208.25) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,225.11) --
	( 51.88,208.25) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,214.64) --
	( 51.88,208.25) --
	( 67.24,208.25) --
	( 82.59,208.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31,204.55) rectangle ( 91.81,285.99);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,117.62) rectangle ( 91.81,199.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31,117.62) rectangle ( 91.81,199.05);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,195.17) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,194.19) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,191.02) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,183.94) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,172.38) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,156.15) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,141.71) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,130.28) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,124.22) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,121.74) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,195.06) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,194.75) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,192.66) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,188.95) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,183.10) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,177.54) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,168.49) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,157.79) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,142.09) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,130.89) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,124.34) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,123.65) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,123.65) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,123.65) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,195.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,192.72) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,184.30) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,173.38) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,162.92) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,145.39) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,131.27) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,123.82) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.87) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,122.04) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,192.11) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,185.79) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,167.36) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,145.30) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,129.29) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,123.86) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.35) --
	( 51.88,195.35) --
	( 67.24,195.35) --
	( 82.59,192.11);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.35) --
	( 51.88,195.35) --
	( 67.24,195.17) --
	( 82.59,185.79);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.35) --
	( 51.88,195.06) --
	( 67.24,192.72) --
	( 82.59,167.36);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.35) --
	( 51.88,194.75) --
	( 67.24,184.30) --
	( 82.59,145.30);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.33) --
	( 51.88,192.66) --
	( 67.24,173.38) --
	( 82.59,129.29);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,195.17) --
	( 51.88,188.95) --
	( 67.24,162.92) --
	( 82.59,123.86);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,194.19) --
	( 51.88,183.10) --
	( 67.24,145.39) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,191.02) --
	( 51.88,177.54) --
	( 67.24,131.27) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,183.94) --
	( 51.88,168.49) --
	( 67.24,123.82) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,172.38) --
	( 51.88,157.79) --
	( 67.24,122.87) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,156.15) --
	( 51.88,142.09) --
	( 67.24,122.04) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,141.71) --
	( 51.88,130.89) --
	( 67.24,121.32) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,130.28) --
	( 51.88,124.34) --
	( 67.24,121.32) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,124.22) --
	( 51.88,123.65) --
	( 67.24,121.32) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,121.74) --
	( 51.88,123.65) --
	( 67.24,121.32) --
	( 82.59,122.95);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,121.32) --
	( 51.88,123.65) --
	( 67.24,121.32) --
	( 82.59,122.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31,117.62) rectangle ( 91.81,199.05);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle ( 91.81,112.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle ( 91.81,112.12);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,108.35) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,107.82) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,106.36) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53,102.04) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 90.43) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 74.99) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 58.43) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 46.95) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 37.65) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 36.18) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 34.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,108.11) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,103.33) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 89.23) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 70.19) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 53.33) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 46.75) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 42.04) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 38.84) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 37.29) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 35.98) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.91) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.67) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,108.12) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,104.20) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 96.88) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 82.83) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 67.01) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 51.11) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 42.25) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 38.94) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 36.66) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 35.89) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 35.22) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59,107.23) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 98.16) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 74.67) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 53.04) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 43.75) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 39.63) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 37.52) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 35.94) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.42) --
	( 51.88,108.42) --
	( 67.24,108.42) --
	( 82.59,107.23);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.42) --
	( 51.88,108.11) --
	( 67.24,108.12) --
	( 82.59, 98.16);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.42) --
	( 51.88,103.33) --
	( 67.24,104.20) --
	( 82.59, 74.67);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.42) --
	( 51.88, 89.23) --
	( 67.24, 96.88) --
	( 82.59, 53.04);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,108.35) --
	( 51.88, 70.19) --
	( 67.24, 82.83) --
	( 82.59, 43.75);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,107.82) --
	( 51.88, 53.33) --
	( 67.24, 67.01) --
	( 82.59, 39.63);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,106.36) --
	( 51.88, 46.75) --
	( 67.24, 51.11) --
	( 82.59, 37.52);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53,102.04) --
	( 51.88, 42.04) --
	( 67.24, 42.25) --
	( 82.59, 35.94);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 90.43) --
	( 51.88, 38.84) --
	( 67.24, 38.94) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 74.99) --
	( 51.88, 37.29) --
	( 67.24, 36.66) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 58.43) --
	( 51.88, 35.98) --
	( 67.24, 35.89) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 46.95) --
	( 51.88, 34.91) --
	( 67.24, 35.22) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 37.65) --
	( 51.88, 34.67) --
	( 67.24, 34.39) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 36.18) --
	( 51.88, 34.39) --
	( 67.24, 34.39) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 34.62) --
	( 51.88, 34.39) --
	( 67.24, 34.39) --
	( 82.59, 34.39);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 34.39) --
	( 51.88, 34.39) --
	( 67.24, 34.39) --
	( 82.59, 34.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle ( 91.81,112.12);
\end{scope}
\begin{scope}
\path[clip] ( 97.31,204.55) rectangle (207.86,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31,204.55) rectangle (207.86,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.27) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,282.09) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,281.04) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,277.11) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,268.98) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,253.77) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,250.88) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,249.24) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,243.11) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,236.64) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,229.14) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,215.43) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,282.21) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,281.35) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,279.84) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,273.96) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,261.32) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,257.37) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,250.56) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,245.78) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,236.71) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,225.78) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,217.87) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,212.54) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,282.26) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,281.71) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,279.29) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,274.29) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,262.59) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,248.02) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,231.53) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,222.51) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,212.01) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,210.34) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,209.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,281.99) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,278.23) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,273.91) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,270.50) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,267.50) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,259.12) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,252.67) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,241.15) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,219.56) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,212.92) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,282.25) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,282.19) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,282.03) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,281.74) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,280.95) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,278.97) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,272.11) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,258.69) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,240.21) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,222.37) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,213.31) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,209.06) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,282.00) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,280.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,277.33) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,271.24) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,261.03) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,248.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,229.51) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,215.40) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,210.58) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,282.18) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,280.88) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,275.23) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,262.38) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,244.07) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,227.12) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,216.32) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,210.69) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,210.24) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,209.89) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.28) --
	(121.87,282.28) --
	(137.23,282.28) --
	(152.59,282.28) --
	(167.94,282.25) --
	(183.30,282.28) --
	(198.65,282.28);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.28) --
	(121.87,282.28) --
	(137.23,282.28) --
	(152.59,282.28) --
	(167.94,282.19) --
	(183.30,282.28) --
	(198.65,282.18);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.28) --
	(121.87,282.28) --
	(137.23,282.28) --
	(152.59,282.28) --
	(167.94,282.03) --
	(183.30,282.28) --
	(198.65,280.88);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.28) --
	(121.87,282.21) --
	(137.23,282.28) --
	(152.59,281.99) --
	(167.94,281.74) --
	(183.30,282.28) --
	(198.65,275.23);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.27) --
	(121.87,281.35) --
	(137.23,282.26) --
	(152.59,278.23) --
	(167.94,280.95) --
	(183.30,282.00) --
	(198.65,262.38);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,282.09) --
	(121.87,279.84) --
	(137.23,281.71) --
	(152.59,273.91) --
	(167.94,278.97) --
	(183.30,280.62) --
	(198.65,244.07);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,281.04) --
	(121.87,273.96) --
	(137.23,279.29) --
	(152.59,270.50) --
	(167.94,272.11) --
	(183.30,277.33) --
	(198.65,227.12);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,277.11) --
	(121.87,261.32) --
	(137.23,274.29) --
	(152.59,267.50) --
	(167.94,258.69) --
	(183.30,271.24) --
	(198.65,216.32);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,268.98) --
	(121.87,257.37) --
	(137.23,262.59) --
	(152.59,259.12) --
	(167.94,240.21) --
	(183.30,261.03) --
	(198.65,210.69);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,253.77) --
	(121.87,250.56) --
	(137.23,248.02) --
	(152.59,252.67) --
	(167.94,222.37) --
	(183.30,248.42) --
	(198.65,210.24);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,250.88) --
	(121.87,245.78) --
	(137.23,231.53) --
	(152.59,241.15) --
	(167.94,213.31) --
	(183.30,229.51) --
	(198.65,209.89);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,249.24) --
	(121.87,236.71) --
	(137.23,222.51) --
	(152.59,219.56) --
	(167.94,209.06) --
	(183.30,215.40) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,243.11) --
	(121.87,225.78) --
	(137.23,212.01) --
	(152.59,212.92) --
	(167.94,208.49) --
	(183.30,210.58) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,236.64) --
	(121.87,217.87) --
	(137.23,210.34) --
	(152.59,208.25) --
	(167.94,208.25) --
	(183.30,208.25) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,229.14) --
	(121.87,212.54) --
	(137.23,209.16) --
	(152.59,208.25) --
	(167.94,208.25) --
	(183.30,208.25) --
	(198.65,208.25);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,215.43) --
	(121.87,208.25) --
	(137.23,208.25) --
	(152.59,208.25) --
	(167.94,208.25) --
	(183.30,208.25) --
	(198.65,208.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31,204.55) rectangle (207.86,285.99);
\end{scope}
\begin{scope}
\path[clip] ( 97.31,117.62) rectangle (207.86,199.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31,117.62) rectangle (207.86,199.05);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,195.31) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,194.21) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,189.71) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,181.34) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,170.27) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,163.09) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,160.22) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,152.23) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,142.43) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,134.49) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,126.40) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.67) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,195.23) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,194.66) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,193.35) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,190.81) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,184.93) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,172.14) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,157.83) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,148.54) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,139.06) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,130.66) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,126.01) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,124.58) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,195.32) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,194.87) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,193.84) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,189.90) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,179.01) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,166.01) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,150.87) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,137.30) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,127.72) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,125.91) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,122.96) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,121.68) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,194.44) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,186.46) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,173.72) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,152.51) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,144.36) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,134.76) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,131.80) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,125.02) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,124.17) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,123.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,195.34) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,195.01) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,194.12) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,191.22) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,183.09) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,166.62) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,146.41) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,132.62) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,126.52) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,124.93) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,122.47) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,195.30) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,193.74) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,185.62) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,168.70) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,149.22) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,136.19) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,131.45) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,129.10) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,124.67) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,123.96) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,123.69) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,122.79) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,121.55) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,195.12) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,192.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,182.37) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,161.22) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,138.65) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,127.29) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,123.89) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,122.22) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,195.31) --
	(121.87,195.35) --
	(137.23,195.35) --
	(152.59,195.35) --
	(167.94,195.35) --
	(183.30,195.30) --
	(198.65,195.12);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,194.21) --
	(121.87,195.23) --
	(137.23,195.35) --
	(152.59,195.35) --
	(167.94,195.34) --
	(183.30,193.74) --
	(198.65,192.42);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,189.71) --
	(121.87,194.66) --
	(137.23,195.32) --
	(152.59,195.35) --
	(167.94,195.01) --
	(183.30,185.62) --
	(198.65,182.37);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,181.34) --
	(121.87,193.35) --
	(137.23,194.87) --
	(152.59,195.35) --
	(167.94,194.12) --
	(183.30,168.70) --
	(198.65,161.22);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,170.27) --
	(121.87,190.81) --
	(137.23,193.84) --
	(152.59,195.33) --
	(167.94,191.22) --
	(183.30,149.22) --
	(198.65,138.65);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,163.09) --
	(121.87,184.93) --
	(137.23,189.90) --
	(152.59,194.44) --
	(167.94,183.09) --
	(183.30,136.19) --
	(198.65,127.29);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,160.22) --
	(121.87,172.14) --
	(137.23,179.01) --
	(152.59,186.46) --
	(167.94,166.62) --
	(183.30,131.45) --
	(198.65,123.89);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,152.23) --
	(121.87,157.83) --
	(137.23,166.01) --
	(152.59,173.72) --
	(167.94,146.41) --
	(183.30,129.10) --
	(198.65,122.22);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,142.43) --
	(121.87,148.54) --
	(137.23,150.87) --
	(152.59,152.51) --
	(167.94,132.62) --
	(183.30,124.67) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,134.49) --
	(121.87,139.06) --
	(137.23,137.30) --
	(152.59,144.36) --
	(167.94,126.52) --
	(183.30,123.96) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,126.40) --
	(121.87,130.66) --
	(137.23,127.72) --
	(152.59,134.76) --
	(167.94,124.93) --
	(183.30,123.69) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.67) --
	(121.87,126.01) --
	(137.23,125.91) --
	(152.59,131.80) --
	(167.94,122.47) --
	(183.30,122.79) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.32) --
	(121.87,124.58) --
	(137.23,122.96) --
	(152.59,125.02) --
	(167.94,121.32) --
	(183.30,121.55) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.32) --
	(121.87,122.95) --
	(137.23,121.68) --
	(152.59,124.17) --
	(167.94,121.32) --
	(183.30,121.32) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.32) --
	(121.87,122.95) --
	(137.23,121.32) --
	(152.59,123.16) --
	(167.94,121.32) --
	(183.30,121.32) --
	(198.65,121.32);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,121.32) --
	(121.87,122.95) --
	(137.23,121.32) --
	(152.59,121.32) --
	(167.94,121.32) --
	(183.30,121.32) --
	(198.65,121.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31,117.62) rectangle (207.86,199.05);
\end{scope}
\begin{scope}
\path[clip] ( 97.31, 30.69) rectangle (207.86,112.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.31, 30.69) rectangle (207.86,112.12);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,108.36) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,107.14) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,102.13) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 91.26) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 80.47) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 77.41) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 70.22) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 59.59) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 49.62) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 36.72) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,108.33) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,106.89) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 98.44) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 83.37) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 68.52) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 60.96) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 57.26) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 48.15) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 44.35) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 37.83) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 37.54) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 36.38) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,108.41) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,108.32) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,107.14) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23,101.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 92.49) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 77.80) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 59.86) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 49.73) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 41.28) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 37.78) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 35.78) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 35.33) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.23, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,107.66) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,102.97) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 97.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 88.59) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 77.60) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 63.85) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 51.78) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 44.33) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 40.46) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 37.90) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 36.48) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,108.40) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,107.93) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,105.74) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94,102.12) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 95.54) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 88.82) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 76.43) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 64.17) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 49.36) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 40.63) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 37.47) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 36.20) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 35.19) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,108.40) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,107.51) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30,100.72) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 83.82) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 65.61) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 50.27) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 42.43) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 38.63) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 36.50) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 35.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.62) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.30, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,106.46) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 92.21) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 68.93) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 49.96) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 41.30) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 37.63) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 35.89) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 35.11) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,108.42) --
	(121.87,108.42) --
	(137.23,108.42) --
	(152.59,108.42) --
	(167.94,108.42) --
	(183.30,108.40) --
	(198.65,106.46);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,108.36) --
	(121.87,108.42) --
	(137.23,108.41) --
	(152.59,108.42) --
	(167.94,108.40) --
	(183.30,107.51) --
	(198.65, 92.21);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,107.14) --
	(121.87,108.33) --
	(137.23,108.32) --
	(152.59,108.42) --
	(167.94,107.93) --
	(183.30,100.72) --
	(198.65, 68.93);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52,102.13) --
	(121.87,106.89) --
	(137.23,107.14) --
	(152.59,107.66) --
	(167.94,105.74) --
	(183.30, 83.82) --
	(198.65, 49.96);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 91.26) --
	(121.87, 98.44) --
	(137.23,101.72) --
	(152.59,102.97) --
	(167.94,102.12) --
	(183.30, 65.61) --
	(198.65, 41.30);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 80.47) --
	(121.87, 83.37) --
	(137.23, 92.49) --
	(152.59, 97.16) --
	(167.94, 95.54) --
	(183.30, 50.27) --
	(198.65, 37.63);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 77.41) --
	(121.87, 68.52) --
	(137.23, 77.80) --
	(152.59, 88.59) --
	(167.94, 88.82) --
	(183.30, 42.43) --
	(198.65, 35.89);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 70.22) --
	(121.87, 60.96) --
	(137.23, 59.86) --
	(152.59, 77.60) --
	(167.94, 76.43) --
	(183.30, 38.63) --
	(198.65, 35.11);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 59.59) --
	(121.87, 57.26) --
	(137.23, 49.73) --
	(152.59, 63.85) --
	(167.94, 64.17) --
	(183.30, 36.50) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 49.62) --
	(121.87, 48.15) --
	(137.23, 41.28) --
	(152.59, 51.78) --
	(167.94, 49.36) --
	(183.30, 35.08) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 36.72) --
	(121.87, 44.35) --
	(137.23, 37.78) --
	(152.59, 44.33) --
	(167.94, 40.63) --
	(183.30, 34.62) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 37.83) --
	(137.23, 35.78) --
	(152.59, 40.46) --
	(167.94, 37.47) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 37.54) --
	(137.23, 35.33) --
	(152.59, 37.90) --
	(167.94, 36.20) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 36.38) --
	(137.23, 34.39) --
	(152.59, 36.48) --
	(167.94, 35.19) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 34.39) --
	(137.23, 34.39) --
	(152.59, 34.39) --
	(167.94, 34.39) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.52, 34.39) --
	(121.87, 34.39) --
	(137.23, 34.39) --
	(152.59, 34.39) --
	(167.94, 34.39) --
	(183.30, 34.39) --
	(198.65, 34.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.31, 30.69) rectangle (207.86,112.12);
\end{scope}
\begin{scope}
\path[clip] (213.36,204.55) rectangle (339.28,285.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36,204.55) rectangle (339.28,285.99);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,282.13) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,281.13) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,277.06) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,269.54) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,269.15) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,268.25) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,265.77) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,260.44) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,249.46) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,231.65) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,217.34) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,210.73) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,282.19) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,281.13) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,276.58) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,265.92) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,257.55) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,256.46) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,253.30) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,250.22) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,245.60) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,238.07) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,226.53) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,217.40) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,211.15) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,282.02) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,279.50) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,273.16) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,265.97) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,257.43) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,250.47) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,231.41) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,221.29) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,209.89) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,282.05) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,281.48) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,280.21) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,277.96) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,273.93) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,268.92) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,257.96) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,245.92) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,231.89) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,221.13) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,213.70) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,209.43) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,282.27) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,282.15) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,281.81) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,280.58) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,279.18) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,276.06) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,270.21) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,266.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,259.08) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,249.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,236.99) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,221.60) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,211.67) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,282.27) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,282.13) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,281.85) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,281.31) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,279.99) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,276.85) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,269.14) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,257.48) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,241.14) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,224.12) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,213.29) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,208.80) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,282.28) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,282.09) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,280.75) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,275.69) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,263.99) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,246.08) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,226.51) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,213.72) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,209.89) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.72) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.49) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,273.17) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,264.41) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,253.58) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,247.03) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,237.03) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,222.65) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,217.21) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,214.08) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,212.45) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,212.45) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,212.45) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,210.24) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,208.25) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.28) --
	(237.93,282.28) --
	(253.29,282.28) --
	(268.64,282.05) --
	(284.00,282.28) --
	(299.35,282.28) --
	(314.71,282.28) --
	(330.07,273.17);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.28) --
	(237.93,282.19) --
	(253.29,282.28) --
	(268.64,281.48) --
	(284.00,282.28) --
	(299.35,282.27) --
	(314.71,282.28) --
	(330.07,264.41);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.28) --
	(237.93,281.13) --
	(253.29,282.28) --
	(268.64,280.21) --
	(284.00,282.27) --
	(299.35,282.13) --
	(314.71,282.28) --
	(330.07,253.58);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.28) --
	(237.93,276.58) --
	(253.29,282.28) --
	(268.64,277.96) --
	(284.00,282.15) --
	(299.35,281.85) --
	(314.71,282.09) --
	(330.07,247.03);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,282.13) --
	(237.93,265.92) --
	(253.29,282.02) --
	(268.64,273.93) --
	(284.00,281.81) --
	(299.35,281.31) --
	(314.71,280.75) --
	(330.07,237.03);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,281.13) --
	(237.93,257.55) --
	(253.29,279.50) --
	(268.64,268.92) --
	(284.00,280.58) --
	(299.35,279.99) --
	(314.71,275.69) --
	(330.07,222.65);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,277.06) --
	(237.93,256.46) --
	(253.29,273.16) --
	(268.64,257.96) --
	(284.00,279.18) --
	(299.35,276.85) --
	(314.71,263.99) --
	(330.07,217.21);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,269.54) --
	(237.93,253.30) --
	(253.29,265.97) --
	(268.64,245.92) --
	(284.00,276.06) --
	(299.35,269.14) --
	(314.71,246.08) --
	(330.07,214.08);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,269.15) --
	(237.93,250.22) --
	(253.29,257.43) --
	(268.64,231.89) --
	(284.00,270.21) --
	(299.35,257.48) --
	(314.71,226.51) --
	(330.07,212.45);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,268.25) --
	(237.93,245.60) --
	(253.29,250.47) --
	(268.64,221.13) --
	(284.00,266.08) --
	(299.35,241.14) --
	(314.71,213.72) --
	(330.07,212.45);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,265.77) --
	(237.93,238.07) --
	(253.29,231.41) --
	(268.64,213.70) --
	(284.00,259.08) --
	(299.35,224.12) --
	(314.71,209.89) --
	(330.07,212.45);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,260.44) --
	(237.93,226.53) --
	(253.29,221.29) --
	(268.64,209.43) --
	(284.00,249.32) --
	(299.35,213.29) --
	(314.71,208.72) --
	(330.07,210.24);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,249.46) --
	(237.93,217.40) --
	(253.29,209.89) --
	(268.64,208.25) --
	(284.00,236.99) --
	(299.35,208.80) --
	(314.71,208.49) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,231.65) --
	(237.93,211.15) --
	(253.29,208.25) --
	(268.64,208.25) --
	(284.00,221.60) --
	(299.35,208.49) --
	(314.71,208.25) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,217.34) --
	(237.93,208.25) --
	(253.29,208.25) --
	(268.64,208.25) --
	(284.00,211.67) --
	(299.35,208.25) --
	(314.71,208.25) --
	(330.07,208.25);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,210.73) --
	(237.93,208.25) --
	(253.29,208.25) --
	(268.64,208.25) --
	(284.00,208.49) --
	(299.35,208.25) --
	(314.71,208.25) --
	(330.07,208.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36,204.55) rectangle (339.28,285.99);
\end{scope}
\begin{scope}
\path[clip] (213.36,117.62) rectangle (339.28,199.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36,117.62) rectangle (339.28,199.05);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,193.14) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,188.59) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,184.61) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,177.10) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,175.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,171.47) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,165.82) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,154.91) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,142.03) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,132.79) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,127.21) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,195.24) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,193.77) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,191.03) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,188.10) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,173.03) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,152.14) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,134.93) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,130.19) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,127.01) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,123.79) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,195.18) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,194.34) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,192.62) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,184.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,173.73) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,160.02) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,141.42) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,130.22) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,125.55) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,123.65) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,194.80) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,187.75) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,176.15) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,167.53) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,161.85) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,158.34) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,157.92) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,151.27) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,137.77) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,129.31) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,126.79) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,126.12) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,124.53) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,195.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,195.14) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,194.81) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,193.53) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,188.30) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,175.37) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,159.03) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,142.84) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,130.67) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,127.11) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,124.67) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,123.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,122.95) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,195.33) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,195.12) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,193.59) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,190.92) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,182.66) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,173.81) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,160.19) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,146.12) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,133.92) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,127.15) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,124.12) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,123.22) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.66) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,122.00) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,195.18) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,193.11) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,185.66) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,163.97) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,141.61) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,128.99) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,125.18) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,123.20) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.97) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,193.82) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,182.49) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,159.69) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,136.00) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,128.91) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,124.16) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.68) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,122.14) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,121.32) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,193.14) --
	(237.93,195.24) --
	(253.29,195.35) --
	(268.64,195.33) --
	(284.00,195.35) --
	(299.35,195.33) --
	(314.71,195.18) --
	(330.07,193.82);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,188.59) --
	(237.93,193.77) --
	(253.29,195.18) --
	(268.64,194.80) --
	(284.00,195.33) --
	(299.35,195.12) --
	(314.71,193.11) --
	(330.07,182.49);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,184.61) --
	(237.93,191.03) --
	(253.29,194.34) --
	(268.64,187.75) --
	(284.00,195.14) --
	(299.35,193.59) --
	(314.71,185.66) --
	(330.07,159.69);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,177.10) --
	(237.93,188.10) --
	(253.29,192.62) --
	(268.64,176.15) --
	(284.00,194.81) --
	(299.35,190.92) --
	(314.71,163.97) --
	(330.07,136.00);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,175.72) --
	(237.93,173.03) --
	(253.29,184.72) --
	(268.64,167.53) --
	(284.00,193.53) --
	(299.35,182.66) --
	(314.71,141.61) --
	(330.07,128.91);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,171.47) --
	(237.93,152.14) --
	(253.29,173.73) --
	(268.64,161.85) --
	(284.00,188.30) --
	(299.35,173.81) --
	(314.71,128.99) --
	(330.07,124.16);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,165.82) --
	(237.93,134.93) --
	(253.29,160.02) --
	(268.64,158.34) --
	(284.00,175.37) --
	(299.35,160.19) --
	(314.71,125.18) --
	(330.07,122.68);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,154.91) --
	(237.93,130.19) --
	(253.29,141.42) --
	(268.64,157.92) --
	(284.00,159.03) --
	(299.35,146.12) --
	(314.71,123.20) --
	(330.07,122.14);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,142.03) --
	(237.93,127.01) --
	(253.29,130.22) --
	(268.64,151.27) --
	(284.00,142.84) --
	(299.35,133.92) --
	(314.71,121.97) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,132.79) --
	(237.93,123.79) --
	(253.29,125.55) --
	(268.64,137.77) --
	(284.00,130.67) --
	(299.35,127.15) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,127.21) --
	(237.93,121.32) --
	(253.29,123.65) --
	(268.64,129.31) --
	(284.00,127.11) --
	(299.35,124.12) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,122.95) --
	(268.64,126.79) --
	(284.00,124.67) --
	(299.35,123.22) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,122.95) --
	(268.64,126.12) --
	(284.00,123.32) --
	(299.35,122.66) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,122.95) --
	(268.64,124.53) --
	(284.00,122.95) --
	(299.35,122.00) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,122.95) --
	(268.64,121.32) --
	(284.00,122.95) --
	(299.35,121.32) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,121.32) --
	(237.93,121.32) --
	(253.29,122.95) --
	(268.64,121.32) --
	(284.00,122.95) --
	(299.35,121.32) --
	(314.71,121.32) --
	(330.07,121.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36,117.62) rectangle (339.28,199.05);
\end{scope}
\begin{scope}
\path[clip] (213.36, 30.69) rectangle (339.28,112.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.36, 30.69) rectangle (339.28,112.12);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,108.35) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,107.34) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,101.26) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 88.40) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 81.70) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 75.85) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 68.07) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 56.63) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 49.66) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 39.31) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.72) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,107.77) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 98.09) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 91.63) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 82.84) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 74.84) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 66.75) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 61.26) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 52.06) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 37.37) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 37.11) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,106.51) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 96.12) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 87.87) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 72.43) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 64.23) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 48.10) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 41.70) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 37.54) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 36.55) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 35.46) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,108.34) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,105.87) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 96.70) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 88.47) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 75.32) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 69.34) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 58.96) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 51.00) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 45.14) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 38.01) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.24) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.11) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,108.42) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,108.34) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,106.18) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 95.43) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 79.29) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 61.72) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 49.93) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 42.66) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 38.48) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 37.38) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 36.30) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.62) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,108.36) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,106.68) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,100.80) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 90.71) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 74.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 58.45) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 46.48) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 40.54) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 36.51) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 35.38) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 35.19) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.85) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,108.40) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,107.51) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 98.12) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 79.30) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 58.69) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 46.62) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 39.32) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 36.46) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 35.40) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71, 34.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,101.21) circle (  1.43);
\definecolor{drawColor}{RGB}{244,103,0}
\definecolor{fillColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 81.17) circle (  1.43);
\definecolor{drawColor}{RGB}{228,149,0}
\definecolor{fillColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 62.38) circle (  1.43);
\definecolor{drawColor}{RGB}{207,187,0}
\definecolor{fillColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 49.12) circle (  1.43);
\definecolor{drawColor}{RGB}{176,222,0}
\definecolor{fillColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 40.12) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,0}
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 37.69) circle (  1.43);
\definecolor{drawColor}{RGB}{128,255,89}
\definecolor{fillColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{123,254,135}
\definecolor{fillColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{111,254,176}
\definecolor{fillColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{86,255,216}
\definecolor{fillColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{95,216,255}
\definecolor{fillColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{120,176,255}
\definecolor{fillColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{131,134,255}
\definecolor{fillColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{133,88,255}
\definecolor{fillColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{128,0,255}
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07, 36.02) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,108.35) --
	(237.93,107.77) --
	(253.29,108.42) --
	(268.64,108.42) --
	(284.00,108.42) --
	(299.35,108.36) --
	(314.71,108.40) --
	(330.07,101.21);
\definecolor{drawColor}{RGB}{244,103,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,107.34) --
	(237.93, 98.09) --
	(253.29,108.42) --
	(268.64,108.42) --
	(284.00,108.34) --
	(299.35,106.68) --
	(314.71,107.51) --
	(330.07, 81.17);
\definecolor{drawColor}{RGB}{228,149,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58,101.26) --
	(237.93, 91.63) --
	(253.29,106.51) --
	(268.64,108.34) --
	(284.00,106.18) --
	(299.35,100.80) --
	(314.71, 98.12) --
	(330.07, 62.38);
\definecolor{drawColor}{RGB}{207,187,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 88.40) --
	(237.93, 82.84) --
	(253.29, 96.12) --
	(268.64,105.87) --
	(284.00, 95.43) --
	(299.35, 90.71) --
	(314.71, 79.30) --
	(330.07, 49.12);
\definecolor{drawColor}{RGB}{176,222,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 81.70) --
	(237.93, 74.84) --
	(253.29, 87.87) --
	(268.64, 96.70) --
	(284.00, 79.29) --
	(299.35, 74.39) --
	(314.71, 58.69) --
	(330.07, 40.12);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 75.85) --
	(237.93, 66.75) --
	(253.29, 72.43) --
	(268.64, 88.47) --
	(284.00, 61.72) --
	(299.35, 58.45) --
	(314.71, 46.62) --
	(330.07, 37.69);
\definecolor{drawColor}{RGB}{128,255,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 68.07) --
	(237.93, 61.26) --
	(253.29, 64.23) --
	(268.64, 75.32) --
	(284.00, 49.93) --
	(299.35, 46.48) --
	(314.71, 39.32) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{123,254,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 56.63) --
	(237.93, 52.06) --
	(253.29, 48.10) --
	(268.64, 69.34) --
	(284.00, 42.66) --
	(299.35, 40.54) --
	(314.71, 36.46) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{111,254,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 49.66) --
	(237.93, 37.37) --
	(253.29, 41.70) --
	(268.64, 58.96) --
	(284.00, 38.48) --
	(299.35, 36.51) --
	(314.71, 35.40) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{86,255,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 39.31) --
	(237.93, 37.11) --
	(253.29, 37.54) --
	(268.64, 51.00) --
	(284.00, 37.38) --
	(299.35, 35.38) --
	(314.71, 34.39) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.72) --
	(237.93, 36.02) --
	(253.29, 36.55) --
	(268.64, 45.14) --
	(284.00, 36.30) --
	(299.35, 35.19) --
	(314.71, 34.39) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{95,216,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 35.46) --
	(268.64, 38.01) --
	(284.00, 34.62) --
	(299.35, 34.85) --
	(314.71, 34.39) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{120,176,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 34.39) --
	(268.64, 36.24) --
	(284.00, 34.39) --
	(299.35, 34.39) --
	(314.71, 34.39) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{131,134,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 34.39) --
	(268.64, 36.11) --
	(284.00, 34.39) --
	(299.35, 34.39) --
	(314.71, 34.39) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{133,88,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 34.39) --
	(268.64, 36.02) --
	(284.00, 34.39) --
	(299.35, 34.39) --
	(314.71, 34.39) --
	(330.07, 36.02);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.58, 34.39) --
	(237.93, 34.39) --
	(253.29, 34.39) --
	(268.64, 36.02) --
	(284.00, 34.39) --
	(299.35, 34.39) --
	(314.71, 34.39) --
	(330.07, 36.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.36, 30.69) rectangle (339.28,112.12);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,285.99) rectangle ( 91.81,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.31,285.99) rectangle ( 91.81,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.56,291.24) {LeNet};
\end{scope}
\begin{scope}
\path[clip] ( 97.31,285.99) rectangle (207.86,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.31,285.99) rectangle (207.86,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.59,291.24) {AlexNet};
\end{scope}
\begin{scope}
\path[clip] (213.36,285.99) rectangle (339.28,302.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.36,285.99) rectangle (339.28,302.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.32,291.24) {VGG9};
\end{scope}
\begin{scope}
\path[clip] (339.28,204.55) rectangle (355.85,285.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28,204.55) rectangle (355.85,285.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53,245.27) {LFW};
\end{scope}
\begin{scope}
\path[clip] (339.28,117.62) rectangle (355.85,199.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28,117.62) rectangle (355.85,199.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53,158.34) {CelebA};
\end{scope}
\begin{scope}
\path[clip] (339.28, 30.69) rectangle (355.85,112.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.28, 30.69) rectangle (355.85,112.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.53, 71.40) {PubFig};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	( 91.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 27.94) --
	( 36.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 27.94) --
	( 51.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.24, 27.94) --
	( 67.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.59, 27.94) --
	( 82.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.53, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.88, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.24, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.59, 19.68) {\{4\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31, 30.69) --
	(207.86, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.52, 27.94) --
	(106.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.87, 27.94) --
	(121.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.23, 27.94) --
	(137.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.59, 27.94) --
	(152.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.94, 27.94) --
	(167.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.30, 27.94) --
	(183.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.65, 27.94) --
	(198.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.52, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.87, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.23, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.59, 19.68) {\{4\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.94, 19.68) {\{5\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.30, 19.68) {\{6\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.65, 19.68) {\{7\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.36, 30.69) --
	(339.28, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.58, 27.94) --
	(222.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.93, 27.94) --
	(237.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.29, 27.94) --
	(253.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.64, 27.94) --
	(268.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.00, 27.94) --
	(284.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.35, 27.94) --
	(299.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.71, 27.94) --
	(314.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.07, 27.94) --
	(330.07, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.58, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.93, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.29, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.64, 19.68) {\{4\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.00, 19.68) {\{5\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.35, 19.68) {\{6\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.71, 19.68) {\{7\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.07, 19.68) {\{8\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,204.55) --
	( 27.31,285.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,205.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,226.65) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,248.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,269.52) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,208.25) --
	( 27.31,208.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,229.69) --
	( 27.31,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,251.12) --
	( 27.31,251.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,272.55) --
	( 27.31,272.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,117.62) --
	( 27.31,199.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,118.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,139.72) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,161.15) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,182.58) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,121.32) --
	( 27.31,121.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,142.75) --
	( 27.31,142.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,164.18) --
	( 27.31,164.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,185.61) --
	( 27.31,185.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	( 27.31,112.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 31.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 52.79) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 74.22) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 95.65) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 34.39) --
	( 27.31, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 55.82) --
	( 27.31, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 77.25) --
	( 27.31, 77.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 98.68) --
	( 27.31, 98.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (183.30,  7.64) {Layer Set No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,158.34) {$\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{X})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);

\path[] (198.46,300.51) rectangle (354.88,329.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (292.47, 313.93) {
	\pgfimage[width= 56.91pt,height=  9.96pt,interpolate=true]{thres_merged_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.91,307.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (319.03,307.57) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (334.16,307.57) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.28,307.57) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.96,311.51) {Threshold settings:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.91,313.93) -- (303.91,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.03,313.93) -- (319.03,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.16,313.93) -- (334.16,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.28,313.93) -- (349.28,315.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.91,321.90) -- (303.91,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.03,321.90) -- (319.03,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.16,321.90) -- (334.16,323.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.28,321.90) -- (349.28,323.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 27.31,310.62) {Infimum over attack family};
\end{scope}
\end{tikzpicture}


==> figs/vinfo_x.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:16:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (108.48,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (108.48,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 31.82) --
	(108.48, 31.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 46.98) --
	(108.48, 46.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 62.13) --
	(108.48, 62.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 77.29) --
	(108.48, 77.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 92.44) --
	(108.48, 92.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,107.59) --
	(108.48,107.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,122.75) --
	(108.48,122.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,137.90) --
	(108.48,137.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 39.40) --
	(108.48, 39.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 54.55) --
	(108.48, 54.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 69.71) --
	(108.48, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 84.86) --
	(108.48, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,100.02) --
	(108.48,100.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,115.17) --
	(108.48,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,130.33) --
	(108.48,130.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 30.69) --
	( 44.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.47, 30.69) --
	( 62.47,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.16, 30.69) --
	( 80.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.86, 30.69) --
	( 97.86,139.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.00,110.12) --
	( 46.54,110.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.77,110.12) --
	( 44.77,105.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.00,105.57) --
	( 46.54,105.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 93.85) --
	( 64.24, 93.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.47, 93.85) --
	( 62.47, 86.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 86.10) --
	( 64.24, 86.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.39, 39.47) --
	( 81.93, 39.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.16, 39.47) --
	( 80.16, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.39, 39.40) --
	( 81.93, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.09, 39.43) --
	( 99.63, 39.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.86, 39.43) --
	( 97.86, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.09, 39.40) --
	( 99.63, 39.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.00,109.88) --
	( 46.54,109.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.77,109.88) --
	( 44.77,104.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.00,104.70) --
	( 46.54,104.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 99.26) --
	( 64.24, 99.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.47, 99.26) --
	( 62.47, 96.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 96.21) --
	( 64.24, 96.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.39, 42.61) --
	( 81.93, 42.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.16, 42.61) --
	( 80.16, 41.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.39, 41.05) --
	( 81.93, 41.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.09, 39.40) --
	( 99.63, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.86, 39.40) --
	( 97.86, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.09, 39.40) --
	( 99.63, 39.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.00,106.86) --
	( 46.54,106.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.77,106.86) --
	( 44.77, 95.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.00, 95.22) --
	( 46.54, 95.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70,107.06) --
	( 64.24,107.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.47,107.06) --
	( 62.47, 92.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 92.68) --
	( 64.24, 92.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.39, 40.35) --
	( 81.93, 40.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.16, 40.35) --
	( 80.16, 39.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.39, 39.86) --
	( 81.93, 39.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.09, 39.42) --
	( 99.63, 39.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.86, 39.42) --
	( 97.86, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.09, 39.40) --
	( 99.63, 39.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.00,119.25) --
	( 46.54,119.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.77,119.25) --
	( 44.77,111.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.00,111.10) --
	( 46.54,111.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 92.97) --
	( 64.24, 92.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.47, 92.97) --
	( 62.47, 86.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.70, 86.77) --
	( 64.24, 86.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.39, 40.57) --
	( 81.93, 40.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.16, 40.57) --
	( 80.16, 39.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.39, 39.77) --
	( 81.93, 39.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.09, 39.41) --
	( 99.63, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.86, 39.41) --
	( 97.86, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.09, 39.40) --
	( 99.63, 39.40);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.77,107.84) circle (  1.96);

\path[fill=fillColor] ( 62.47, 89.98) circle (  1.96);

\path[fill=fillColor] ( 80.16, 39.43) circle (  1.96);

\path[fill=fillColor] ( 97.86, 39.41) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 44.77,110.34) --
	( 47.42,105.77) --
	( 42.13,105.77) --
	cycle;

\path[fill=fillColor] ( 62.47,100.79) --
	( 65.11, 96.21) --
	( 59.83, 96.21) --
	cycle;

\path[fill=fillColor] ( 80.16, 44.88) --
	( 82.81, 40.30) --
	( 77.52, 40.30) --
	cycle;

\path[fill=fillColor] ( 97.86, 42.45) --
	(100.50, 37.87) --
	( 95.22, 37.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 42.81, 99.08) --
	( 46.74, 99.08) --
	( 46.74,103.00) --
	( 42.81,103.00) --
	cycle;

\path[fill=fillColor] ( 60.51, 97.91) --
	( 64.43, 97.91) --
	( 64.43,101.83) --
	( 60.51,101.83) --
	cycle;

\path[fill=fillColor] ( 78.20, 38.15) --
	( 82.13, 38.15) --
	( 82.13, 42.07) --
	( 78.20, 42.07) --
	cycle;

\path[fill=fillColor] ( 95.90, 37.45) --
	( 99.82, 37.45) --
	( 99.82, 41.37) --
	( 95.90, 41.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,115.17) -- ( 47.55,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.77,112.40) -- ( 44.77,117.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 89.87) -- ( 65.24, 89.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.47, 87.10) -- ( 62.47, 92.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.39, 40.17) -- ( 82.94, 40.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.16, 37.40) -- ( 80.16, 42.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.08, 39.41) -- (100.63, 39.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86, 36.63) -- ( 97.86, 42.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77,107.84) --
	( 62.47, 89.98) --
	( 80.16, 39.43) --
	( 97.86, 39.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77,107.29) --
	( 62.47, 97.73) --
	( 80.16, 41.83) --
	( 97.86, 39.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77,101.04) --
	( 62.47, 99.87) --
	( 80.16, 40.11) --
	( 97.86, 39.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77,115.17) --
	( 62.47, 89.87) --
	( 80.16, 40.17) --
	( 97.86, 39.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.41,127.61) {\bfseries LeNet};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (108.48,139.04);
\end{scope}
\begin{scope}
\path[clip] (113.98, 30.69) rectangle (241.38,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.98, 30.69) rectangle (241.38,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.98, 31.82) --
	(241.38, 31.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.98, 46.98) --
	(241.38, 46.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.98, 62.13) --
	(241.38, 62.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.98, 77.29) --
	(241.38, 77.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.98, 92.44) --
	(241.38, 92.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.98,107.59) --
	(241.38,107.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.98,122.75) --
	(241.38,122.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.98,137.90) --
	(241.38,137.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.98, 39.40) --
	(241.38, 39.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.98, 54.55) --
	(241.38, 54.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.98, 69.71) --
	(241.38, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.98, 84.86) --
	(241.38, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.98,100.02) --
	(241.38,100.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.98,115.17) --
	(241.38,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.98,130.33) --
	(241.38,130.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 30.69) --
	(124.59,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.29, 30.69) --
	(142.29,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98, 30.69) --
	(159.98,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.68, 30.69) --
	(177.68,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.38, 30.69) --
	(195.38,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.07, 30.69) --
	(213.07,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.77, 30.69) --
	(230.77,139.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.82, 83.24) --
	(126.36, 83.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.59, 83.24) --
	(124.59, 78.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.82, 78.19) --
	(126.36, 78.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.52, 71.26) --
	(144.06, 71.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.29, 71.26) --
	(142.29, 64.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.52, 64.44) --
	(144.06, 64.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.21, 53.85) --
	(161.75, 53.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.98, 53.85) --
	(159.98, 51.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.21, 51.01) --
	(161.75, 51.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.91, 52.82) --
	(179.45, 52.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.68, 52.82) --
	(177.68, 50.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.91, 50.61) --
	(179.45, 50.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.61, 42.26) --
	(197.14, 42.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.38, 42.26) --
	(195.38, 40.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.61, 40.71) --
	(197.14, 40.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.30, 39.41) --
	(214.84, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.07, 39.41) --
	(213.07, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.30, 39.40) --
	(214.84, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.00, 39.40) --
	(232.54, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.77, 39.40) --
	(230.77, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.00, 39.40) --
	(232.54, 39.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.82, 96.66) --
	(126.36, 96.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.59, 96.66) --
	(124.59, 90.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.82, 90.07) --
	(126.36, 90.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.52, 90.44) --
	(144.06, 90.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.29, 90.44) --
	(142.29, 85.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.52, 85.50) --
	(144.06, 85.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.21, 61.98) --
	(161.75, 61.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.98, 61.98) --
	(159.98, 58.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.21, 58.63) --
	(161.75, 58.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.91, 59.76) --
	(179.45, 59.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.68, 59.76) --
	(177.68, 55.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.91, 55.55) --
	(179.45, 55.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.61, 44.11) --
	(197.14, 44.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.38, 44.11) --
	(195.38, 42.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.61, 42.40) --
	(197.14, 42.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.30, 39.40) --
	(214.84, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.07, 39.40) --
	(213.07, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.30, 39.40) --
	(214.84, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.00, 39.40) --
	(232.54, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.77, 39.40) --
	(230.77, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.00, 39.40) --
	(232.54, 39.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.82, 70.66) --
	(126.36, 70.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.59, 70.66) --
	(124.59, 62.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.82, 62.69) --
	(126.36, 62.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.52, 80.94) --
	(144.06, 80.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.29, 80.94) --
	(142.29, 72.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.52, 72.60) --
	(144.06, 72.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.21, 58.13) --
	(161.75, 58.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.98, 58.13) --
	(159.98, 54.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.21, 54.66) --
	(161.75, 54.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.91, 64.64) --
	(179.45, 64.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.68, 64.64) --
	(177.68, 60.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.91, 60.15) --
	(179.45, 60.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.61, 43.56) --
	(197.14, 43.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.38, 43.56) --
	(195.38, 42.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.61, 42.09) --
	(197.14, 42.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.30, 39.42) --
	(214.84, 39.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.07, 39.42) --
	(213.07, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.30, 39.40) --
	(214.84, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.00, 39.43) --
	(232.54, 39.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.77, 39.43) --
	(230.77, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.00, 39.40) --
	(232.54, 39.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.82, 68.79) --
	(126.36, 68.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.59, 68.79) --
	(124.59, 63.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.82, 63.07) --
	(126.36, 63.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.52, 68.20) --
	(144.06, 68.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.29, 68.20) --
	(142.29, 62.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.52, 62.54) --
	(144.06, 62.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.21, 53.80) --
	(161.75, 53.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.98, 53.80) --
	(159.98, 51.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.21, 51.92) --
	(161.75, 51.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.91, 53.67) --
	(179.45, 53.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.68, 53.67) --
	(177.68, 50.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.91, 50.90) --
	(179.45, 50.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.61, 40.80) --
	(197.14, 40.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.38, 40.80) --
	(195.38, 40.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.61, 40.19) --
	(197.14, 40.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.30, 39.41) --
	(214.84, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.07, 39.41) --
	(213.07, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.30, 39.40) --
	(214.84, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.00, 39.40) --
	(232.54, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.77, 39.40) --
	(230.77, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.00, 39.40) --
	(232.54, 39.40);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (124.59, 80.71) circle (  1.96);

\path[fill=fillColor] (142.29, 67.85) circle (  1.96);

\path[fill=fillColor] (159.98, 52.43) circle (  1.96);

\path[fill=fillColor] (177.68, 51.71) circle (  1.96);

\path[fill=fillColor] (195.38, 41.49) circle (  1.96);

\path[fill=fillColor] (213.07, 39.41) circle (  1.96);

\path[fill=fillColor] (230.77, 39.40) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (124.59, 96.42) --
	(127.24, 91.84) --
	(121.95, 91.84) --
	cycle;

\path[fill=fillColor] (142.29, 91.02) --
	(144.93, 86.44) --
	(139.65, 86.44) --
	cycle;

\path[fill=fillColor] (159.98, 63.36) --
	(162.63, 58.78) --
	(157.34, 58.78) --
	cycle;

\path[fill=fillColor] (177.68, 60.70) --
	(180.32, 56.12) --
	(175.04, 56.12) --
	cycle;

\path[fill=fillColor] (195.38, 46.30) --
	(198.02, 41.73) --
	(192.73, 41.73) --
	cycle;

\path[fill=fillColor] (213.07, 42.45) --
	(215.71, 37.87) --
	(210.43, 37.87) --
	cycle;

\path[fill=fillColor] (230.77, 42.45) --
	(233.41, 37.87) --
	(228.12, 37.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (122.63, 64.71) --
	(126.56, 64.71) --
	(126.56, 68.64) --
	(122.63, 68.64) --
	cycle;

\path[fill=fillColor] (140.33, 74.81) --
	(144.25, 74.81) --
	(144.25, 78.73) --
	(140.33, 78.73) --
	cycle;

\path[fill=fillColor] (158.02, 54.43) --
	(161.95, 54.43) --
	(161.95, 58.36) --
	(158.02, 58.36) --
	cycle;

\path[fill=fillColor] (175.72, 60.43) --
	(179.64, 60.43) --
	(179.64, 64.36) --
	(175.72, 64.36) --
	cycle;

\path[fill=fillColor] (193.41, 40.86) --
	(197.34, 40.86) --
	(197.34, 44.79) --
	(193.41, 44.79) --
	cycle;

\path[fill=fillColor] (211.11, 37.45) --
	(215.03, 37.45) --
	(215.03, 41.37) --
	(211.11, 41.37) --
	cycle;

\path[fill=fillColor] (228.80, 37.45) --
	(232.73, 37.45) --
	(232.73, 41.38) --
	(228.80, 41.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.82, 65.93) -- (127.37, 65.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.59, 63.16) -- (124.59, 68.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.51, 65.37) -- (145.06, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.29, 62.59) -- (142.29, 68.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21, 52.86) -- (162.76, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.98, 50.08) -- (159.98, 55.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.90, 52.28) -- (180.45, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.68, 49.51) -- (177.68, 55.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.60, 40.49) -- (198.15, 40.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.38, 37.72) -- (195.38, 43.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.30, 39.41) -- (215.85, 39.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.07, 36.63) -- (213.07, 42.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.99, 39.40) -- (233.54, 39.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.77, 36.63) -- (230.77, 42.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 80.71) --
	(142.29, 67.85) --
	(159.98, 52.43) --
	(177.68, 51.71) --
	(195.38, 41.49) --
	(213.07, 39.41) --
	(230.77, 39.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 93.37) --
	(142.29, 87.97) --
	(159.98, 60.31) --
	(177.68, 57.65) --
	(195.38, 43.25) --
	(213.07, 39.40) --
	(230.77, 39.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 66.68) --
	(142.29, 76.77) --
	(159.98, 56.39) --
	(177.68, 62.39) --
	(195.38, 42.82) --
	(213.07, 39.41) --
	(230.77, 39.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 65.93) --
	(142.29, 65.37) --
	(159.98, 52.86) --
	(177.68, 52.28) --
	(195.38, 40.49) --
	(213.07, 39.41) --
	(230.77, 39.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (218.22,127.61) {\bfseries AlexNet};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.98, 30.69) rectangle (241.38,139.04);
\end{scope}
\begin{scope}
\path[clip] (246.88, 30.69) rectangle (391.98,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.88, 30.69) rectangle (391.98,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.88, 31.82) --
	(391.98, 31.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.88, 46.98) --
	(391.98, 46.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.88, 62.13) --
	(391.98, 62.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.88, 77.29) --
	(391.98, 77.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.88, 92.44) --
	(391.98, 92.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.88,107.59) --
	(391.98,107.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.88,122.75) --
	(391.98,122.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.88,137.90) --
	(391.98,137.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.88, 39.40) --
	(391.98, 39.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.88, 54.55) --
	(391.98, 54.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.88, 69.71) --
	(391.98, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.88, 84.86) --
	(391.98, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.88,100.02) --
	(391.98,100.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.88,115.17) --
	(391.98,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.88,130.33) --
	(391.98,130.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.50, 30.69) --
	(257.50,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.20, 30.69) --
	(275.20,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 30.69) --
	(292.89,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.59, 30.69) --
	(310.59,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 30.69) --
	(328.28,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.98, 30.69) --
	(345.98,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.67, 30.69) --
	(363.67,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.37, 30.69) --
	(381.37,139.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.73, 64.04) --
	(259.27, 64.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (257.50, 64.04) --
	(257.50, 55.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.73, 55.20) --
	(259.27, 55.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.43, 55.66) --
	(276.97, 55.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.20, 55.66) --
	(275.20, 49.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.43, 49.38) --
	(276.97, 49.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.12, 60.93) --
	(294.66, 60.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.89, 60.93) --
	(292.89, 54.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.12, 54.05) --
	(294.66, 54.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.82, 44.03) --
	(312.36, 44.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.59, 44.03) --
	(310.59, 42.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.82, 42.51) --
	(312.36, 42.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.51, 43.30) --
	(330.05, 43.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (328.28, 43.30) --
	(328.28, 41.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.51, 41.88) --
	(330.05, 41.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.21, 39.62) --
	(347.75, 39.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.98, 39.62) --
	(345.98, 39.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.21, 39.51) --
	(347.75, 39.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.90, 39.42) --
	(365.44, 39.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.67, 39.42) --
	(363.67, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.90, 39.41) --
	(365.44, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.60, 39.41) --
	(383.14, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.37, 39.41) --
	(381.37, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.60, 39.40) --
	(383.14, 39.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.73, 73.56) --
	(259.27, 73.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (257.50, 73.56) --
	(257.50, 61.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.73, 61.73) --
	(259.27, 61.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.43, 74.17) --
	(276.97, 74.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.20, 74.17) --
	(275.20, 60.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.43, 60.44) --
	(276.97, 60.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.12, 74.09) --
	(294.66, 74.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.89, 74.09) --
	(292.89, 62.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.12, 62.85) --
	(294.66, 62.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.82, 53.95) --
	(312.36, 53.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.59, 53.95) --
	(310.59, 47.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.82, 47.19) --
	(312.36, 47.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.51, 46.61) --
	(330.05, 46.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (328.28, 46.61) --
	(328.28, 43.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.51, 43.99) --
	(330.05, 43.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.21, 39.90) --
	(347.75, 39.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.98, 39.90) --
	(345.98, 39.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.21, 39.63) --
	(347.75, 39.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.90, 39.42) --
	(365.44, 39.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.67, 39.42) --
	(363.67, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.90, 39.40) --
	(365.44, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.60, 39.40) --
	(383.14, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.37, 39.40) --
	(381.37, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.60, 39.40) --
	(383.14, 39.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.73, 66.08) --
	(259.27, 66.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (257.50, 66.08) --
	(257.50, 57.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.73, 57.47) --
	(259.27, 57.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.43, 60.73) --
	(276.97, 60.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.20, 60.73) --
	(275.20, 53.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.43, 53.10) --
	(276.97, 53.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.12, 68.26) --
	(294.66, 68.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.89, 68.26) --
	(292.89, 58.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.12, 58.46) --
	(294.66, 58.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.82, 48.27) --
	(312.36, 48.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.59, 48.27) --
	(310.59, 45.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.82, 45.47) --
	(312.36, 45.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.51, 44.87) --
	(330.05, 44.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (328.28, 44.87) --
	(328.28, 43.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.51, 43.03) --
	(330.05, 43.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.21, 39.95) --
	(347.75, 39.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.98, 39.95) --
	(345.98, 39.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.21, 39.59) --
	(347.75, 39.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.90, 39.42) --
	(365.44, 39.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.67, 39.42) --
	(363.67, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.90, 39.41) --
	(365.44, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.60, 39.41) --
	(383.14, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.37, 39.41) --
	(381.37, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.60, 39.40) --
	(383.14, 39.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.73, 63.42) --
	(259.27, 63.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (257.50, 63.42) --
	(257.50, 54.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.73, 54.10) --
	(259.27, 54.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.43, 56.84) --
	(276.97, 56.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.20, 56.84) --
	(275.20, 50.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.43, 50.13) --
	(276.97, 50.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.12, 60.45) --
	(294.66, 60.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.89, 60.45) --
	(292.89, 53.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.12, 53.46) --
	(294.66, 53.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.82, 45.41) --
	(312.36, 45.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.59, 45.41) --
	(310.59, 43.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.82, 43.45) --
	(312.36, 43.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.51, 43.18) --
	(330.05, 43.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (328.28, 43.18) --
	(328.28, 41.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.51, 41.80) --
	(330.05, 41.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.21, 39.74) --
	(347.75, 39.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.98, 39.74) --
	(345.98, 39.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.21, 39.57) --
	(347.75, 39.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.90, 39.42) --
	(365.44, 39.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.67, 39.42) --
	(363.67, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (361.90, 39.40) --
	(365.44, 39.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.60, 39.62) --
	(383.14, 39.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.37, 39.62) --
	(381.37, 39.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.60, 39.41) --
	(383.14, 39.41);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (257.50, 59.62) circle (  1.96);

\path[fill=fillColor] (275.20, 52.52) circle (  1.96);

\path[fill=fillColor] (292.89, 57.49) circle (  1.96);

\path[fill=fillColor] (310.59, 43.27) circle (  1.96);

\path[fill=fillColor] (328.28, 42.59) circle (  1.96);

\path[fill=fillColor] (345.98, 39.56) circle (  1.96);

\path[fill=fillColor] (363.67, 39.41) circle (  1.96);

\path[fill=fillColor] (381.37, 39.41) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (257.50, 70.69) --
	(260.14, 66.12) --
	(254.86, 66.12) --
	cycle;

\path[fill=fillColor] (275.20, 70.35) --
	(277.84, 65.78) --
	(272.55, 65.78) --
	cycle;

\path[fill=fillColor] (292.89, 71.52) --
	(295.53, 66.94) --
	(290.25, 66.94) --
	cycle;

\path[fill=fillColor] (310.59, 53.62) --
	(313.23, 49.04) --
	(307.94, 49.04) --
	cycle;

\path[fill=fillColor] (328.28, 48.35) --
	(330.92, 43.78) --
	(325.64, 43.78) --
	cycle;

\path[fill=fillColor] (345.98, 42.82) --
	(348.62, 38.24) --
	(343.33, 38.24) --
	cycle;

\path[fill=fillColor] (363.67, 42.46) --
	(366.31, 37.89) --
	(361.03, 37.89) --
	cycle;

\path[fill=fillColor] (381.37, 42.45) --
	(384.01, 37.87) --
	(378.73, 37.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (255.54, 59.81) --
	(259.46, 59.81) --
	(259.46, 63.74) --
	(255.54, 63.74) --
	cycle;

\path[fill=fillColor] (273.23, 54.95) --
	(277.16, 54.95) --
	(277.16, 58.88) --
	(273.23, 58.88) --
	cycle;

\path[fill=fillColor] (290.93, 61.40) --
	(294.85, 61.40) --
	(294.85, 65.32) --
	(290.93, 65.32) --
	cycle;

\path[fill=fillColor] (308.62, 44.91) --
	(312.55, 44.91) --
	(312.55, 48.83) --
	(308.62, 48.83) --
	cycle;

\path[fill=fillColor] (326.32, 41.99) --
	(330.24, 41.99) --
	(330.24, 45.91) --
	(326.32, 45.91) --
	cycle;

\path[fill=fillColor] (344.01, 37.81) --
	(347.94, 37.81) --
	(347.94, 41.73) --
	(344.01, 41.73) --
	cycle;

\path[fill=fillColor] (361.71, 37.45) --
	(365.63, 37.45) --
	(365.63, 41.38) --
	(361.71, 41.38) --
	cycle;

\path[fill=fillColor] (379.41, 37.44) --
	(383.33, 37.44) --
	(383.33, 41.37) --
	(379.41, 41.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.73, 58.76) -- (260.28, 58.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.50, 55.99) -- (257.50, 61.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.42, 53.49) -- (277.97, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.20, 50.71) -- (275.20, 56.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.12, 56.95) -- (295.67, 56.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.89, 54.18) -- (292.89, 59.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.81, 44.43) -- (313.36, 44.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.59, 41.66) -- (310.59, 47.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.51, 42.49) -- (331.06, 42.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.28, 39.71) -- (328.28, 45.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.20, 39.65) -- (348.75, 39.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.98, 36.88) -- (345.98, 42.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.90, 39.41) -- (366.45, 39.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.67, 36.63) -- (363.67, 42.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.59, 39.51) -- (384.14, 39.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.37, 36.74) -- (381.37, 42.29);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.50, 59.62) --
	(275.20, 52.52) --
	(292.89, 57.49) --
	(310.59, 43.27) --
	(328.28, 42.59) --
	(345.98, 39.56) --
	(363.67, 39.41) --
	(381.37, 39.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.50, 67.64) --
	(275.20, 67.30) --
	(292.89, 68.47) --
	(310.59, 50.57) --
	(328.28, 45.30) --
	(345.98, 39.77) --
	(363.67, 39.41) --
	(381.37, 39.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.50, 61.78) --
	(275.20, 56.91) --
	(292.89, 63.36) --
	(310.59, 46.87) --
	(328.28, 43.95) --
	(345.98, 39.77) --
	(363.67, 39.41) --
	(381.37, 39.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.50, 58.76) --
	(275.20, 53.49) --
	(292.89, 56.95) --
	(310.59, 44.43) --
	(328.28, 42.49) --
	(345.98, 39.65) --
	(363.67, 39.41) --
	(381.37, 39.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.21,127.61) {\bfseries VGG9};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.88, 30.69) rectangle (391.98,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	(108.48, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 27.94) --
	( 44.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.47, 27.94) --
	( 62.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.16, 27.94) --
	( 80.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.86, 27.94) --
	( 97.86, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.77, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.47, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.16, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.86, 19.68) {\{4\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.98, 30.69) --
	(241.38, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.59, 27.94) --
	(124.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.29, 27.94) --
	(142.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98, 27.94) --
	(159.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.68, 27.94) --
	(177.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.38, 27.94) --
	(195.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.07, 27.94) --
	(213.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.77, 27.94) --
	(230.77, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.59, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.29, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.98, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.68, 19.68) {\{4\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.38, 19.68) {\{5\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.07, 19.68) {\{6\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.77, 19.68) {\{7\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.88, 30.69) --
	(391.98, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.50, 27.94) --
	(257.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.20, 27.94) --
	(275.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.89, 27.94) --
	(292.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.59, 27.94) --
	(310.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 27.94) --
	(328.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.98, 27.94) --
	(345.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.67, 27.94) --
	(363.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.37, 27.94) --
	(381.37, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.50, 19.68) {\{1\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.20, 19.68) {\{2\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.89, 19.68) {\{3\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.59, 19.68) {\{4\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.28, 19.68) {\{5\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (345.98, 19.68) {\{6\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.67, 19.68) {\{7\}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.37, 19.68) {\{8\}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	( 34.16,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 36.37) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 51.52) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 66.68) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 81.83) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 96.99) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,112.14) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,127.30) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 39.40) --
	( 34.16, 39.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 54.55) --
	( 34.16, 54.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 69.71) --
	( 34.16, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 84.86) --
	( 34.16, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,100.02) --
	( 34.16,100.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,115.17) --
	( 34.16,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,130.33) --
	( 34.16,130.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (213.07,  7.64) {2-layer Set No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{X})$};
\end{scope}
\end{tikzpicture}


==> figs/vinfo_y.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-06 12:13:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (542.02,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (542.03,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (128.43,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (128.43,160.72);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 76.76) -- ( 46.46, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 79.61) -- ( 46.46, 76.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 45.02) -- ( 64.59, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 47.87) -- ( 64.59, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,102.73) -- ( 82.72,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,105.58) -- ( 82.72,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00, 82.73) -- (100.85, 85.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00, 85.58) -- (100.85, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,143.53) -- (118.98,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,146.39) -- (118.98,143.53);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 46.45) -- ( 47.05, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 44.43) -- ( 45.03, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 46.45) --
	( 45.03, 48.47) --
	( 47.05, 46.45) --
	( 45.03, 44.43) --
	( 43.02, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 58.37) -- ( 65.18, 58.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 56.35) -- ( 63.16, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 58.37) --
	( 63.16, 60.38) --
	( 65.18, 58.37) --
	( 63.16, 56.35) --
	( 61.15, 58.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.28,113.96) -- ( 83.31,113.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,111.95) -- ( 81.29,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.28,113.96) --
	( 81.29,115.98) --
	( 83.31,113.96) --
	( 81.29,111.95) --
	( 79.28,113.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.40,123.93) -- (101.44,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,121.91) -- ( 99.42,125.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.40,123.93) --
	( 99.42,125.95) --
	(101.44,123.93) --
	( 99.42,121.91) --
	( 97.40,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53,144.96) -- (119.57,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,142.94) -- (117.55,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53,144.96) --
	(117.55,146.98) --
	(119.57,144.96) --
	(117.55,142.94) --
	(115.53,144.96);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 46.45) -- ( 46.46, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 45.02) -- ( 45.03, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 46.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 46.60) -- ( 64.59, 46.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 45.18) -- ( 63.16, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,125.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,125.66) -- ( 82.72,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,124.23) -- ( 81.29,127.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,119.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,119.24) -- (100.85,119.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,117.81) -- ( 99.42,120.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,144.96) -- (118.98,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,143.53) -- (117.55,146.39);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 45.02) rectangle ( 46.46, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 45.02) -- ( 46.46, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 47.87) -- ( 46.46, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 56.04) rectangle ( 64.59, 58.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 56.04) -- ( 64.59, 58.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 58.90) -- ( 64.59, 56.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,143.53) rectangle ( 82.72,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,143.53) -- ( 82.72,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,146.39) -- ( 82.72,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,131.72) rectangle (100.85,134.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,131.72) -- (100.85,134.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,134.58) -- (100.85,131.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,102.97) rectangle (118.98,105.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,102.97) -- (118.98,105.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,105.83) -- (118.98,102.97);
\definecolor{drawColor}{RGB}{73,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 45.02) -- ( 46.46, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 47.87) -- ( 46.46, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 46.45) -- ( 47.05, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 44.43) -- ( 45.03, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 57.13) -- ( 64.59, 59.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 59.98) -- ( 64.59, 57.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 58.56) -- ( 65.18, 58.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 56.54) -- ( 63.16, 60.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,143.53) -- ( 82.72,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,146.39) -- ( 82.72,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.28,144.96) -- ( 83.31,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,142.94) -- ( 81.29,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,136.65) -- (100.85,139.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,139.50) -- (100.85,136.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.40,138.08) -- (101.44,138.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,136.06) -- ( 99.42,140.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12, 99.71) -- (118.98,102.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,102.57) -- (118.98, 99.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53,101.14) -- (119.57,101.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55, 99.12) -- (117.55,103.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 45.02) -- ( 46.46, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 47.87) -- ( 46.46, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 67.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 65.74) -- ( 64.59, 68.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 68.59) -- ( 64.59, 65.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,143.53) -- ( 82.72,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,146.39) -- ( 82.72,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,119.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,117.91) -- (100.85,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,120.76) -- (100.85,117.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,105.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,104.20) -- (118.98,107.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,107.05) -- (118.98,104.20);
\definecolor{drawColor}{RGB}{0,187,220}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 66.91) --
	( 46.46, 64.06) --
	( 43.61, 64.06) --
	( 45.03, 66.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 64.06) rectangle ( 46.46, 66.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 47.87) --
	( 64.59, 45.02) --
	( 61.74, 45.02) --
	( 63.16, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 45.02) rectangle ( 64.59, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,146.39) --
	( 82.72,143.53) --
	( 79.87,143.53) --
	( 81.29,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,143.53) rectangle ( 82.72,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,126.72) --
	(100.85,123.87) --
	( 98.00,123.87) --
	( 99.42,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,123.87) rectangle (100.85,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,130.37) --
	(118.98,127.52) --
	(116.12,127.52) --
	(117.55,130.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,127.52) rectangle (118.98,130.37);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 44.23) --
	( 46.96, 48.11) --
	( 43.11, 48.11) --
	( 45.03, 44.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 48.67) --
	( 46.96, 44.78) --
	( 43.11, 44.78) --
	( 45.03, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 76.51) --
	( 65.08, 80.40) --
	( 61.24, 80.40) --
	( 63.16, 76.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 80.95) --
	( 65.08, 77.07) --
	( 61.24, 77.07) --
	( 63.16, 80.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,142.74) --
	( 83.21,146.62) --
	( 79.37,146.62) --
	( 81.29,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,147.18) --
	( 83.21,143.30) --
	( 79.37,143.30) --
	( 81.29,147.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 89.45) --
	(101.34, 93.33) --
	( 97.50, 93.33) --
	( 99.42, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 93.89) --
	(101.34, 90.00) --
	( 97.50, 90.00) --
	( 99.42, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,105.63) --
	(119.47,109.51) --
	(115.63,109.51) --
	(117.55,105.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,110.06) --
	(119.47,106.18) --
	(115.63,106.18) --
	(117.55,110.06);
\definecolor{drawColor}{RGB}{0,193,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 46.45) -- ( 46.46, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 45.02) -- ( 45.03, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 45.02) rectangle ( 46.46, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 76.15) -- ( 64.59, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 74.72) -- ( 63.16, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 74.72) rectangle ( 64.59, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,144.96) -- ( 82.72,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,143.53) -- ( 81.29,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87,143.53) rectangle ( 82.72,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,125.04) -- (100.85,125.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,123.62) -- ( 99.42,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00,123.62) rectangle (100.85,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12, 95.14) -- (118.98, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55, 93.72) -- (117.55, 96.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12, 93.72) rectangle (118.98, 96.57);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 45.03, 48.67) --
	( 46.96, 45.34) --
	( 43.11, 45.34) --
	cycle;

\path[fill=fillColor] ( 63.16, 63.34) --
	( 65.08, 60.01) --
	( 61.24, 60.01) --
	cycle;

\path[fill=fillColor] ( 81.29,117.01) --
	( 83.21,113.68) --
	( 79.37,113.68) --
	cycle;

\path[fill=fillColor] ( 99.42,112.07) --
	(101.34,108.74) --
	( 97.50,108.74) --
	cycle;

\path[fill=fillColor] (117.55,147.18) --
	(119.47,143.85) --
	(115.63,143.85) --
	cycle;
\definecolor{fillColor}{RGB}{159,140,255}

\path[fill=fillColor] ( 43.61, 46.45) --
	( 45.03, 47.87) --
	( 46.46, 46.45) --
	( 45.03, 45.02) --
	cycle;

\path[fill=fillColor] ( 61.74, 59.20) --
	( 63.16, 60.63) --
	( 64.59, 59.20) --
	( 63.16, 57.77) --
	cycle;

\path[fill=fillColor] ( 79.87,126.32) --
	( 81.29,127.74) --
	( 82.72,126.32) --
	( 81.29,124.89) --
	cycle;

\path[fill=fillColor] ( 98.00,127.88) --
	( 99.42,129.31) --
	(100.85,127.88) --
	( 99.42,126.46) --
	cycle;

\path[fill=fillColor] (116.12,144.96) --
	(117.55,146.39) --
	(118.98,144.96) --
	(117.55,143.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,180,240}

\path[fill=fillColor] ( 43.61, 45.02) --
	( 46.46, 45.02) --
	( 46.46, 47.87) --
	( 43.61, 47.87) --
	cycle;

\path[fill=fillColor] ( 61.74, 66.10) --
	( 64.59, 66.10) --
	( 64.59, 68.96) --
	( 61.74, 68.96) --
	cycle;

\path[fill=fillColor] ( 79.87,143.53) --
	( 82.72,143.53) --
	( 82.72,146.39) --
	( 79.87,146.39) --
	cycle;

\path[fill=fillColor] ( 98.00,134.22) --
	(100.85,134.22) --
	(100.85,137.07) --
	( 98.00,137.07) --
	cycle;

\path[fill=fillColor] (116.12,142.88) --
	(118.98,142.88) --
	(118.98,145.73) --
	(116.12,145.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,169,255}

\path[fill=fillColor] ( 45.03, 46.45) circle (  1.43);

\path[fill=fillColor] ( 63.16,100.36) circle (  1.43);

\path[fill=fillColor] ( 81.29,144.96) circle (  1.43);

\path[fill=fillColor] ( 99.42,143.19) circle (  1.43);

\path[fill=fillColor] (117.55,125.38) circle (  1.43);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 66.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,114.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,120.10) circle (  1.43);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 51.33) rectangle ( 46.30, 53.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.90, 45.18) rectangle ( 64.43, 47.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,143.69) rectangle ( 82.56,146.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16,119.16) rectangle (100.69,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.29,133.85) rectangle (118.82,136.38);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.16, 81.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.42,127.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55, 90.19) circle (  1.43);
\definecolor{drawColor}{RGB}{227,110,246}
\definecolor{fillColor}{RGB}{227,110,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03, 46.45) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.16, 64.96) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29,144.96) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.42,100.20) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55, 63.66) circle (  0.95);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 44.66) --
	( 46.82, 46.45) --
	( 45.03, 48.24) --
	( 43.25, 46.45) --
	( 45.03, 44.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 66.98) --
	( 64.95, 68.77) --
	( 63.16, 70.56) --
	( 61.38, 68.77) --
	( 63.16, 66.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,143.17) --
	( 83.08,144.96) --
	( 81.29,146.75) --
	( 79.50,144.96) --
	( 81.29,143.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,100.21) --
	(101.21,101.99) --
	( 99.42,103.78) --
	( 97.63,101.99) --
	( 99.42,100.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55, 79.76) --
	(119.34, 81.55) --
	(117.55, 83.34) --
	(115.76, 81.55) --
	(117.55, 79.76);
\definecolor{drawColor}{RGB}{255,108,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 48.67) --
	( 46.96, 45.34) --
	( 43.11, 45.34) --
	( 45.03, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 56.14) --
	( 65.08, 52.82) --
	( 61.24, 52.82) --
	( 63.16, 56.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29,147.18) --
	( 83.21,143.85) --
	( 79.37,143.85) --
	( 81.29,147.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,105.60) --
	(101.34,102.27) --
	( 97.50,102.27) --
	( 99.42,105.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.55,107.44) --
	(119.47,104.12) --
	(115.63,104.12) --
	(117.55,107.44);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 45.03, 56.88) --
	( 63.16, 70.92) --
	( 81.29,145.03) --
	( 99.42,125.56) --
	(117.55,124.99) --
	(117.55,110.11) --
	( 99.42,110.69) --
	( 81.29,130.16) --
	( 63.16, 56.04) --
	( 45.03, 42.01) --
	cycle;

\path[] ( 45.03, 56.88) --
	( 63.16, 70.92) --
	( 81.29,145.03) --
	( 99.42,125.56) --
	(117.55,124.99);

\path[] (117.55,110.11) --
	( 99.42,110.69) --
	( 81.29,130.16) --
	( 63.16, 56.04) --
	( 45.03, 42.01);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.03, 49.44) --
	( 63.16, 63.48) --
	( 81.29,137.60) --
	( 99.42,118.12) --
	(117.55,117.55);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.23, 30.69) -- ( 72.23,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 51.23,149.29) {\bfseries LeNet};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (128.43,160.72);
\end{scope}
\begin{scope}
\path[clip] (133.93, 30.69) rectangle (282.59,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.93, 30.69) rectangle (282.59,160.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 81.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07,122.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 75.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 94.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,132.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,103.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,144.96) circle (  1.43);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.79, 62.13) -- (146.82, 62.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 60.11) -- (144.81, 64.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.92, 63.19) -- (164.95, 63.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 61.17) -- (162.94, 65.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05,101.08) -- (183.08,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 99.06) -- (181.07,103.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.18, 46.45) -- (201.21, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 44.43) -- (199.20, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.31,107.49) -- (219.34,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32,105.47) -- (217.32,109.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.44,141.76) -- (237.47,141.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,139.75) -- (235.45,143.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.57,144.96) -- (255.60,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,142.94) -- (253.58,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.70,126.70) -- (273.73,126.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,124.68) -- (271.71,128.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.79, 46.45) -- (146.82, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 44.43) -- (144.81, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.79, 46.45) --
	(144.81, 48.47) --
	(146.82, 46.45) --
	(144.81, 44.43) --
	(142.79, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.92, 66.00) -- (164.95, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 63.98) -- (162.94, 68.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.92, 66.00) --
	(162.94, 68.01) --
	(164.95, 66.00) --
	(162.94, 63.98) --
	(160.92, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05, 86.04) -- (183.08, 86.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 84.02) -- (181.07, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05, 86.04) --
	(181.07, 88.06) --
	(183.08, 86.04) --
	(181.07, 84.02) --
	(179.05, 86.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.18, 75.46) -- (201.21, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 73.44) -- (199.20, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.18, 75.46) --
	(199.20, 77.48) --
	(201.21, 75.46) --
	(199.20, 73.44) --
	(197.18, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.31, 87.59) -- (219.34, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 85.57) -- (217.32, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.31, 87.59) --
	(217.32, 89.61) --
	(219.34, 87.59) --
	(217.32, 85.57) --
	(215.31, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.44,116.20) -- (237.47,116.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,114.18) -- (235.45,118.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.44,116.20) --
	(235.45,118.22) --
	(237.47,116.20) --
	(235.45,114.18) --
	(233.44,116.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.57,119.88) -- (255.60,119.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,117.86) -- (253.58,121.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.57,119.88) --
	(253.58,121.89) --
	(255.60,119.88) --
	(253.58,117.86) --
	(251.57,119.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.70,144.96) -- (273.73,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,142.94) -- (271.71,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.70,144.96) --
	(271.71,146.98) --
	(273.73,144.96) --
	(271.71,142.94) --
	(269.70,144.96);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 46.45) -- (146.23, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 45.02) -- (144.81, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 61.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 61.49) -- (164.36, 61.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 60.06) -- (162.94, 62.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 79.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 79.25) -- (182.49, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 77.82) -- (181.07, 80.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 66.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 66.99) -- (200.62, 66.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 65.56) -- (199.20, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 69.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90, 69.51) -- (218.75, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 68.08) -- (217.32, 70.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,127.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,127.02) -- (236.88,127.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,125.60) -- (235.45,128.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,130.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,130.48) -- (255.01,130.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,129.05) -- (253.58,131.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,144.96) -- (273.14,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,143.53) -- (271.71,146.39);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 45.02) rectangle (146.23, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 45.02) -- (146.23, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 47.87) -- (146.23, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 66.82) rectangle (164.36, 69.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 66.82) -- (164.36, 69.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 69.68) -- (164.36, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 75.75) rectangle (182.49, 78.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 75.75) -- (182.49, 78.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 78.60) -- (182.49, 75.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.44) rectangle (200.62, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.44) -- (200.62, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 76.29) -- (200.62, 73.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90, 76.38) rectangle (218.75, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90, 76.38) -- (218.75, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90, 79.23) -- (218.75, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,143.53) rectangle (236.88,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,143.53) -- (236.88,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,146.39) -- (236.88,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,135.20) rectangle (255.01,138.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,135.20) -- (255.01,138.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,138.05) -- (255.01,135.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,128.25) rectangle (273.14,131.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,128.25) -- (273.14,131.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,131.10) -- (273.14,128.25);
\definecolor{drawColor}{RGB}{73,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 45.02) -- (146.23, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 47.87) -- (146.23, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.79, 46.45) -- (146.82, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 44.43) -- (144.81, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 49.21) -- (164.36, 52.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 52.06) -- (164.36, 49.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.92, 50.63) -- (164.95, 50.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 48.62) -- (162.94, 52.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64,115.49) -- (182.49,118.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64,118.34) -- (182.49,115.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05,116.92) -- (183.08,116.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07,114.90) -- (181.07,118.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,135.22) -- (200.62,138.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,138.07) -- (200.62,135.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.18,136.65) -- (201.21,136.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20,134.63) -- (199.20,138.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90,108.65) -- (218.75,111.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90,111.51) -- (218.75,108.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.31,110.08) -- (219.34,110.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32,108.06) -- (217.32,112.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,143.53) -- (236.88,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,146.39) -- (236.88,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.44,144.96) -- (237.47,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,142.94) -- (235.45,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,113.85) -- (255.01,116.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,116.70) -- (255.01,113.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.57,115.27) -- (255.60,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,113.26) -- (253.58,117.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29, 83.18) -- (273.14, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29, 86.03) -- (273.14, 83.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.70, 84.60) -- (273.73, 84.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 82.58) -- (271.71, 86.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 45.02) -- (146.23, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 47.87) -- (146.23, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 59.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 58.18) -- (164.36, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 61.04) -- (164.36, 58.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 63.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 62.49) -- (182.49, 65.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 65.35) -- (182.49, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 76.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 75.50) -- (200.62, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 78.36) -- (200.62, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 74.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90, 72.76) -- (218.75, 75.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90, 75.61) -- (218.75, 72.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,143.53) -- (236.88,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,146.39) -- (236.88,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,117.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,116.04) -- (255.01,118.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,118.89) -- (255.01,116.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,118.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,116.79) -- (273.14,119.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,119.65) -- (273.14,116.79);
\definecolor{drawColor}{RGB}{0,187,220}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 51.04) --
	(146.23, 48.19) --
	(143.38, 48.19) --
	(144.81, 51.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 48.19) rectangle (146.23, 51.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 63.01) --
	(164.36, 60.15) --
	(161.51, 60.15) --
	(162.94, 63.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 60.15) rectangle (164.36, 63.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 47.87) --
	(182.49, 45.02) --
	(179.64, 45.02) --
	(181.07, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 45.02) rectangle (182.49, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 97.44) --
	(200.62, 94.59) --
	(197.77, 94.59) --
	(199.20, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 94.59) rectangle (200.62, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32,131.66) --
	(218.75,128.81) --
	(215.90,128.81) --
	(217.32,131.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90,128.81) rectangle (218.75,131.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,146.39) --
	(236.88,143.53) --
	(234.03,143.53) --
	(235.45,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,143.53) rectangle (236.88,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,122.32) --
	(255.01,119.46) --
	(252.16,119.46) --
	(253.58,122.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,119.46) rectangle (255.01,122.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,122.16) --
	(273.14,119.30) --
	(270.29,119.30) --
	(271.71,122.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,119.30) rectangle (273.14,122.16);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 44.23) --
	(146.73, 48.11) --
	(142.89, 48.11) --
	(144.81, 44.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 48.67) --
	(146.73, 44.78) --
	(142.89, 44.78) --
	(144.81, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 50.63) --
	(164.86, 54.51) --
	(161.01, 54.51) --
	(162.94, 50.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 55.07) --
	(164.86, 51.18) --
	(161.01, 51.18) --
	(162.94, 55.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07,116.15) --
	(182.99,120.03) --
	(179.14,120.03) --
	(181.07,116.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07,120.59) --
	(182.99,116.70) --
	(179.14,116.70) --
	(181.07,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20,102.24) --
	(201.12,106.12) --
	(197.27,106.12) --
	(199.20,102.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20,106.67) --
	(201.12,102.79) --
	(197.27,102.79) --
	(199.20,106.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 72.89) --
	(219.25, 76.77) --
	(215.40, 76.77) --
	(217.32, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 77.33) --
	(219.25, 73.45) --
	(215.40, 73.45) --
	(217.32, 77.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 94.51) --
	(237.38, 98.39) --
	(233.53, 98.39) --
	(235.45, 94.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45, 98.94) --
	(237.38, 95.06) --
	(233.53, 95.06) --
	(235.45, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58, 85.43) --
	(255.50, 89.31) --
	(251.66, 89.31) --
	(253.58, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58, 89.87) --
	(255.50, 85.98) --
	(251.66, 85.98) --
	(253.58, 89.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,142.74) --
	(273.63,146.62) --
	(269.79,146.62) --
	(271.71,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,147.18) --
	(273.63,143.30) --
	(269.79,143.30) --
	(271.71,147.18);
\definecolor{drawColor}{RGB}{0,193,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 46.45) -- (146.23, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 45.02) -- (144.81, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 45.02) rectangle (146.23, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 57.05) -- (164.36, 57.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 55.62) -- (162.94, 58.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 55.62) rectangle (164.36, 58.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 89.49) -- (182.49, 89.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 88.07) -- (181.07, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 88.07) rectangle (182.49, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,138.29) -- (200.62,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20,136.87) -- (199.20,139.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,136.87) rectangle (200.62,139.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90,144.31) -- (218.75,144.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32,142.88) -- (217.32,145.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90,142.88) rectangle (218.75,145.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,144.96) -- (236.88,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,143.53) -- (235.45,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,143.53) rectangle (236.88,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,106.88) -- (255.01,106.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,105.46) -- (253.58,108.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16,105.46) rectangle (255.01,108.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,114.33) -- (273.14,114.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,112.91) -- (271.71,115.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29,112.91) rectangle (273.14,115.76);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (144.81, 48.67) --
	(146.73, 45.34) --
	(142.89, 45.34) --
	cycle;

\path[fill=fillColor] (162.94, 70.91) --
	(164.86, 67.58) --
	(161.01, 67.58) --
	cycle;

\path[fill=fillColor] (181.07, 84.17) --
	(182.99, 80.84) --
	(179.14, 80.84) --
	cycle;

\path[fill=fillColor] (199.20, 87.74) --
	(201.12, 84.41) --
	(197.27, 84.41) --
	cycle;

\path[fill=fillColor] (217.32, 95.90) --
	(219.25, 92.58) --
	(215.40, 92.58) --
	cycle;

\path[fill=fillColor] (235.45,105.58) --
	(237.38,102.25) --
	(233.53,102.25) --
	cycle;

\path[fill=fillColor] (253.58, 99.96) --
	(255.50, 96.64) --
	(251.66, 96.64) --
	cycle;

\path[fill=fillColor] (271.71,147.18) --
	(273.63,143.85) --
	(269.79,143.85) --
	cycle;
\definecolor{fillColor}{RGB}{159,140,255}

\path[fill=fillColor] (143.38, 46.45) --
	(144.81, 47.87) --
	(146.23, 46.45) --
	(144.81, 45.02) --
	cycle;

\path[fill=fillColor] (161.51, 57.43) --
	(162.94, 58.86) --
	(164.36, 57.43) --
	(162.94, 56.01) --
	cycle;

\path[fill=fillColor] (179.64, 59.78) --
	(181.07, 61.20) --
	(182.49, 59.78) --
	(181.07, 58.35) --
	cycle;

\path[fill=fillColor] (197.77, 92.51) --
	(199.20, 93.94) --
	(200.62, 92.51) --
	(199.20, 91.09) --
	cycle;

\path[fill=fillColor] (215.90, 88.85) --
	(217.32, 90.28) --
	(218.75, 88.85) --
	(217.32, 87.42) --
	cycle;

\path[fill=fillColor] (234.03,106.40) --
	(235.45,107.83) --
	(236.88,106.40) --
	(235.45,104.98) --
	cycle;

\path[fill=fillColor] (252.16,105.00) --
	(253.58,106.42) --
	(255.01,105.00) --
	(253.58,103.57) --
	cycle;

\path[fill=fillColor] (270.29,144.96) --
	(271.71,146.39) --
	(273.14,144.96) --
	(271.71,143.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,180,240}

\path[fill=fillColor] (143.38, 45.02) --
	(146.23, 45.02) --
	(146.23, 47.87) --
	(143.38, 47.87) --
	cycle;

\path[fill=fillColor] (161.51, 59.37) --
	(164.36, 59.37) --
	(164.36, 62.22) --
	(161.51, 62.22) --
	cycle;

\path[fill=fillColor] (179.64, 96.31) --
	(182.49, 96.31) --
	(182.49, 99.16) --
	(179.64, 99.16) --
	cycle;

\path[fill=fillColor] (197.77,108.23) --
	(200.62,108.23) --
	(200.62,111.08) --
	(197.77,111.08) --
	cycle;

\path[fill=fillColor] (215.90,109.22) --
	(218.75,109.22) --
	(218.75,112.08) --
	(215.90,112.08) --
	cycle;

\path[fill=fillColor] (234.03,117.34) --
	(236.88,117.34) --
	(236.88,120.19) --
	(234.03,120.19) --
	cycle;

\path[fill=fillColor] (252.16,110.49) --
	(255.01,110.49) --
	(255.01,113.34) --
	(252.16,113.34) --
	cycle;

\path[fill=fillColor] (270.29,143.53) --
	(273.14,143.53) --
	(273.14,146.39) --
	(270.29,146.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,169,255}

\path[fill=fillColor] (144.81, 46.45) circle (  1.43);

\path[fill=fillColor] (162.94, 79.07) circle (  1.43);

\path[fill=fillColor] (181.07, 95.35) circle (  1.43);

\path[fill=fillColor] (199.20,123.48) circle (  1.43);

\path[fill=fillColor] (217.32,131.42) circle (  1.43);

\path[fill=fillColor] (235.45,144.96) circle (  1.43);

\path[fill=fillColor] (253.58,119.09) circle (  1.43);

\path[fill=fillColor] (271.71,101.93) circle (  1.43);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 76.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 71.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 82.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 87.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58,131.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71,116.86) circle (  1.43);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54, 45.18) rectangle (146.07, 47.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 56.49) rectangle (164.20, 59.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.80, 68.46) rectangle (182.33, 70.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.93, 66.95) rectangle (200.46, 69.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.06, 86.77) rectangle (218.59, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.19,116.18) rectangle (236.72,118.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.32,103.43) rectangle (254.85,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.45,143.69) rectangle (272.98,146.22);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.94, 66.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.07, 99.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.20,112.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.45,144.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.58, 95.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.71, 79.16) circle (  1.43);
\definecolor{drawColor}{RGB}{227,110,246}
\definecolor{fillColor}{RGB}{227,110,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81, 46.45) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.94, 95.02) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.07,139.02) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.20,144.96) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32,131.70) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.45,123.71) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.58, 85.08) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.71, 64.51) circle (  0.95);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 44.66) --
	(146.59, 46.45) --
	(144.81, 48.24) --
	(143.02, 46.45) --
	(144.81, 44.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 90.38) --
	(164.72, 92.17) --
	(162.94, 93.96) --
	(161.15, 92.17) --
	(162.94, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07,136.49) --
	(182.85,138.27) --
	(181.07,140.06) --
	(179.28,138.27) --
	(181.07,136.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20,105.90) --
	(200.98,107.69) --
	(199.20,109.48) --
	(197.41,107.69) --
	(199.20,105.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 67.67) --
	(219.11, 69.46) --
	(217.32, 71.24) --
	(215.54, 69.46) --
	(217.32, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,143.17) --
	(237.24,144.96) --
	(235.45,146.75) --
	(233.67,144.96) --
	(235.45,143.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58, 86.79) --
	(255.37, 88.58) --
	(253.58, 90.37) --
	(251.80, 88.58) --
	(253.58, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 49.11) --
	(273.50, 50.90) --
	(271.71, 52.69) --
	(269.92, 50.90) --
	(271.71, 49.11);
\definecolor{drawColor}{RGB}{255,108,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 52.89) --
	(146.73, 49.56) --
	(142.89, 49.56) --
	(144.81, 52.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 52.39) --
	(164.86, 49.06) --
	(161.01, 49.06) --
	(162.94, 52.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.07, 48.67) --
	(182.99, 45.34) --
	(179.14, 45.34) --
	(181.07, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 54.20) --
	(201.12, 50.87) --
	(197.27, 50.87) --
	(199.20, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.32, 79.53) --
	(219.25, 76.20) --
	(215.40, 76.20) --
	(217.32, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.45,147.18) --
	(237.38,143.85) --
	(233.53,143.85) --
	(235.45,147.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58, 92.85) --
	(255.50, 89.52) --
	(251.66, 89.52) --
	(253.58, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 78.53) --
	(273.63, 75.21) --
	(269.79, 75.21) --
	(271.71, 78.53);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (144.81, 57.33) --
	(162.94, 76.06) --
	(181.07, 99.79) --
	(199.20,103.25) --
	(217.32,109.44) --
	(235.45,141.36) --
	(253.58,120.38) --
	(271.71,126.91) --
	(271.71,107.45) --
	(253.58,100.93) --
	(235.45,121.90) --
	(217.32, 89.99) --
	(199.20, 83.79) --
	(181.07, 80.34) --
	(162.94, 56.60) --
	(144.81, 37.87) --
	cycle;

\path[] (144.81, 57.33) --
	(162.94, 76.06) --
	(181.07, 99.79) --
	(199.20,103.25) --
	(217.32,109.44) --
	(235.45,141.36) --
	(253.58,120.38) --
	(271.71,126.91);

\path[] (271.71,107.45) --
	(253.58,100.93) --
	(235.45,121.90) --
	(217.32, 89.99) --
	(199.20, 83.79) --
	(181.07, 80.34) --
	(162.94, 56.60) --
	(144.81, 37.87);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (144.81, 47.60) --
	(162.94, 66.33) --
	(181.07, 90.06) --
	(199.20, 93.52) --
	(217.32, 99.72) --
	(235.45,131.63) --
	(253.58,110.65) --
	(271.71,117.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (226.39, 30.69) -- (226.39,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.09,149.29) {\bfseries AlexNet};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.93, 30.69) rectangle (282.59,160.72);
\end{scope}
\begin{scope}
\path[clip] (288.09, 30.69) rectangle (454.88,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.09, 30.69) rectangle (454.88,160.72);
\definecolor{drawColor}{RGB}{237,129,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 98.56) --
	(300.89, 95.23) --
	(297.05, 95.23) --
	(298.97, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 94.83) --
	(319.02, 91.50) --
	(315.18, 91.50) --
	(317.10, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 62.21) --
	(337.15, 58.88) --
	(333.31, 58.88) --
	(335.23, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 89.66) --
	(355.28, 86.33) --
	(351.44, 86.33) --
	(353.36, 89.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 51.24) --
	(373.41, 47.91) --
	(369.56, 47.91) --
	(371.49, 51.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 48.67) --
	(391.54, 45.34) --
	(387.69, 45.34) --
	(389.62, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,147.18) --
	(409.67,143.85) --
	(405.82,143.85) --
	(407.74,147.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87, 98.88) --
	(427.80, 95.55) --
	(423.95, 95.55) --
	(425.87, 98.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,117.91) --
	(445.93,114.58) --
	(442.08,114.58) --
	(444.00,117.91);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.95, 46.45) -- (300.99, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 44.43) -- (298.97, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.95, 46.45) --
	(298.97, 48.47) --
	(300.99, 46.45) --
	(298.97, 44.43) --
	(296.95, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.08, 58.47) -- (319.12, 58.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 56.46) -- (317.10, 60.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.08, 58.47) --
	(317.10, 60.49) --
	(319.12, 58.47) --
	(317.10, 56.46) --
	(315.08, 58.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.21, 66.08) -- (337.24, 66.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 64.06) -- (335.23, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.21, 66.08) --
	(335.23, 68.10) --
	(337.24, 66.08) --
	(335.23, 64.06) --
	(333.21, 66.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.34, 65.06) -- (355.37, 65.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 63.04) -- (353.36, 67.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.34, 65.06) --
	(353.36, 67.07) --
	(355.37, 65.06) --
	(353.36, 63.04) --
	(351.34, 65.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.47, 72.65) -- (373.50, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 70.63) -- (371.49, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.47, 72.65) --
	(371.49, 74.67) --
	(373.50, 72.65) --
	(371.49, 70.63) --
	(369.47, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.60, 93.13) -- (391.63, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 91.12) -- (389.62, 95.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.60, 93.13) --
	(389.62, 95.15) --
	(391.63, 93.13) --
	(389.62, 91.12) --
	(387.60, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.73,115.06) -- (409.76,115.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,113.04) -- (407.74,117.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.73,115.06) --
	(407.74,117.08) --
	(409.76,115.06) --
	(407.74,113.04) --
	(405.73,115.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.86,133.11) -- (427.89,133.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,131.09) -- (425.87,135.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.86,133.11) --
	(425.87,135.13) --
	(427.89,133.11) --
	(425.87,131.09) --
	(423.86,133.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.99,144.96) -- (446.02,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,142.94) -- (444.00,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.99,144.96) --
	(444.00,146.98) --
	(446.02,144.96) --
	(444.00,142.94) --
	(441.99,144.96);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 46.45) -- (300.39, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 45.02) -- (298.97, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 51.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 51.22) -- (318.52, 51.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 49.80) -- (317.10, 52.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 75.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80, 75.87) -- (336.65, 75.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 74.45) -- (335.23, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 53.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93, 53.29) -- (354.78, 53.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 51.86) -- (353.36, 54.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 76.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06, 76.43) -- (372.91, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 75.01) -- (371.49, 77.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 96.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 96.32) -- (391.04, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 94.89) -- (389.62, 97.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,144.96) -- (409.17,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,143.53) -- (407.74,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,140.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,140.45) -- (427.30,140.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,139.02) -- (425.87,141.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,133.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,133.79) -- (445.43,133.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,132.36) -- (444.00,135.22);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 67.84) rectangle (300.39, 70.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 67.84) -- (300.39, 70.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 70.69) -- (300.39, 67.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 99.88) rectangle (318.52,102.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 99.88) -- (318.52,102.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67,102.74) -- (318.52, 99.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80, 78.35) rectangle (336.65, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80, 78.35) -- (336.65, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80, 81.21) -- (336.65, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93, 48.17) rectangle (354.78, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93, 48.17) -- (354.78, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93, 51.03) -- (354.78, 48.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06, 45.02) rectangle (372.91, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06, 45.02) -- (372.91, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06, 47.87) -- (372.91, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 45.05) rectangle (391.04, 47.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 45.05) -- (391.04, 47.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 47.90) -- (391.04, 45.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,142.85) rectangle (409.17,145.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,142.85) -- (409.17,145.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,145.71) -- (409.17,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,143.53) rectangle (427.30,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,143.53) -- (427.30,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,146.39) -- (427.30,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,136.62) rectangle (445.43,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,136.62) -- (445.43,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,139.48) -- (445.43,136.62);
\definecolor{drawColor}{RGB}{73,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 45.02) -- (300.39, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 47.87) -- (300.39, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.95, 46.45) -- (300.99, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 44.43) -- (298.97, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 67.00) -- (318.52, 69.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 69.85) -- (318.52, 67.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.08, 68.43) -- (319.12, 68.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 66.41) -- (317.10, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80,100.09) -- (336.65,102.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80,102.94) -- (336.65,100.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.21,101.51) -- (337.24,101.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 99.50) -- (335.23,103.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93,110.40) -- (354.78,113.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93,113.25) -- (354.78,110.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.34,111.82) -- (355.37,111.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36,109.80) -- (353.36,113.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06,126.27) -- (372.91,129.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06,129.12) -- (372.91,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.47,127.70) -- (373.50,127.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49,125.68) -- (371.49,129.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19,132.79) -- (391.04,135.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19,135.64) -- (391.04,132.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.60,134.21) -- (391.63,134.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62,132.19) -- (389.62,136.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,143.53) -- (409.17,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,146.39) -- (409.17,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.73,144.96) -- (409.76,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,142.94) -- (407.74,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,128.96) -- (427.30,131.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,131.81) -- (427.30,128.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.86,130.39) -- (427.89,130.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,128.37) -- (425.87,132.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,115.60) -- (445.43,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,118.45) -- (445.43,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.99,117.03) -- (446.02,117.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,115.01) -- (444.00,119.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 45.02) -- (300.39, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 47.87) -- (300.39, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 68.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 66.62) -- (318.52, 69.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 69.47) -- (318.52, 66.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 65.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80, 64.29) -- (336.65, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80, 67.15) -- (336.65, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 59.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93, 58.26) -- (354.78, 61.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93, 61.11) -- (354.78, 58.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 60.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06, 59.25) -- (372.91, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06, 62.10) -- (372.91, 59.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 88.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 87.29) -- (391.04, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 90.14) -- (391.04, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,143.53) -- (409.17,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,146.39) -- (409.17,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,126.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,125.23) -- (427.30,128.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,128.08) -- (427.30,125.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,134.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,133.54) -- (445.43,136.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,136.39) -- (445.43,133.54);
\definecolor{drawColor}{RGB}{0,187,220}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 47.87) --
	(300.39, 45.02) --
	(297.54, 45.02) --
	(298.97, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 45.02) rectangle (300.39, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 63.77) --
	(318.52, 60.91) --
	(315.67, 60.91) --
	(317.10, 63.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 60.91) rectangle (318.52, 63.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 72.49) --
	(336.65, 69.64) --
	(333.80, 69.64) --
	(335.23, 72.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80, 69.64) rectangle (336.65, 72.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 63.16) --
	(354.78, 60.31) --
	(351.93, 60.31) --
	(353.36, 63.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93, 60.31) rectangle (354.78, 63.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 63.83) --
	(372.91, 60.97) --
	(370.06, 60.97) --
	(371.49, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06, 60.97) rectangle (372.91, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 90.37) --
	(391.04, 87.51) --
	(388.19, 87.51) --
	(389.62, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 87.51) rectangle (391.04, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,146.39) --
	(409.17,143.53) --
	(406.32,143.53) --
	(407.74,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,143.53) rectangle (409.17,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,118.85) --
	(427.30,116.00) --
	(424.45,116.00) --
	(425.87,118.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,116.00) rectangle (427.30,118.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,119.84) --
	(445.43,116.98) --
	(442.58,116.98) --
	(444.00,119.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,116.98) rectangle (445.43,119.84);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 44.23) --
	(300.89, 48.11) --
	(297.05, 48.11) --
	(298.97, 44.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 48.67) --
	(300.89, 44.78) --
	(297.05, 44.78) --
	(298.97, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 73.49) --
	(319.02, 77.38) --
	(315.18, 77.38) --
	(317.10, 73.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 77.93) --
	(319.02, 74.05) --
	(315.18, 74.05) --
	(317.10, 77.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 79.01) --
	(337.15, 82.89) --
	(333.31, 82.89) --
	(335.23, 79.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 83.45) --
	(337.15, 79.57) --
	(333.31, 79.57) --
	(335.23, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 78.29) --
	(355.28, 82.17) --
	(351.44, 82.17) --
	(353.36, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 82.72) --
	(355.28, 78.84) --
	(351.44, 78.84) --
	(353.36, 82.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49,114.84) --
	(373.41,118.72) --
	(369.56,118.72) --
	(371.49,114.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49,119.28) --
	(373.41,115.39) --
	(369.56,115.39) --
	(371.49,119.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62,138.49) --
	(391.54,142.37) --
	(387.69,142.37) --
	(389.62,138.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62,142.93) --
	(391.54,139.05) --
	(387.69,139.05) --
	(389.62,142.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,142.74) --
	(409.67,146.62) --
	(405.82,146.62) --
	(407.74,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,147.18) --
	(409.67,143.30) --
	(405.82,143.30) --
	(407.74,147.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,108.05) --
	(427.80,111.93) --
	(423.95,111.93) --
	(425.87,108.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,112.48) --
	(427.80,108.60) --
	(423.95,108.60) --
	(425.87,112.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,128.83) --
	(445.93,132.71) --
	(442.08,132.71) --
	(444.00,128.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,133.27) --
	(445.93,129.38) --
	(442.08,129.38) --
	(444.00,133.27);
\definecolor{drawColor}{RGB}{0,193,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 46.45) -- (300.39, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 45.02) -- (298.97, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.54, 45.02) rectangle (300.39, 47.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 86.95) -- (318.52, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 85.52) -- (317.10, 88.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 85.52) rectangle (318.52, 88.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80,108.91) -- (336.65,108.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23,107.48) -- (335.23,110.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80,107.48) rectangle (336.65,110.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93,100.03) -- (354.78,100.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 98.61) -- (353.36,101.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.93, 98.61) rectangle (354.78,101.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06,110.14) -- (372.91,110.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49,108.71) -- (371.49,111.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.06,108.71) rectangle (372.91,111.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19,120.03) -- (391.04,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62,118.60) -- (389.62,121.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19,118.60) rectangle (391.04,121.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,144.96) -- (409.17,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,143.53) -- (407.74,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.32,143.53) rectangle (409.17,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,126.49) -- (427.30,126.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,125.07) -- (425.87,127.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.45,125.07) rectangle (427.30,127.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,113.03) -- (445.43,113.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,111.60) -- (444.00,114.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.58,111.60) rectangle (445.43,114.46);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (298.97, 48.67) --
	(300.89, 45.34) --
	(297.05, 45.34) --
	cycle;

\path[fill=fillColor] (317.10, 56.86) --
	(319.02, 53.54) --
	(315.18, 53.54) --
	cycle;

\path[fill=fillColor] (335.23, 53.90) --
	(337.15, 50.58) --
	(333.31, 50.58) --
	cycle;

\path[fill=fillColor] (353.36, 52.19) --
	(355.28, 48.86) --
	(351.44, 48.86) --
	cycle;

\path[fill=fillColor] (371.49, 61.75) --
	(373.41, 58.42) --
	(369.56, 58.42) --
	cycle;

\path[fill=fillColor] (389.62, 98.34) --
	(391.54, 95.01) --
	(387.69, 95.01) --
	cycle;

\path[fill=fillColor] (407.74,110.68) --
	(409.67,107.36) --
	(405.82,107.36) --
	cycle;

\path[fill=fillColor] (425.87,119.23) --
	(427.80,115.90) --
	(423.95,115.90) --
	cycle;

\path[fill=fillColor] (444.00,147.18) --
	(445.93,143.85) --
	(442.08,143.85) --
	cycle;
\definecolor{fillColor}{RGB}{159,140,255}

\path[fill=fillColor] (297.54, 50.19) --
	(298.97, 51.62) --
	(300.39, 50.19) --
	(298.97, 48.77) --
	cycle;

\path[fill=fillColor] (315.67, 46.45) --
	(317.10, 47.87) --
	(318.52, 46.45) --
	(317.10, 45.02) --
	cycle;

\path[fill=fillColor] (333.80, 58.48) --
	(335.23, 59.91) --
	(336.65, 58.48) --
	(335.23, 57.06) --
	cycle;

\path[fill=fillColor] (351.93, 54.77) --
	(353.36, 56.20) --
	(354.78, 54.77) --
	(353.36, 53.34) --
	cycle;

\path[fill=fillColor] (370.06, 62.08) --
	(371.49, 63.51) --
	(372.91, 62.08) --
	(371.49, 60.65) --
	cycle;

\path[fill=fillColor] (388.19, 90.32) --
	(389.62, 91.74) --
	(391.04, 90.32) --
	(389.62, 88.89) --
	cycle;

\path[fill=fillColor] (406.32,123.83) --
	(407.74,125.26) --
	(409.17,123.83) --
	(407.74,122.41) --
	cycle;

\path[fill=fillColor] (424.45,110.58) --
	(425.87,112.01) --
	(427.30,110.58) --
	(425.87,109.15) --
	cycle;

\path[fill=fillColor] (442.58,144.96) --
	(444.00,146.39) --
	(445.43,144.96) --
	(444.00,143.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,180,240}

\path[fill=fillColor] (297.54, 45.02) --
	(300.39, 45.02) --
	(300.39, 47.87) --
	(297.54, 47.87) --
	cycle;

\path[fill=fillColor] (315.67, 51.90) --
	(318.52, 51.90) --
	(318.52, 54.76) --
	(315.67, 54.76) --
	cycle;

\path[fill=fillColor] (333.80, 61.12) --
	(336.65, 61.12) --
	(336.65, 63.97) --
	(333.80, 63.97) --
	cycle;

\path[fill=fillColor] (351.93, 45.06) --
	(354.78, 45.06) --
	(354.78, 47.92) --
	(351.93, 47.92) --
	cycle;

\path[fill=fillColor] (370.06, 51.30) --
	(372.91, 51.30) --
	(372.91, 54.15) --
	(370.06, 54.15) --
	cycle;

\path[fill=fillColor] (388.19, 82.75) --
	(391.04, 82.75) --
	(391.04, 85.60) --
	(388.19, 85.60) --
	cycle;

\path[fill=fillColor] (406.32,143.53) --
	(409.17,143.53) --
	(409.17,146.39) --
	(406.32,146.39) --
	cycle;

\path[fill=fillColor] (424.45,142.14) --
	(427.30,142.14) --
	(427.30,145.00) --
	(424.45,145.00) --
	cycle;

\path[fill=fillColor] (442.58,142.79) --
	(445.43,142.79) --
	(445.43,145.65) --
	(442.58,145.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,169,255}

\path[fill=fillColor] (298.97, 46.45) circle (  1.43);

\path[fill=fillColor] (317.10, 90.15) circle (  1.43);

\path[fill=fillColor] (335.23,107.38) circle (  1.43);

\path[fill=fillColor] (353.36,110.39) circle (  1.43);

\path[fill=fillColor] (371.49,127.79) circle (  1.43);

\path[fill=fillColor] (389.62,137.10) circle (  1.43);

\path[fill=fillColor] (407.74,144.96) circle (  1.43);

\path[fill=fillColor] (425.87,138.79) circle (  1.43);

\path[fill=fillColor] (444.00,116.32) circle (  1.43);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 50.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 81.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 78.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 81.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62,106.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,140.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00,136.88) circle (  1.43);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.70, 45.18) rectangle (300.23, 47.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.83, 69.15) rectangle (318.36, 71.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96, 70.21) rectangle (336.49, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.09, 64.70) rectangle (354.62, 67.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 79.71) rectangle (372.75, 82.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.35, 85.82) rectangle (390.88, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.48,141.76) rectangle (409.01,144.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.61,143.69) rectangle (427.14,146.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.74,139.65) rectangle (445.27,142.18);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.97, 56.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.10, 54.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.23, 46.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.36, 51.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.49, 78.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.62, 93.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.74,144.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.87,117.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.00, 80.83) circle (  1.43);
\definecolor{drawColor}{RGB}{227,110,246}
\definecolor{fillColor}{RGB}{227,110,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.97, 46.45) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.10, 74.05) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.23, 90.76) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.36, 97.53) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.49,110.46) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.62,135.31) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.74,144.96) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.87,110.33) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.00, 97.93) circle (  0.95);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 47.33) --
	(300.76, 49.11) --
	(298.97, 50.90) --
	(297.18, 49.11) --
	(298.97, 47.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 49.24) --
	(318.89, 51.03) --
	(317.10, 52.82) --
	(315.31, 51.03) --
	(317.10, 49.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 44.66) --
	(337.02, 46.45) --
	(335.23, 48.24) --
	(333.44, 46.45) --
	(335.23, 44.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 46.84) --
	(355.14, 48.63) --
	(353.36, 50.41) --
	(351.57, 48.63) --
	(353.36, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 62.51) --
	(373.27, 64.30) --
	(371.49, 66.08) --
	(369.70, 64.30) --
	(371.49, 62.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 91.74) --
	(391.40, 93.53) --
	(389.62, 95.31) --
	(387.83, 93.53) --
	(389.62, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,143.17) --
	(409.53,144.96) --
	(407.74,146.75) --
	(405.96,144.96) --
	(407.74,143.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,113.19) --
	(427.66,114.98) --
	(425.87,116.77) --
	(424.09,114.98) --
	(425.87,113.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 75.06) --
	(445.79, 76.85) --
	(444.00, 78.64) --
	(442.22, 76.85) --
	(444.00, 75.06);
\definecolor{drawColor}{RGB}{255,108,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.97, 68.29) --
	(300.89, 64.97) --
	(297.05, 64.97) --
	(298.97, 68.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.10, 63.46) --
	(319.02, 60.13) --
	(315.18, 60.13) --
	(317.10, 63.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.23, 48.67) --
	(337.15, 45.34) --
	(333.31, 45.34) --
	(335.23, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36, 68.00) --
	(355.28, 64.67) --
	(351.44, 64.67) --
	(353.36, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 68.41) --
	(373.41, 65.08) --
	(369.56, 65.08) --
	(371.49, 68.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.62, 73.10) --
	(391.54, 69.78) --
	(387.69, 69.78) --
	(389.62, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,147.18) --
	(409.67,143.85) --
	(405.82,143.85) --
	(407.74,147.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.87,117.73) --
	(427.80,114.40) --
	(423.95,114.40) --
	(425.87,117.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.00, 84.15) --
	(445.93, 80.82) --
	(442.08, 80.82) --
	(444.00, 84.15);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (298.97, 61.19) --
	(317.10, 73.47) --
	(335.23, 81.43) --
	(353.36, 79.60) --
	(371.49, 88.43) --
	(389.62,106.51) --
	(407.74,149.34) --
	(425.87,141.10) --
	(444.00,128.26) --
	(444.00,110.42) --
	(425.87,127.46) --
	(407.74,131.09) --
	(389.62, 88.25) --
	(371.49, 70.17) --
	(353.36, 61.34) --
	(335.23, 63.17) --
	(317.10, 59.83) --
	(298.97, 43.35) --
	cycle;

\path[] (298.97, 61.19) --
	(317.10, 73.47) --
	(335.23, 81.43) --
	(353.36, 79.60) --
	(371.49, 88.43) --
	(389.62,106.51) --
	(407.74,149.34) --
	(425.87,141.10) --
	(444.00,128.26);

\path[] (444.00,110.42) --
	(425.87,127.46) --
	(407.74,131.09) --
	(389.62, 88.25) --
	(371.49, 70.17) --
	(353.36, 61.34) --
	(335.23, 63.17) --
	(317.10, 59.83) --
	(298.97, 43.35);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (298.97, 52.27) --
	(317.10, 66.65) --
	(335.23, 72.30) --
	(353.36, 70.47) --
	(371.49, 79.30) --
	(389.62, 97.38) --
	(407.74,140.22) --
	(425.87,134.28) --
	(444.00,119.34);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (398.68, 30.69) -- (398.68,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (305.87,149.29) {\bfseries VGG9};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.09, 30.69) rectangle (454.88,160.72);
\end{scope}
\begin{scope}
\path[clip] (460.38, 30.69) rectangle (536.52,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.38, 30.69) rectangle (536.52,160.72);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.24, 46.45) --
	(471.26, 48.47) --
	(473.28, 46.45) --
	(471.26, 44.43) --
	(469.24, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.37, 61.44) --
	(489.39, 63.46) --
	(491.41, 61.44) --
	(489.39, 59.42) --
	(487.37, 61.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.50,144.96) --
	(507.52,146.98) --
	(509.54,144.96) --
	(507.52,142.94) --
	(505.50,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.63, 74.27) --
	(525.65, 76.29) --
	(527.66, 74.27) --
	(525.65, 72.26) --
	(523.63, 74.27);
\definecolor{drawColor}{RGB}{157,167,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26, 44.23) --
	(473.18, 47.56) --
	(469.34, 47.56) --
	(471.26, 44.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.39, 54.80) --
	(491.31, 58.13) --
	(487.47, 58.13) --
	(489.39, 54.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.52,142.74) --
	(509.44,146.07) --
	(505.60,146.07) --
	(507.52,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.65, 61.66) --
	(527.57, 64.98) --
	(523.73, 64.98) --
	(525.65, 61.66);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (471.26, 54.75) --
	(489.39, 67.53) --
	(507.52,153.26) --
	(525.65, 77.38) --
	(525.65, 60.77) --
	(507.52,136.65) --
	(489.39, 50.92) --
	(471.26, 38.14) --
	cycle;

\path[] (471.26, 54.75) --
	(489.39, 67.53) --
	(507.52,153.26) --
	(525.65, 77.38);

\path[] (525.65, 60.77) --
	(507.52,136.65) --
	(489.39, 50.92) --
	(471.26, 38.14);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (471.26, 46.45) --
	(489.39, 59.23) --
	(507.52,144.96) --
	(525.65, 69.07);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (498.45, 30.69) -- (498.45,160.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (481.28,149.29) {\bfseries TextClf};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (460.38, 30.69) rectangle (536.52,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	(128.43, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.03, 27.94) --
	( 45.03, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.16, 27.94) --
	( 63.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.29, 27.94) --
	( 81.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.42, 27.94) --
	( 99.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.55, 27.94) --
	(117.55, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.03, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.16, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.29, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.42, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.55, 19.68) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 30.69) --
	(282.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.81, 27.94) --
	(144.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.94, 27.94) --
	(162.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.07, 27.94) --
	(181.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.20, 27.94) --
	(199.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 27.94) --
	(217.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.45, 27.94) --
	(235.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.58, 27.94) --
	(253.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.71, 27.94) --
	(271.71, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.81, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.94, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.07, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.20, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.32, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.45, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.58, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.71, 19.68) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.09, 30.69) --
	(454.88, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.97, 27.94) --
	(298.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.10, 27.94) --
	(317.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.23, 27.94) --
	(335.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.36, 27.94) --
	(353.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.49, 27.94) --
	(371.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.62, 27.94) --
	(389.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.74, 27.94) --
	(407.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.87, 27.94) --
	(425.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.00, 27.94) --
	(444.00, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.97, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.10, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.23, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.36, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (371.49, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (389.62, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.74, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (425.87, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.00, 19.68) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.38, 30.69) --
	(536.52, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.26, 27.94) --
	(471.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.39, 27.94) --
	(489.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (507.52, 27.94) --
	(507.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.65, 27.94) --
	(525.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.26, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.39, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (507.52, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (525.65, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	( 34.16,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 43.42) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 63.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 82.82) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,102.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,122.23) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,141.93) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 46.45) --
	( 34.16, 46.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 66.15) --
	( 34.16, 66.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 85.85) --
	( 34.16, 85.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,105.55) --
	( 34.16,105.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,125.26) --
	( 34.16,125.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,144.96) --
	( 34.16,144.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (285.34,  7.64) {Layer No.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 95.70) {$\underline{\mathrm{Norm}} \ $ $\hat{I}_{\mathcal{V}}(\mathrm{G}_l \rightarrow \mathrm{P})$};
\end{scope}
\end{tikzpicture}

